SU(3) Yang Mills theory at small distances and fine lattices

We investigate the SU(3) Yang Mills theory at small gradient flow time and at short distances. Lattice spacings down to $a=0.015$ fm are simulated with open boundary conditions to allow topology to flow in and out. We study the behaviour of the action density $E(t)$ close to the boundaries, the feasibility of the small flow-time expansion and the extraction of the $\Lambda$-parameter from the static force at small distances. For the latter, significant deviations from the 4-loop perturbative $\beta$-function are visible at $\alpha\approx 0.2\,$. We still can extrapolate to extract $r_0\Lambda$.

==> pics/DeltaEcEsmallT_slicesLargeNNLO.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84000,0.91152,0.95856}%
\definecolor{mycolor2}{rgb}{0.97600,0.89200,0.85568}%
\definecolor{mycolor3}{rgb}{0.84160,0.81768,0.82087}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.98864,0.95104,0.86000}%
\definecolor{mycolor7}{rgb}{0.91904,0.86944,0.92896}%
\definecolor{mycolor8}{rgb}{0.90950,0.82831,0.81136}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor10}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor11}{rgb}{0.91456,0.94784,0.87008}%
\definecolor{mycolor12}{rgb}{0.88816,0.95920,0.98928}%
\definecolor{mycolor13}{rgb}{0.81639,0.91539,0.88015}%
\definecolor{mycolor14}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor15}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor16}{rgb}{0.94160,0.85248,0.86944}%
\definecolor{mycolor17}{rgb}{0.85600,0.90400,0.92000}%
\definecolor{mycolor18}{rgb}{0.80694,0.78008,0.81033}%
\definecolor{mycolor19}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
xlabel shift = -3 pt,
ylabel shift = -3 pt,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
inner sep=0.333em,
outer sep=0.2\pgflinewidth,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.01,
xmax=0.17,
xlabel={$t/t_0$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.25,
ylabel={$t_0^2\langle T_{\mu\mu}(x_0)\rangle+\mathcal{O}(t)$},
axis background/.style={fill=white},
legend style={at={(1.02,.99)}, anchor=north east,legend cell align=left, align=left, nodes={scale=0.62, transform shape}, draw=none, fill=none},
scaled ticks=false,tick label style={/pgf/number format/fixed}
]
\addplot [only marks,color=black, draw=none, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	0.15\\
};
\addlegendentry{NLO plaq.}

\addplot [only marks,color=black, draw=none, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	0.15\\
};
\addlegendentry{NLO clover}

\addplot [only marks,color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	0.15\\
};
\addlegendentry{NNLO plaq. approx.}

\addplot [only marks,color=black, draw=none, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	0.15\\
};
\addlegendentry{NNLO clover approx.}


\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0615966935053191	0.169169807342996\\
0.0675966935053191	0.167139018601172\\
0.0735966935053191	0.164556482910593\\
0.0795966935053191	0.161532570879367\\
0.0855966935053191	0.158160451634204\\
0.0915966935053191	0.154518811196646\\
0.0975966935053191	0.150675936830835\\
0.103596693505319	0.146690867517492\\
0.109596693505319	0.14261325205127\\
0.115596693505319	0.138484943055729\\
0.121596693505319	0.13718573393665\\
0.127596693505319	0.133036984978219\\
0.133596693505319	0.128905726519919\\
0.139596693505319	0.124815005868676\\
0.145596693505319	0.120783914363113\\
0.151596693505319	0.116827341663238\\
0.157596693505319	0.112957003089347\\
0.163596693505319	0.109181777596346\\
0.163596693505319	0.10522986750408\\
0.157596693505319	0.108840536850626\\
0.151596693505319	0.112534381216741\\
0.145596693505319	0.116301750971034\\
0.139596693505319	0.120130072167233\\
0.133596693505319	0.124003713598098\\
0.127596693505319	0.127902744977083\\
0.121596693505319	0.131803502917172\\
0.115596693505319	0.12463954172419\\
0.109596693505319	0.128069899394731\\
0.103596693505319	0.131406105936799\\
0.0975966935053191	0.13460615392915\\
0.0915966935053191	0.137621065416023\\
0.0855966935053191	0.140393175199981\\
0.0795966935053191	0.142856414489434\\
0.0735966935053191	0.144934486155456\\
0.0675966935053191	0.146535736528927\\
0.0615966935053191	0.147548501105222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0635966935053191	0.171839645389589\\
0.0695966935053191	0.169479686994039\\
0.0755966935053191	0.166637332007249\\
0.0815966935053191	0.163398148956865\\
0.0875966935053191	0.15984129433047\\
0.0935966935053191	0.156038086735422\\
0.0995966935053191	0.152051984644691\\
0.105596693505319	0.147938425972332\\
0.111596693505319	0.143745294299963\\
0.117596693505319	0.143172925274085\\
0.123596693505319	0.138880434120368\\
0.129596693505319	0.134591413738164\\
0.135596693505319	0.130333153260956\\
0.141596693505319	0.12612671885966\\
0.147596693505319	0.121990372365875\\
0.153596693505319	0.117937538792661\\
0.159596693505319	0.113979455040272\\
0.165596693505319	0.110123838086869\\
0.165596693505319	0.106175956976287\\
0.159596693505319	0.109868424557122\\
0.153596693505319	0.113651775596037\\
0.147596693505319	0.117517614553472\\
0.141596693505319	0.121453952503549\\
0.135596693505319	0.125446791756353\\
0.129596693505319	0.129477196588448\\
0.123596693505319	0.133523697945927\\
0.117596693505319	0.137558622176955\\
0.111596693505319	0.129292518495532\\
0.105596693505319	0.132766725567321\\
0.0995966935053191	0.136123090713375\\
0.0935966935053191	0.139315343154955\\
0.0875966935053191	0.142290460952835\\
0.0815966935053191	0.144988036719046\\
0.0755966935053191	0.147339948897298\\
0.0695966935053191	0.149269426944879\\
0.0635966935053191	0.150690629577044\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0635966935053191	0.168492877762388\\
0.0675966935053191	0.167139018601172\\
0.0695966935053191	0.166278173370979\\
0.0735966935053191	0.164556482910593\\
0.0755966935053191	0.163548512233518\\
0.0795966935053191	0.161532570879367\\
0.0815966935053191	0.160408531130979\\
0.0855966935053191	0.158160451634204\\
0.0875966935053191	0.156946571488351\\
0.0915966935053191	0.154518811196646\\
0.0935966935053191	0.153237853074709\\
0.0975966935053191	0.150675936830835\\
0.0995966935053191	0.149347580393054\\
0.103596693505319	0.146690867517492\\
0.105596693505319	0.145331662362085\\
0.109596693505319	0.14261325205127\\
0.111596693505319	0.141237149052757\\
0.115596693505319	0.138484943055729\\
0.117596693505319	0.138051873349369\\
0.121596693505319	0.13718573393665\\
0.123596693505319	0.135802817617173\\
0.127596693505319	0.133036984978219\\
0.129596693505319	0.131659898825452\\
0.133596693505319	0.128905726519919\\
0.135596693505319	0.127542152969504\\
0.139596693505319	0.124815005868676\\
0.141596693505319	0.123471308700155\\
0.145596693505319	0.120783914363113\\
0.147596693505319	0.119465056796488\\
0.151596693505319	0.116827341663238\\
0.153596693505319	0.115537228805274\\
0.157596693505319	0.112957003089347\\
0.159596693505319	0.11169859459168\\
0.163596693505319	0.109181777596346\\
0.163596693505319	0.107406779503232\\
0.159596693505319	0.109868424557122\\
0.157596693505319	0.111129541570094\\
0.153596693505319	0.113651775596037\\
0.151596693505319	0.114940388581849\\
0.147596693505319	0.117517614553472\\
0.145596693505319	0.118829727203498\\
0.141596693505319	0.121453952503549\\
0.139596693505319	0.12278489892115\\
0.135596693505319	0.125446791756353\\
0.133596693505319	0.126790260033718\\
0.129596693505319	0.129477196588448\\
0.127596693505319	0.130826030374274\\
0.123596693505319	0.133523697945927\\
0.121596693505319	0.134868672689603\\
0.117596693505319	0.137558622176955\\
0.115596693505319	0.134803254283148\\
0.111596693505319	0.129292518495532\\
0.109596693505319	0.130450587519462\\
0.105596693505319	0.132766725567321\\
0.103596693505319	0.133885513949339\\
0.0995966935053191	0.136123090713375\\
0.0975966935053191	0.137187174860568\\
0.0935966935053191	0.139315343154955\\
0.0915966935053191	0.140307049087582\\
0.0875966935053191	0.142290460952835\\
0.0855966935053191	0.143189652874905\\
0.0815966935053191	0.144988036719046\\
0.0795966935053191	0.14577200744513\\
0.0755966935053191	0.147339948897298\\
0.0735966935053191	0.147983108246492\\
0.0695966935053191	0.149269426944879\\
0.0675966935053191	0.149743161155601\\
0.0635966935053191	0.150690629577044\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0015	0.20406036108115\\
0.0015	0.20406036108115\\
0.0015	0.176693539568624\\
-0.0015	0.176693539568624\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0005	0.220364659187544\\
0.0035	0.220364659187544\\
0.0035	0.203302798079782\\
0.0005	0.203302798079782\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0005	0.20406036108115\\
0.0015	0.20406036108115\\
0.0015	0.203302798079782\\
0.0005	0.203302798079782\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0075	0.211899635158787\\
-0.0045	0.211899635158787\\
-0.0045	0.170530956108834\\
-0.0075	0.170530956108834\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0055	0.229635035595497\\
-0.0025	0.229635035595497\\
-0.0025	0.195441374355826\\
-0.0055	0.195441374355826\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0055	0.211899635158787\\
-0.0045	0.211899635158787\\
-0.0045	0.195441374355826\\
-0.0055	0.195441374355826\\
}--cycle;
\addplot [color=mycolor4, draw=none, mark=x, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.207886735795041	0.00565695845191333	0.00565695845191333\\
0.0615966935053191	0.16591599663562	0.0043968816393782	0.0043968816393782\\
0.0675966935053191	0.164377131565264	0.00418682996978913	0.00418682996978913\\
0.0735966935053191	0.162299577305719	0.00398711754679559	0.00398711754679559\\
0.0795966935053191	0.159748600885431	0.00379561076305452	0.00379561076305452\\
0.0855966935053191	0.156808246373733	0.0036125196087466	0.0036125196087466\\
0.0915966935053191	0.153543045736401	0.0034375323658959	0.0034375323658959\\
0.0975966935053191	0.150023865987639	0.00327110078996795	0.00327110078996795\\
0.103596693505319	0.146307805161246	0.00311319929456744	0.00311319929456744\\
0.109596693505319	0.142451298785131	0.00296398001821752	0.00296398001821752\\
0.115596693505319	0.138499606616309	0.0028233269642542	0.0028233269642542\\
0.121596693505319	0.131572826278221	0.00164240955358388	0.00164240955358388\\
0.127596693505319	0.127810185307179	0.00156506800383113	0.00156506800383113\\
0.133596693505319	0.123988465822222	0.00149272962147969	0.00149272962147969\\
0.139596693505319	0.120169247917871	0.00142509921446803	0.00142509921446803\\
0.145596693505319	0.116379822489471	0.00136202698972915	0.00136202698972915\\
0.151596693505319	0.112641323342422	0.00130333061125384	0.00130333061125384\\
0.157596693505319	0.108957409918135	0.00124858160125146	0.00124858160125146\\
0.163596693505319	0.105349911300941	0.00119756504643434	0.00119756504643434\\
};
\addplot [color=mycolor4, draw=none, mark=o, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.006	0.208362821340328	0.0134454352565145	0.0134454352565145\\
};
\addplot [color=mycolor5, draw=none, mark=+, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.002	0.215745798864328	0.00457254470922452	0.00457254470922452\\
0.0635966935053191	0.171178695582601	0.00428603918218181	0.00428603918218181\\
0.0695966935053191	0.168869132965527	0.00409591750710198	0.00409591750710198\\
0.0755966935053191	0.16619574109799	0.00391234069744635	0.00391234069744635\\
0.0815966935053191	0.16317907500137	0.00373467181799378	0.00373467181799378\\
0.0875966935053191	0.159858813329896	0.00356296090097306	0.00356296090097306\\
0.0935966935053191	0.156281327257379	0.00339757087527891	0.00339757087527891\\
0.0995966935053191	0.152496253278502	0.00323897523667567	0.00323897523667567\\
0.105596693505319	0.148551965541593	0.00308753682438805	0.00308753682438805\\
0.111596693505319	0.144494937601076	0.00294356066173666	0.00294356066173666\\
0.117596693505319	0.141269213820929	0.00171145766939292	0.00171145766939292\\
0.123596693505319	0.136987673026309	0.00163187010033483	0.00163187010033483\\
0.129596693505319	0.132709526947689	0.00155694830604494	0.00155694830604494\\
0.135596693505319	0.128458427668918	0.0014865682777962	0.0014865682777962\\
0.141596693505319	0.124256614866125	0.00142059215293791	0.00142059215293791\\
0.147596693505319	0.120121958827419	0.0013587895755654	0.0013587895755654\\
0.153596693505319	0.116070287042649	0.00130102363249904	0.00130102363249904\\
0.159596693505319	0.112111333835104	0.0012470577304381	0.0012470577304381\\
0.165596693505319	0.108253692531089	0.00119668353134813	0.00119668353134813\\
};
\addplot [color=mycolor5, draw=none, mark=square, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.004	0.216198602441699	0.01305233349813	0.01305233349813\\
};
\node[left, align=right, scale=0.69]
at (axis cs:0.059,0.166) {$x_0\simeq0.16\mathrm{fm}$};

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
0.0615966935053191	0.0844337758019852\\
0.0675966935053191	0.0835851509832858\\
0.0735966935053191	0.0824453407825335\\
0.0795966935053191	0.081578410267537\\
0.0855966935053191	0.0807041525502906\\
0.0915966935053191	0.0798131524033228\\
0.0975966935053191	0.0789675689637679\\
0.103596693505319	0.0779970297935521\\
0.109596693505319	0.076999602966918\\
0.115596693505319	0.0778600965588701\\
0.121596693505319	0.076946678844118\\
0.127596693505319	0.0759682458103582\\
0.133596693505319	0.0749319353510458\\
0.139596693505319	0.0738445435289013\\
0.145596693505319	0.0727131075420684\\
0.151596693505319	0.0715441407474662\\
0.157596693505319	0.0703441232901765\\
0.163596693505319	0.0691189412300894\\
0.163596693505319	0.0656549717073902\\
0.157596693505319	0.0667841768642876\\
0.151596693505319	0.0678842339275866\\
0.145596693505319	0.0689491155605412\\
0.139596693505319	0.0699721889464181\\
0.133596693505319	0.0709467372418915\\
0.127596693505319	0.0718655044766372\\
0.121596693505319	0.0727213403721979\\
0.115596693505319	0.0735067135734665\\
0.109596693505319	0.0659902152111898\\
0.103596693505319	0.0665943218722541\\
0.0975966935053191	0.0671411581309077\\
0.0915966935053191	0.0677311971057551\\
0.0855966935053191	0.0681976606789751\\
0.0795966935053191	0.0686086732169424\\
0.0735966935053191	0.0689624429237916\\
0.0675966935053191	0.0689801855046484\\
0.0615966935053191	0.069215435393187\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
0.0635966935053191	0.0851012263902534\\
0.0695966935053191	0.084185530995226\\
0.0755966935053191	0.0830172396130059\\
0.0815966935053191	0.0821045649992469\\
0.0875966935053191	0.0811899493515201\\
0.0935966935053191	0.0802635434129569\\
0.0995966935053191	0.0793816161765017\\
0.105596693505319	0.0783838211868731\\
0.111596693505319	0.0773615230765853\\
0.117596693505319	0.0785513196709883\\
0.123596693505319	0.0775871628102854\\
0.129596693505319	0.0765639939488079\\
0.135596693505319	0.0754876838364463\\
0.141596693505319	0.0743643316155492\\
0.147596693505319	0.0732002166695946\\
0.153596693505319	0.072001398777003\\
0.159596693505319	0.0707739088900005\\
0.165596693505319	0.0695233148848999\\
0.165596693505319	0.0660689107367265\\
0.159596693505319	0.0672260254286684\\
0.153596693505319	0.0683563972288667\\
0.147596693505319	0.0694543583073591\\
0.141596693505319	0.0705137645843849\\
0.135596693505319	0.0715284144515805\\
0.129596693505319	0.0724918469934202\\
0.123596693505319	0.0733977010415417\\
0.117596693505319	0.074239743483014\\
0.111596693505319	0.0664823523678972\\
0.105596693505319	0.0671337280129954\\
0.0995966935053191	0.0677336743967039\\
0.0935966935053191	0.0683773699851782\\
0.0875966935053191	0.0689105328415025\\
0.0815966935053191	0.0693977431334426\\
0.0755966935053191	0.0698388870303328\\
0.0695966935053191	0.0699843969997346\\
0.0635966935053191	0.0703452100537089\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
0.0635966935053191	0.0841509008624188\\
0.0675966935053191	0.0835851509832858\\
0.0695966935053191	0.0832052142497017\\
0.0735966935053191	0.0824453407825335\\
0.0755966935053191	0.0821563639442014\\
0.0795966935053191	0.081578410267537\\
0.0815966935053191	0.0812869910284549\\
0.0855966935053191	0.0807041525502906\\
0.0875966935053191	0.0804071525013013\\
0.0915966935053191	0.0798131524033228\\
0.0935966935053191	0.0795312912568045\\
0.0975966935053191	0.0789675689637679\\
0.0995966935053191	0.0786440559070293\\
0.103596693505319	0.0779970297935521\\
0.105596693505319	0.0776645541846741\\
0.109596693505319	0.076999602966918\\
0.111596693505319	0.0772864341642354\\
0.115596693505319	0.0778600965588701\\
0.117596693505319	0.0775556239872861\\
0.121596693505319	0.076946678844118\\
0.123596693505319	0.0766205344995314\\
0.127596693505319	0.0759682458103582\\
0.129596693505319	0.0756228089905874\\
0.133596693505319	0.0749319353510458\\
0.135596693505319	0.0745694714103309\\
0.139596693505319	0.0738445435289013\\
0.141596693505319	0.073467398199957\\
0.145596693505319	0.0727131075420684\\
0.147596693505319	0.0723234519438677\\
0.151596693505319	0.0715441407474662\\
0.153596693505319	0.0711441349283697\\
0.157596693505319	0.0703441232901765\\
0.159596693505319	0.0699357292701475\\
0.163596693505319	0.0691189412300894\\
0.163596693505319	0.0664546156340405\\
0.159596693505319	0.0672260254286684\\
0.157596693505319	0.0676028160287345\\
0.153596693505319	0.0683563972288667\\
0.151596693505319	0.0687223842550308\\
0.147596693505319	0.0694543583073591\\
0.145596693505319	0.0698074937330343\\
0.141596693505319	0.0705137645843849\\
0.139596693505319	0.0708519812067834\\
0.135596693505319	0.0715284144515805\\
0.133596693505319	0.0718495586321938\\
0.129596693505319	0.0724918469934202\\
0.127596693505319	0.072793798342794\\
0.123596693505319	0.0733977010415417\\
0.121596693505319	0.0736783818553658\\
0.117596693505319	0.074239743483014\\
0.115596693505319	0.0735067135734665\\
0.111596693505319	0.068495714665282\\
0.109596693505319	0.0666994775829299\\
0.105596693505319	0.0671337280129954\\
0.103596693505319	0.0673337101408982\\
0.0995966935053191	0.0677336743967039\\
0.0975966935053191	0.067948239592862\\
0.0935966935053191	0.0683773699851782\\
0.0915966935053191	0.0685550909372863\\
0.0875966935053191	0.0689105328415025\\
0.0855966935053191	0.0690729362721492\\
0.0815966935053191	0.0693977431334426\\
0.0795966935053191	0.0695447910990726\\
0.0755966935053191	0.0698388870303328\\
0.0735966935053191	0.0698873903534668\\
0.0695966935053191	0.0699843969997346\\
0.0675966935053191	0.0701046680177261\\
0.0635966935053191	0.0703452100537089\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0015	0.0984933897271049\\
0.0015	0.0984933897271049\\
0.0015	0.0852840400189561\\
-0.0015	0.0852840400189561\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
0.0005	0.0996674692073187\\
0.0035	0.0996674692073187\\
0.0035	0.0866452754562811\\
0.0005	0.0866452754562811\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
0.0005	0.0984933897271049\\
0.0015	0.0984933897271049\\
0.0015	0.0866452754562811\\
0.0005	0.0866452754562811\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0075	0.102112830111621\\
-0.0045	0.102112830111621\\
-0.0045	0.0824801291178968\\
-0.0075	0.0824801291178968\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0055	0.10333217244982\\
-0.0025	0.10333217244982\\
-0.0025	0.0837872572078558\\
-0.0055	0.0837872572078558\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0055	0.102112830111621\\
-0.0045	0.102112830111621\\
-0.0045	0.0837872572078558\\
-0.0055	0.0837872572078558\\
}--cycle;
\addplot [color=mycolor9, draw=none, mark=x, mark options={solid, mycolor9}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.089839185840609	0.00339013307548686	0.00339013307548686\\
0.0615966935053191	0.079100470598152	0.00282933282034479	0.00282933282034479\\
0.0675966935053191	0.0791277021628371	0.00274062899038053	0.00274062899038053\\
0.0735966935053191	0.0791120183564108	0.00262278666163777	0.00262278666163777\\
0.0795966935053191	0.0789221272103716	0.00255133053746337	0.00255133053746337\\
0.0855966935053191	0.0786252891073861	0.00248402993900394	0.00248402993900394\\
0.0915966935053191	0.0782244715038999	0.00241931026172069	0.00241931026172069\\
0.0975966935053191	0.0777570419812866	0.00238905371241734	0.00238905371241734\\
0.103596693505319	0.0771514719577782	0.00231433583161594	0.00231433583161594\\
0.109596693505319	0.0764582212254885	0.00224377778540502	0.00224377778540502\\
0.115596693505319	0.0742961070398238	0.00135479156524007	0.00135479156524007\\
0.121596693505319	0.0735016955668856	0.00131294803586002	0.00131294803586002\\
0.127596693505319	0.0726434203340956	0.00127306372197318	0.00127306372197318\\
0.133596693505319	0.0717156676410604	0.00123499194990766	0.00123499194990766\\
0.139596693505319	0.0707329470451248	0.0011985634010789	0.0011985634010789\\
0.145596693505319	0.0697025535589767	0.00116371522749683	0.00116371522749683\\
0.151596693505319	0.0686316735340751	0.00113037669126212	0.00113037669126212\\
0.157596693505319	0.0675235753847597	0.00109847734022396	0.00109847734022396\\
0.163596693505319	0.0663860773467392	0.0010679550248	0.0010679550248\\
};
\addplot [color=mycolor9, draw=none, mark=o, mark options={solid, mycolor9}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.006	0.0900522517589672	0.00640766359937472	0.00640766359937472\\
};
\addplot [color=mycolor10, draw=none, mark=+, mark options={solid, mycolor10}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.002	0.0931686275762257	0.00333137839774769	0.00333137839774769\\
0.0635966935053191	0.0809948257828049	0.00276325102497424	0.00276325102497424\\
0.0695966935053191	0.0807634152920096	0.00266903155942234	0.00266903155942234\\
0.0755966935053191	0.0805498013247489	0.00257451049067155	0.00257451049067155\\
0.0815966935053191	0.0801930965396731	0.00250868225700208	0.00250868225700208\\
0.0875966935053191	0.0797594237043456	0.0024461731511457	0.0024461731511457\\
0.0935966935053191	0.0792452264907092	0.00238584730182079	0.00238584730182079\\
0.0995966935053191	0.0786831684636203	0.00235662694236312	0.00235662694236312\\
0.105596693505319	0.0779954485115827	0.00228626897725149	0.00228626897725149\\
0.111596693505319	0.0772314922038645	0.00221950275529236	0.00221950275529236\\
0.117596693505319	0.0763965835904249	0.00133569520474285	0.00133569520474285\\
0.123596693505319	0.0754228970965439	0.00129660194775522	0.00129660194775522\\
0.129596693505319	0.0744029972404166	0.0012591130696259	0.0012591130696259\\
0.135596693505319	0.0733391116981063	0.00122312772756118	0.00122312772756118\\
0.141596693505319	0.0722350211993379	0.00118855535437567	0.00118855535437567\\
0.147596693505319	0.0710954433197495	0.00115532750726508	0.00115532750726508\\
0.153596693505319	0.0699258454481629	0.00112341101519813	0.00112341101519813\\
0.159596693505319	0.0687300883796794	0.00109276632524588	0.00109276632524588\\
0.165596693505319	0.0675127901153143	0.00106334622839416	0.00106334622839416\\
};
\addplot [color=mycolor10, draw=none, mark=square, mark options={solid, mycolor10}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.004	0.0933778074406446	0.0064757959250341	0.0064757959250341\\
};
\node[left, align=right, scale=0.69]
at (axis cs:0.059,0.079) {$x_0\simeq0.20\mathrm{fm}$};

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
0.0615966935053191	0.0445046577211321\\
0.0675966935053191	0.0441621190189078\\
0.0735966935053191	0.0438139147370962\\
0.0795966935053191	0.043473759059201\\
0.0855966935053191	0.0431457583791673\\
0.0915966935053191	0.0428285718625338\\
0.0975966935053191	0.0425205986482765\\
0.103596693505319	0.0422199134545167\\
0.109596693505319	0.0419239957171561\\
0.115596693505319	0.0435879398341479\\
0.121596693505319	0.0434158394332631\\
0.127596693505319	0.0432161211091667\\
0.133596693505319	0.0429901986688072\\
0.139596693505319	0.0427393696089906\\
0.145596693505319	0.0424649710838171\\
0.151596693505319	0.0421682817210914\\
0.157596693505319	0.0418506473633791\\
0.163596693505319	0.0415133629040977\\
0.163596693505319	0.0386964728411524\\
0.157596693505319	0.0389806117166592\\
0.151596693505319	0.0392430350686829\\
0.145596693505319	0.0394822083320244\\
0.139596693505319	0.03969652995096\\
0.133596693505319	0.039884384823015\\
0.127596693505319	0.0400440773390767\\
0.121596693505319	0.0401738351671661\\
0.115596693505319	0.040271730366507\\
0.109596693505319	0.0336611544511978\\
0.103596693505319	0.0337042257915435\\
0.0975966935053191	0.0337212738781299\\
0.0915966935053191	0.0337076969354457\\
0.0855966935053191	0.0336564522368268\\
0.0795966935053191	0.0335575025349185\\
0.0735966935053191	0.0333965706579315\\
0.0675966935053191	0.0331509426622896\\
0.0615966935053191	0.0327856990088163\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
0.0635966935053191	0.0445949801008914\\
0.0695966935053191	0.0442436831625806\\
0.0755966935053191	0.043893963502261\\
0.0815966935053191	0.043554365123246\\
0.0875966935053191	0.0432270737793555\\
0.0935966935053191	0.0429110548242796\\
0.0995966935053191	0.042604299170486\\
0.105596693505319	0.0423043972648631\\
0.111596693505319	0.0420086941477698\\
0.117596693505319	0.0438835901789876\\
0.123596693505319	0.0436888124268561\\
0.129596693505319	0.043469093560731\\
0.135596693505319	0.0432253853890024\\
0.141596693505319	0.0429587505265572\\
0.147596693505319	0.0426701987436727\\
0.153596693505319	0.0423608438323004\\
0.159596693505319	0.0420317851673741\\
0.165596693505319	0.041684199052543\\
0.165596693505319	0.0388786078690815\\
0.159596693505319	0.0391754213349664\\
0.153596693505319	0.0394519019183654\\
0.147596693505319	0.0397066697598892\\
0.141596693505319	0.0399383914866882\\
0.135596693505319	0.0401456664918831\\
0.129596693505319	0.0403271538947597\\
0.123596693505319	0.0404813893159474\\
0.117596693505319	0.0406069468535158\\
0.111596693505319	0.0338639483176984\\
0.105596693505319	0.0339281565368791\\
0.0995966935053191	0.0339699515279715\\
0.0935966935053191	0.0339858797083111\\
0.0875966935053191	0.0339706681185008\\
0.0815966935053191	0.0339165072187269\\
0.0755966935053191	0.0338119257003577\\
0.0695966935053191	0.0336395501450198\\
0.0635966935053191	0.033373334769697\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
0.0635966935053191	0.044390478153724\\
0.0675966935053191	0.0441621190189078\\
0.0695966935053191	0.0440460509249706\\
0.0735966935053191	0.0438139147370962\\
0.0755966935053191	0.0437005295111311\\
0.0795966935053191	0.043473759059201\\
0.0815966935053191	0.0433644254991897\\
0.0855966935053191	0.0431457583791673\\
0.0875966935053191	0.0430400295402895\\
0.0915966935053191	0.0428285718625338\\
0.0935966935053191	0.0427259141244481\\
0.0975966935053191	0.0425205986482765\\
0.0995966935053191	0.0424203702503566\\
0.103596693505319	0.0422199134545167\\
0.105596693505319	0.0421212742087298\\
0.109596693505319	0.0419239957171561\\
0.111596693505319	0.0420086941477698\\
0.115596693505319	0.0432586248352483\\
0.117596693505319	0.0435305730338529\\
0.121596693505319	0.0434158394332631\\
0.123596693505319	0.0433492666585643\\
0.127596693505319	0.0432161211091667\\
0.129596693505319	0.0431408136290468\\
0.133596693505319	0.0429901986688072\\
0.135596693505319	0.0429065889822017\\
0.139596693505319	0.0427393696089906\\
0.141596693505319	0.0426479034339328\\
0.145596693505319	0.0424649710838171\\
0.147596693505319	0.0423660746295752\\
0.151596693505319	0.0421682817210914\\
0.153596693505319	0.042062403601854\\
0.157596693505319	0.0418506473633791\\
0.159596693505319	0.0417382192102853\\
0.163596693505319	0.0415133629040977\\
0.163596693505319	0.0389775456910431\\
0.159596693505319	0.0391754213349664\\
0.157596693505319	0.0392675815294328\\
0.153596693505319	0.0394519019183654\\
0.151596693505319	0.0395368245322067\\
0.147596693505319	0.0397066697598892\\
0.145596693505319	0.0397839103354889\\
0.141596693505319	0.0399383914866882\\
0.139596693505319	0.0400074831550865\\
0.135596693505319	0.0401456664918831\\
0.133596693505319	0.0402061622928419\\
0.129596693505319	0.0403271538947597\\
0.127596693505319	0.0403785657018222\\
0.123596693505319	0.0404813893159474\\
0.121596693505319	0.0405232418284702\\
0.117596693505319	0.0406069468535158\\
0.115596693505319	0.040271730366507\\
0.111596693505319	0.0358646797563009\\
0.109596693505319	0.0338853510574253\\
0.105596693505319	0.0339281565368791\\
0.103596693505319	0.0339420882005766\\
0.0995966935053191	0.0339699515279715\\
0.0975966935053191	0.033975260921418\\
0.0935966935053191	0.0339858797083111\\
0.0915966935053191	0.0339808091783743\\
0.0875966935053191	0.0339706681185008\\
0.0855966935053191	0.0339526144852428\\
0.0815966935053191	0.0339165072187269\\
0.0795966935053191	0.0338816467126038\\
0.0755966935053191	0.0338119257003577\\
0.0735966935053191	0.0337544671819117\\
0.0695966935053191	0.0336395501450198\\
0.0675966935053191	0.0335508116865789\\
0.0635966935053191	0.033373334769697\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0015	0.0490140523897893\\
0.0015	0.0490140523897893\\
0.0015	0.0388034376818058\\
-0.0015	0.0388034376818058\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
0.0005	0.0493988611566376\\
0.0035	0.0493988611566376\\
0.0035	0.0393798405121301\\
0.0005	0.0393798405121301\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
0.0005	0.0490140523897893\\
0.0015	0.0490140523897893\\
0.0015	0.0393798405121301\\
0.0005	0.0393798405121301\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0075	0.0506416641633438\\
-0.0045	0.0506416641633438\\
-0.0045	0.0377370125750073\\
-0.0075	0.0377370125750073\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0055	0.0510374923665553\\
-0.0025	0.0510374923665553\\
-0.0025	0.0382912249303928\\
-0.0055	0.0382912249303928\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0055	0.0506416641633438\\
-0.0045	0.0506416641633438\\
-0.0045	0.0382912249303928\\
-0.0055	0.0382912249303928\\
}--cycle;
\addplot [color=mycolor14, draw=none, mark=x, mark options={solid, mycolor14}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0439155498270224	0.00264249710594137	0.00264249710594137\\
0.0615966935053191	0.0412405158664899	0.0021997082401006	0.0021997082401006\\
0.0675966935053191	0.0415697912772267	0.00211120446368264	0.00211120446368264\\
0.0735966935053191	0.0418047066673894	0.00203376208460457	0.00203376208460457\\
0.0795966935053191	0.041976030713762	0.00195009476302666	0.00195009476302666\\
0.0855966935053191	0.0420786415884627	0.00188994756639862	0.00188994756639862\\
0.0915966935053191	0.0421298536851917	0.00183554073316645	0.00183554073316645\\
0.0975966935053191	0.0421363727057692	0.00178584327959583	0.00178584327959583\\
0.103596693505319	0.0421029806305384	0.00174007945571512	0.00174007945571512\\
0.109596693505319	0.0420332755468312	0.00169767030929314	0.00169767030929314\\
0.115596693505319	0.0417663170983193	0.00103969531857503	0.00103969531857503\\
0.121596693505319	0.04166932688594	0.00101356622120158	0.00101356622120158\\
0.127596693505319	0.0415304613725007	0.000984236356662277	0.000984236356662277\\
0.133596693505319	0.0413466184335901	0.00096168860384675	0.00096168860384675\\
0.139596693505319	0.041128258681264	0.000940486203753582	0.000940486203753582\\
0.145596693505319	0.0408794192161073	0.000920505660017002	0.000920505660017002\\
0.151596693505319	0.040603217440679	0.000901615561386368	0.000901615561386368\\
0.157596693505319	0.0402991925490299	0.000883669508611473	0.000883669508611473\\
0.163596693505319	0.0399727605569777	0.000866566699233527	0.000866566699233527\\
};
\addplot [color=mycolor14, draw=none, mark=o, mark options={solid, mycolor14}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.006	0.0440541686226174	0.00396116744591899	0.00396116744591899\\
};
\addplot [color=mycolor15, draw=none, mark=+, mark options={solid, mycolor15}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.002	0.0453694495918463	0.00258356613154109	0.00258356613154109\\
0.0635966935053191	0.0421141233141507	0.00212807973152594	0.00212807973152594\\
0.0695966935053191	0.0423158758470216	0.00205012299593073	0.00205012299593073\\
0.0755966935053191	0.0424631838507943	0.00196766428475976	0.00196766428475976\\
0.0815966935053191	0.0425485186273209	0.00190665989046039	0.00190665989046039\\
0.0875966935053191	0.0425884259429037	0.00185190267552911	0.00185190267552911\\
0.0935966935053191	0.0425877317636835	0.00180216005652487	0.00180216005652487\\
0.0995966935053191	0.0425504795296388	0.0017565282010983	0.0017565282010983\\
0.105596693505319	0.0424795737408026	0.00171434575280607	0.00171434575280607\\
0.111596693505319	0.0423772297180602	0.00167508381918122	0.00167508381918122\\
0.117596693505319	0.0426457861064441	0.00102168131456766	0.00102168131456766\\
0.123596693505319	0.0424627323135193	0.000997859908969135	0.000997859908969135\\
0.129596693505319	0.0422491582284831	0.000975560481933889	0.000975560481933889\\
0.135596693505319	0.0420091497509809	0.00094976013150172	0.00094976013150172\\
0.141596693505319	0.0417405871236589	0.000930179785401452	0.000930179785401452\\
0.147596693505319	0.0414474779840621	0.000911645629027911	0.000911645629027911\\
0.153596693505319	0.0411299436879152	0.000898288069337508	0.000898288069337508\\
0.159596693505319	0.0407931074070577	0.000881312157980197	0.000881312157980197\\
0.165596693505319	0.0404371746586894	0.000865081719609854	0.000865081719609854\\
};
\addplot [color=mycolor15, draw=none, mark=square, mark options={solid, mycolor15}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.004	0.0455056946415445	0.00395785574436819	0.00395785574436819\\
};
\node[left, align=right, scale=0.69]
at (axis cs:0.059,0.041) {$x_0\simeq0.24\mathrm{fm}$};

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
0.0615966935053191	0.0261070417845645\\
0.0675966935053191	0.0256278226171154\\
0.0735966935053191	0.0252212059986511\\
0.0795966935053191	0.0248799700368771\\
0.0855966935053191	0.0245943550643602\\
0.0915966935053191	0.0243533789346243\\
0.0975966935053191	0.0241487363578983\\
0.103596693505319	0.0239738386554635\\
0.109596693505319	0.0238228131169975\\
0.115596693505319	0.0258552650683157\\
0.121596693505319	0.0257978742089105\\
0.127596693505319	0.0257333776973029\\
0.133596693505319	0.0256617331384056\\
0.139596693505319	0.0255829418392803\\
0.145596693505319	0.0254970946389441\\
0.151596693505319	0.0254042874699468\\
0.157596693505319	0.0253046688009425\\
0.163596693505319	0.0251983754267109\\
0.163596693505319	0.0228959531686759\\
0.157596693505319	0.0229576832994186\\
0.151596693505319	0.0230092384965386\\
0.145596693505319	0.0230499307361057\\
0.139596693505319	0.0230789674468851\\
0.133596693505319	0.0230954713699888\\
0.127596693505319	0.0230984320981784\\
0.121596693505319	0.0230867202201914\\
0.115596693505319	0.0230590372018891\\
0.109596693505319	0.0169777943330505\\
0.103596693505319	0.0168618930869849\\
0.0975966935053191	0.0167279442379511\\
0.0915966935053191	0.0165722086891617\\
0.0855966935053191	0.0163889318184704\\
0.0795966935053191	0.0161697788279228\\
0.0735966935053191	0.0159024497667472\\
0.0675966935053191	0.0155665417600914\\
0.0615966935053191	0.0151293523739857\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
0.0635966935053191	0.0260780390973111\\
0.0695966935053191	0.0256146417468287\\
0.0755966935053191	0.0252192929863894\\
0.0815966935053191	0.0248851724844496\\
0.0875966935053191	0.0246036345019307\\
0.0935966935053191	0.024365709598941\\
0.0995966935053191	0.0241635624496936\\
0.105596693505319	0.0239905093623495\\
0.111596693505319	0.023840746055089\\
0.117596693505319	0.0259859721086144\\
0.123596693505319	0.0259185730575381\\
0.129596693505319	0.0258453104986394\\
0.135596693505319	0.0257659182938341\\
0.141596693505319	0.025680285921201\\
0.147596693505319	0.025588351290324\\
0.153596693505319	0.0254901349225971\\
0.159596693505319	0.0253856744979772\\
0.165596693505319	0.0252750562505048\\
0.165596693505319	0.02298406296986\\
0.159596693505319	0.0230521795646247\\
0.153596693505319	0.0231108820339186\\
0.147596693505319	0.0231595769967092\\
0.141596693505319	0.0231976295975318\\
0.135596693505319	0.0232243041126554\\
0.129596693505319	0.0232388120541858\\
0.123596693505319	0.0232402361506243\\
0.117596693505319	0.0232276039355971\\
0.111596693505319	0.0170763191510336\\
0.105596693505319	0.0169751474715096\\
0.0995966935053191	0.0168590211528421\\
0.0935966935053191	0.0167251074534807\\
0.0875966935053191	0.0165689889509153\\
0.0815966935053191	0.0163838036667647\\
0.0755966935053191	0.0161587700867954\\
0.0695966935053191	0.0158763442600767\\
0.0635966935053191	0.0155082279619245\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor18, forget plot]
table[row sep=crcr] {%
x	y\\
0.0635966935053191	0.0259473020620814\\
0.0675966935053191	0.0256278226171154\\
0.0695966935053191	0.025492283744294\\
0.0735966935053191	0.0252212059986511\\
0.0755966935053191	0.0251074606780598\\
0.0795966935053191	0.0248799700368771\\
0.0815966935053191	0.0247847650460381\\
0.0855966935053191	0.0245943550643602\\
0.0875966935053191	0.0245140296877816\\
0.0915966935053191	0.0243533789346243\\
0.0935966935053191	0.0242851647423823\\
0.0975966935053191	0.0241487363578983\\
0.0995966935053191	0.0240904371237533\\
0.103596693505319	0.0239738386554635\\
0.105596693505319	0.0239234968093081\\
0.109596693505319	0.0238228131169975\\
0.111596693505319	0.023840746055089\\
0.115596693505319	0.0252708967574393\\
0.117596693505319	0.0258361347818473\\
0.121596693505319	0.0257978742089105\\
0.123596693505319	0.025776375371708\\
0.127596693505319	0.0257333776973029\\
0.129596693505319	0.0257094961776705\\
0.133596693505319	0.0256617331384056\\
0.135596693505319	0.0256354693720305\\
0.139596693505319	0.0255829418392803\\
0.141596693505319	0.0255543261058349\\
0.145596693505319	0.0254970946389441\\
0.147596693505319	0.025466158915945\\
0.151596693505319	0.0254042874699468\\
0.153596693505319	0.0253710812469454\\
0.157596693505319	0.0253046688009425\\
0.159596693505319	0.0252692376761986\\
0.163596693505319	0.0251983754267109\\
0.163596693505319	0.0230067685014482\\
0.159596693505319	0.0230521795646247\\
0.157596693505319	0.0230717470543893\\
0.153596693505319	0.0231108820339186\\
0.151596693505319	0.0231271136881821\\
0.147596693505319	0.0231595769967092\\
0.145596693505319	0.0231722611969834\\
0.141596693505319	0.0231976295975318\\
0.139596693505319	0.023206521102573\\
0.135596693505319	0.0232243041126554\\
0.133596693505319	0.0232291400931655\\
0.129596693505319	0.0232388120541858\\
0.127596693505319	0.0232392867529986\\
0.123596693505319	0.0232402361506243\\
0.121596693505319	0.0232360254122819\\
0.117596693505319	0.0232276039355971\\
0.115596693505319	0.0230590372018891\\
0.111596693505319	0.0190048752893301\\
0.109596693505319	0.0170425952578589\\
0.105596693505319	0.0169751474715096\\
0.103596693505319	0.0169364386986205\\
0.0995966935053191	0.0168590211528421\\
0.0975966935053191	0.016814383253055\\
0.0935966935053191	0.0167251074534807\\
0.0915966935053191	0.0166730679526256\\
0.0875966935053191	0.0165689889509153\\
0.0855966935053191	0.0165072605228651\\
0.0815966935053191	0.0163838036667647\\
0.0795966935053191	0.0163087924734416\\
0.0755966935053191	0.0161587700867954\\
0.0735966935053191	0.0160646281445559\\
0.0695966935053191	0.0158763442600767\\
0.0675966935053191	0.0157536388273593\\
0.0635966935053191	0.0155082279619245\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0015	0.0282013882350575\\
0.0015	0.0282013882350575\\
0.0015	0.0194042535573727\\
-0.0015	0.0194042535573727\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
0.0005	0.0283553204313689\\
0.0035	0.0283553204313689\\
0.0035	0.0197127434951068\\
0.0005	0.0197127434951068\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor18, forget plot]
table[row sep=crcr] {%
x	y\\
0.0005	0.0282013882350575\\
0.0015	0.0282013882350575\\
0.0015	0.0197127434951068\\
0.0005	0.0197127434951068\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0075	0.0291158367645275\\
-0.0045	0.0291158367645275\\
-0.0045	0.0189627489998754\\
-0.0075	0.0189627489998754\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0055	0.0292738161287757\\
-0.0025	0.0292738161287757\\
-0.0025	0.019258448853961\\
-0.0055	0.019258448853961\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor18, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0055	0.0291158367645275\\
-0.0045	0.0291158367645275\\
-0.0045	0.019258448853961\\
-0.0055	0.019258448853961\\
}--cycle;
\addplot [color=mycolor19, draw=none, mark=x, mark options={solid, mycolor19}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0245252052707921	0.00239118941188314	0.00239118941188314\\
0.0615966935053191	0.0239103786027007	0.00222136018127214	0.00222136018127214\\
0.0675966935053191	0.0240552909410496	0.00205718096147934	0.00205718096147934\\
0.0735966935053191	0.0241693913597348	0.00192201219146344	0.00192201219146344\\
0.0795966935053191	0.0242605404574372	0.00180921453224714	0.00180921453224714\\
0.0855966935053191	0.0243325968897151	0.00171388886888478	0.00171388886888478\\
0.0915966935053191	0.0243871834811152	0.00163221136205934	0.00163221136205934\\
0.0975966935053191	0.0244256963449418	0.00156156754258335	0.00156156754258335\\
0.103596693505319	0.0244495876779152	0.00149997924156234	0.00149997924156234\\
0.109596693505319	0.0244598216163296	0.00144591402604404	0.00144591402604404\\
0.115596693505319	0.0242175918091833	0.000865146876910228	0.000865146876910228\\
0.121596693505319	0.0242236065831206	0.000837697364939724	0.000837697364939724\\
0.127596693505319	0.0242157798900952	0.000813280826456333	0.000813280826456333\\
0.133596693505319	0.0241912684912639	0.000791447214671624	0.000791447214671624\\
0.139596693505319	0.0241539783387948	0.000771786407701303	0.000771786407701303\\
0.145596693505319	0.0241050366183406	0.000753988555948536	0.000753988555948536\\
0.151596693505319	0.0240453113853889	0.000737787770797509	0.000737787770797509\\
0.157596693505319	0.0239743874077801	0.000722952695860649	0.000722952695860649\\
0.163596693505319	0.0238938721088086	0.000709291835718587	0.000709291835718587\\
};
\addplot [color=mycolor19, draw=none, mark=o, mark options={solid, mycolor19}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.006	0.0246505918075384	0.00310973743571144	0.00310973743571144\\
};
\addplot [color=teal!80!violet, draw=none, mark=+, mark options={solid, teal!80!violet}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.002	0.0253185142004696	0.00233673347316806	0.00233673347316806\\
0.0635966935053191	0.0243507315308672	0.00214235608592811	0.00214235608592811\\
0.0695966935053191	0.0244293459162235	0.00199191125912228	0.00199191125912228\\
0.0755966935053191	0.0244932990508468	0.0018673503778749	0.0018673503778749\\
0.0815966935053191	0.0245437527164092	0.00176291994404525	0.00176291994404525\\
0.0875966935053191	0.0245826746030386	0.00167426228678554	0.00167426228678554\\
0.0935966935053191	0.0246098539830949	0.0015981798293823	0.0015981798293823\\
0.0995966935053191	0.0246256359648141	0.00153226020398446	0.00153226020398446\\
0.105596693505319	0.024630203355988	0.00147469550569372	0.00147469550569372\\
0.111596693505319	0.0246238169239526	0.00142405106584114	0.00142405106584114\\
0.117596693505319	0.0246321458274125	0.000850560334395809	0.000850560334395809\\
0.123596693505319	0.0245933566956838	0.00082521563304605	0.00082521563304605\\
0.129596693505319	0.0245458671917419	0.000802582454599522	0.000802582454599522\\
0.135596693505319	0.0244896836396905	0.000782255693049483	0.000782255693049483\\
0.141596693505319	0.0244249920053792	0.000763897518270789	0.000763897518270789\\
0.147596693505319	0.0243520046637118	0.000747226407507515	0.000747226407507515\\
0.153596693505319	0.0242709916668075	0.000732002120634456	0.000732002120634456\\
0.159596693505319	0.0241822173720296	0.000718026263401198	0.000718026263401198\\
0.165596693505319	0.0240859319860161	0.000705129307906687	0.000705129307906687\\
};
\addplot [color=teal!80!violet, draw=none, mark=square, mark options={solid, teal!80!violet}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.004	0.0254419115488699	0.00308813915614333	0.00308813915614333\\
};
\node[left, align=right, scale=0.69]
at (axis cs:0.059,0.024) {$x_0\simeq0.28\mathrm{fm}$};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.25\\
};
\end{axis}
\end{tikzpicture}%

==> pics/LMS_step_vs_a.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.988\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.001,
xmax=0.02,
xlabel style={font=\color{white!15!black}},
xlabel={$\aqq^3$},
ymin=0.58,
ymax=0.66,
ylabel style={font=\color{white!15!black}},
ylabel={$r_0\LMS$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false,xtick={0, 0.005, 0.01, 0.015, 0.02},xticklabels={0, 0.005, 0.01, 0.015, 0.02},tick label style={/pgf/number format/fixed}
]
\addplot [only marks,color=red, draw=none, mark=o, mark options={solid, red}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00324574430774656	0.608626035312787	0.00812246350386618	0.00812246350386618\\
0.00471767175011834	0.614553120650076	0.00817537312537026	0.00817537312537026\\
0.00657641335278576	0.626936586744235	0.00821969279804958	0.00821969279804958\\
0.00882071147734426	0.636423160775302	0.00847448272807946	0.00847448272807946\\
0.0115231312679017	0.642495389649845	0.0084215625561939	0.0084215625561939\\
0.0147056882140278	0.643434608325699	0.00877998820585682	0.00877998820585682\\
0.0185575906379285	0.642489529298099	0.00852155712138243	0.00852155712138243\\
0.0233629543210293	0.641305988763482	0.00952660107873992	0.00952660107873992\\
0.0290320595932299	0.636063056614145	0.0138196087292493	0.0138196087292493\\
0.0357083963829069	0.627823515476893	0.0108063333095384	0.0108063333095384\\
0.0475316889568334	0.634306253865085	0.00932655216686658	0.00932655216686658\\
0.0570262869594281	0.618319062678196	0.00606430274888424	0.00606430274888424\\
0.0728317190070102	0.611446076631167	0.0104353447376029	0.0104353447376029\\
};
\addlegendentry{$\aqq\,$, $a=0.015$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.589843877372089\\
0.00657641335278576	0.626293898231212\\
};
\addplot [color=red, mark=*, mark options={solid, fill=red, red}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.589843877372089	0.00802989672356009	0.00802989672356009\\
};
\addplot [only marks,color=black, draw=none, mark=x, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.00496312211221777	0.614079863060214	0.00804161618888673	0.00804161618888673\\
0.00715880624373053	0.63168012412576	0.00752670783766896	0.00752670783766896\\
0.0109793116155257	0.646196857171363	0.00688744886898135	0.00688744886898135\\
0.0181524720657869	0.650510544046621	0.00676113637125249	0.00676113637125249\\
0.0332175396090857	0.637534266060737	0.00547423322133353	0.00547423322133353\\
0.0741828815987871	0.606306505462578	0.00304338202139832	0.00304338202139832\\
};
\addlegendentry{$\rho\ne0$ step scaling}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.591589358018519\\
0.0109793116155257	0.647339799447924\\
};
\addplot [color=black, mark=x, mark options={solid, fill=black, black}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.0005	0.591589358018519	0.00926182352908375	0.00926182352908375\\
};
\end{axis}
\end{tikzpicture}%

==> pics/contExtrComp.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\usetikzlibrary{pgfplots.groupplots}
\begin{tikzpicture}
\begin{groupplot}[
group style={
    group name=my fancy plots,
    group size=1 by 2,
    xticklabels at=edge bottom,
    vertical sep=0pt
},
xlabel shift = -3 pt,
ylabel shift = -3 pt,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black},inner sep=0.333em,outer sep=0.2\pgflinewidth},
every y tick label/.append style={font=\color{black},inner sep=0.333em,outer sep=0.2\pgflinewidth},
every x tick/.append style={black},
xmin=-0.01,
xmax=0.3,
ytick ={-0.1,-0.05,0,0.05,0.1},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
axis background/.style={fill=white}
]
\nextgroupplot[
ymin=0.65,
ymax=1.9,
height=0.850340136\figureheight,
axis x line*=top,
axis y discontinuity=parallel,
ylabel={$\displaystyle t_0^2\left\langle E(t,x_0)-E(t,x_0^\mathrm{plat})\right\rangle$},
y label style={at={(-0.1,0.4)}},
ytick={0.8,1,1.2,1.4,1.6,1.8},
legend style={at={(0.4,1)}, anchor=north west, nodes={scale=0.8, transform shape}, legend cell align=left, align=left, draw=none, fill=none},
scaled ticks=false,tick label style={/pgf/number format/fixed}
]
\addplot [only marks,color=mycolor5, draw=none, mark=triangle, mark options={solid, rotate=180, mycolor5}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.762595910046676	0.00863498099732553	0.00863498099732553\\
0.113170331807838	1.23959511444376	0.00477854799952649	0.00477854799952649\\
0.061544925270555	1.01343507500047	0.00689772364622269	0.00689772364622269\\
0.033843123634618	0.917480847558795	0.010482415641639	0.010482415641639\\
0.0217939374240917	0.853506947161118	0.0104275960860001	0.0104275960860001\\
};
\addlegendentry{$\displaystyle t=0.16t_0^\mathrm{plaq},x_0\simeq 0.35\sqrt{8t_0}$}

\addplot [color=mycolor5, dotted, forget plot, domain=0:0.15]
  table[row sep=crcr]{%
0	0.762595910046676\\
%0.35	2.23379781547032\\
0.15 1.393111012371095\\
};
\addplot [only marks,color=mycolor6, draw=none, mark=triangle, mark options={solid, rotate=270, mycolor6}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.783113629109	0.00863008093644438	0.00863008093644438\\
0.11053988978432	1.13259304704081	0.00464054653822825	0.00464054653822825\\
0.0607735480425526	0.974062528803852	0.00682853726622043	0.00682853726622043\\
0.033608831718394	0.900278617678077	0.010407619259667	0.010407619259667\\
0.0216963242656688	0.8439322056019	0.0103617669542862	0.0103617669542862\\
};
\addlegendentry{$\displaystyle t=0.16t_0^\mathrm{clover},x_0\simeq 0.35\sqrt{8t_0}$}

\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
0	0.783113629108919\\
%0.35	1.88980079220661\\
0.15 1.257408127579358\\
};
\addplot [only marks,color=mycolor7, draw=none, mark=asterisk, mark options={solid, mycolor7}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.21507135953315	0.0321991558751749	0.0321991558751749\\
0.061544925270555	1.85816964351264	0.0165715664336063	0.0165715664336063\\
0.033843123634618	1.58694186218374	0.026362230626748	0.026362230626748\\
0.0217939374240917	1.43484119981515	0.0225013993343321	0.0225013993343321\\
};
\addlegendentry{$\displaystyle t=0.06t_0^\mathrm{plaq},x_0\simeq 0.35\sqrt{8t_0}$}

\addplot [color=mycolor7, dotted, forget plot]
  table[row sep=crcr]{%
0	1.21507135953315\\
0.35	4.88396226198185\\
};
\addplot [only marks,color=teal!80!violet, draw=none, mark=diamond, mark options={solid, teal!80!violet}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.25361227190	0.0313873165978352	0.0313873165978352\\
0.0607735480425526	1.66022623618495	0.0153842523744103	0.0153842523744103\\
0.033608831718394	1.50188639224836	0.0254072602113989	0.0254072602113989\\
0.0216963242656688	1.38815354421076	0.0220093443290112	0.0220093443290112\\
};
\addlegendentry{$\displaystyle t=0.06t_0^\mathrm{clover},x_0\simeq 0.35\sqrt{8t_0}$}

\addplot [color=teal!80!violet, dashed, forget plot]
  table[row sep=crcr]{%
0	1.2536122771902\\
0.35	3.60952752348576\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-1\\
0	5\\
};
\nextgroupplot[
height=0.149659864\figureheight,
ymin=-0.11,
ymax=0.11,
ytick={-0.1,0.1},
axis x line*=bottom,
xlabel={$\displaystyle a^2/t_0$},
legend style={at={(0.40,0.81)}, anchor=south west, nodes={scale=0.8, transform shape}, legend cell align=left, align=left, draw=none, fill=none},
scaled ticks=false,tick label style={/pgf/number format/fixed}
]
\addplot [only marks,color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-0.048148970646766	0.00223464248678052	0.00223464248678052\\
0.265395125722936	0.0379810428014566	0.000752678768265698	0.000752678768265698\\
0.146056532937281	-0.00520289832777132	0.000727789856693091	0.000727789856693091\\
0.113170331807838	-0.013020088628966	0.00078545890237095	0.00078545890237095\\
0.061544925270555	-0.0327475352057591	0.00107185644875724	0.00107185644875724\\
0.033843123634618	-0.0382002399908692	0.00212207537844102	0.00212207537844102\\
0.0217939374240917	-0.0431684045003251	0.00152707112793265	0.00152707112793265\\
};
\addlegendentry{$\displaystyle t=t_0^\mathrm{plaq},x_0\simeq 0.18\sqrt{8t_0}$}

\addplot [color=mycolor1, dotted, forget plot]
  table[row sep=crcr]{%
-0.05	-0.0607504876191663\\
0.3	0.0274601311876363\\
};
\addplot [only marks,color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-0.0480848175214183	0.00224656883337234	0.00224656883337234\\
0.2507694850678	0.0186504847636227	0.000728857848958931	0.000728857848958931\\
0.141661236097228	-0.0133079860302241	0.000730784594696267	0.000730784594696267\\
0.11053988978432	-0.0189282230862688	0.000777911284543005	0.000777911284543005\\
0.0607735480425526	-0.0356243436874734	0.0010740967367298	0.0010740967367298\\
0.033608831718394	-0.0397107678549798	0.00211982387041308	0.00211982387041308\\
0.0216963242656688	-0.044108930375912	0.00152618100382527	0.00152618100382527\\
};
\addlegendentry{$\displaystyle t=t_0^\mathrm{clover},x_0\simeq0.18\sqrt{8t_0}$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
-0.05	-0.0584279191763546\\
0.3	0.0139737924081994\\
};
\addplot [only marks,color=mycolor3, draw=none, mark=square, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-0.00947142037342343	0.00260798363870268	0.00260798363870268\\
0.265395125722936	0.0729203120662234	0.000901604473892643	0.000901604473892643\\
0.146056532937281	0.0315627602146984	0.00095087521112184	0.00095087521112184\\
0.113170331807838	0.0248406734082477	0.000895863479139987	0.000895863479139987\\
0.061544925270555	0.00513956765927089	0.00128493894998136	0.00128493894998136\\
0.033843123634618	0.000517840577921625	0.00260387975639279	0.00260387975639279\\
0.0217939374240917	-0.00484593344937314	0.00175924953044838	0.00175924953044838\\
};
\addlegendentry{$\displaystyle t=t_0^\mathrm{plaq},x_0\simeq0.35\sqrt{8t_0}$}

\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
-0.05	-0.0214542509001537\\
0.3	0.0624255627869581\\
};
\addplot [only marks,color=mycolor4, draw=none, mark=o, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-0.0094542199273258	0.00262311479675587	0.00262311479675587\\
0.2507694850678	0.0594820764944358	0.000883379295100058	0.000883379295100058\\
0.141661236097228	0.0258391642962999	0.000952290148001108	0.000952290148001108\\
0.11053988978432	0.0206368480527569	0.000892043256635318	0.000892043256635318\\
0.0607735480425526	0.00306535946629634	0.00128826557718626	0.00128826557718626\\
0.033608831718394	-0.000577744563383699	0.00260466626317144	0.00260466626317144\\
0.0216963242656688	-0.00552924788281511	0.00175879165628192	0.00175879165628192\\
};
\addlegendentry{$\displaystyle t=t_0^\mathrm{clover},x_0\simeq0.35\sqrt{8t_0}$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
-0.05	-0.0198694818732103\\
0.3	0.0530373517479811\\
};

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-1\\
0	5\\
};
\end{groupplot}
\end{tikzpicture}%


==> pics/gqq2.running.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.14,
xlabel style={font=\color{white!15!black}},
xlabel={$r/r_0$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\gqqt(r)$},
inner sep=0.333em, outer sep=0.5\pgflinewidth,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3	3.68429776966882	0.0269884591094442	0.0269884591094442\\
0.4	4.70884167292034	0.0311220180705063	0.0311220180705063\\
0.45	5.28012775310259	0.0392534214894686	0.0392534214894686\\
0.5	5.90500708013021	0.0454556834403736	0.0454556834403736\\
0.6	7.32756973324075	0.0688946229034697	0.0688946229034697\\
0.7	8.93731168200892	0.0963503909194441	0.0963503909194441\\
0.8	10.8672247438704	0.129728349531481	0.129728349531481\\
0.9	12.986404784798	0.169829620761483	0.169829620761483\\
1.1	17.7943312667764	0.319765912539353	0.319765912539353\\
1.2	21.1217346677584	0.597086722492507	0.597086722492507\\
1.3	24.8117673165059	1.26049432068488	1.26049432068488\\
};
\addlegendentry{continuum limit}


\addplot [color=red, draw=none, only marks, mark=asterisk, mark options={solid, red}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.45	5.28012775310259	0.0392534214894686	0.0392534214894686\\
};
\addlegendentry{step scaling}
\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.3375	4.04214152526816	0.0279337050047957	0.0279337050047957\\
0.45	5.28012775310259	0.0392534214894686	0.0392534214894686\\
};
\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.253125	3.29708875840115	0.0208719593498654	0.0208719593498654\\
0.3375	4.04214152526816	0.0279337050047957	0.0279337050047957\\
0.45	5.28012775310259	0.0392534214894686	0.0392534214894686\\
};
\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.106787109375	2.1362272592905	0.0101284281871533	0.0101284281871533\\
0.1423828125	2.41623350415678	0.0132436622951793	0.0132436622951793\\
0.18984375	2.78375180858234	0.0145980216819528	0.0145980216819528\\
0.253125	3.29708875840115	0.0208719593498654	0.0208719593498654\\
0.3375	4.04214152526816	0.0279337050047957	0.0279337050047957\\
0.45	5.28012775310259	0.0392534214894686	0.0392534214894686\\
};
%%%%%%%%%%%%%%%%% stepscaling



\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.45	0\\
0.45	24.8117673165059\\
};
\end{axis}

\begin{axis}[%
width=1.262\figurewidth,
height=1.262\figureheight,
at={(-0.164\figurewidth,-0.167\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\color{red}, draw=white]
at (rel axis cs:0.15,0.6) {step scaling\\$r\le0.45r_0$};
\end{axis}
\end{tikzpicture}%

==> pics/peak_t0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xlabel shift = -3 pt,
ylabel shift = -3 pt,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
anchor={north east},
inner sep=0.333em,
outer sep=0.2\pgflinewidth,
xmin=0,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_0/\sqrt{8t_0}$},
ymin=0.245,
ymax=0.38,
ylabel style={font=\color{white!15!black}},
ylabel={$t_0^2\left\langle E(t_0,x_0)\right\rangle$},
axis background/.style={fill=white},
legend style={at={(.96,.96)}, anchor=north east, legend cell align=left, align=left, nodes={scale=0.8, transform shape}, draw=none, fill=none}%,
%scaled ticks=false,tick label style={/pgf/number format/fixed}
]
\addplot [only marks,color=mycolor1, draw=none, mark=+, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.173590851436122	0.310330612978964	0.00071494266485861	0.00071494266485861\\
0.216988564295152	0.322067547413967	0.000757825818200635	0.000757825818200635\\
0.260386277154183	0.332888201840496	0.000794232216822055	0.000794232216822055\\
0.303783990013213	0.342621496362563	0.000825202477971038	0.000825202477971038\\
0.347181702872244	0.351096351084177	0.000852787691467095	0.000852787691467095\\
0.390579415731274	0.35814168610935	0.000878543601353457	0.000878543601353457\\
0.433977128590305	0.36358642154209	0.000902805241483579	0.000902805241483579\\
0.477374841449335	0.36725947748641	0.000924553673205314	0.000924553673205314\\
0.520772554308366	0.368989774046318	0.00094176510749726	0.00094176510749726\\
0.564170267167396	0.368704122945732	0.000952965240791369	0.000952965240791369\\
0.607567980026427	0.366720902388192	0.000960122460275092	0.000960122460275092\\
0.650965692885457	0.363456382197146	0.000965475215445095	0.000965475215445095\\
0.694363405744488	0.359326832196042	0.00097037205451712	0.00097037205451712\\
0.737761118603518	0.354709574834348	0.000975746863036831	0.000975746863036831\\
0.781158831462549	0.349826143065615	0.000982894833594689	0.000982894833594689\\
0.824556544321579	0.344859122469417	0.000992749469805491	0.000992749469805491\\
0.86795425718061	0.339991098625326	0.00100535263724457	0.00100535263724457\\
0.91135197003964	0.335378894365771	0.00101993446200785	0.00101993446200785\\
0.954749682898671	0.331076281534591	0.00103495394706867	0.00103495394706867\\
0.998147395757701	0.327111269228481	0.00104821381669783	0.00104821381669783\\
1.04154510861673	0.323511866544137	0.00105694773632174	0.00105694773632174\\
1.08494282147576	0.320298303287279	0.00105894612516841	0.00105894612516841\\
1.12834053433479	0.317459692099728	0.00105328516403483	0.00105328516403483\\
1.17173824719382	0.31497736633233	0.00102544928771727	0.00102544928771727\\
1.21513596005285	0.312832659335933	0.000995124292559885	0.000995124292559885\\
1.25853367291188	0.311004137454103	0.000963211272460098	0.000963211272460098\\
1.30193138577091	0.309459299001295	0.000931167563150655	0.000931167563150655\\
1.34532909862995	0.308162875284683	0.000900092747408171	0.000900092747408171\\
1.38872681148898	0.307079597611441	0.000870282744405783	0.000870282744405783\\
1.43212452434801	0.306175144503159	0.000856072569739334	0.000856072569739334\\
1.47552223720704	0.305418983339084	0.000829539010046996	0.000829539010046996\\
1.51891995006607	0.304781528712875	0.000806607363129214	0.000806607363129214\\
1.5623176629251	0.304233195218195	0.000786974476638654	0.000786974476638654\\
1.60571537578413	0.303748615001113	0.000769615053396777	0.000769615053396777\\
1.64911308864316	0.303319290417334	0.000754856063776735	0.000754856063776735\\
1.69251080150219	0.302940941374973	0.000742985773216569	0.000742985773216569\\
1.73590851436122	0.302609287782143	0.000733298096878135	0.000733298096878135\\
1.77930622722025	0.302319362788288	0.000724581104272541	0.000724581104272541\\
1.82270394007928	0.302063452508175	0.000716434596051422	0.000716434596051422\\
1.86610165293831	0.301833156297899	0.000708517316364021	0.000708517316364021\\
1.90949936579734	0.301620073513554	0.000700003793346716	0.000700003793346716\\
1.95289707865637	0.301417115450987	0.000690359306402106	0.000690359306402106\\
1.9962947915154	0.301222441165035	0.000750429421112757	0.000750429421112757\\
2.03969250437443	0.301035521650286	0.000738814637350105	0.000738814637350105\\
2.08309021723346	0.300855827901329	0.000727270110145777	0.000727270110145777\\
2.12648793009249	0.300683400622875	0.000715509618781722	0.000715509618781722\\
2.16988564295153	0.300520559360135	0.000704954765136611	0.000704954765136611\\
2.21328335581056	0.300370193368444	0.00069696785312827	0.00069696785312827\\
2.25668106866959	0.300235191903136	0.000691879832316243	0.000691879832316243\\
2.30007878152862	0.300115784459281	0.000695789747059631	0.000695789747059631\\
2.34347649438765	0.30000156149089	0.000701923680074062	0.000701923680074062\\
2.38687420724668	0.299879453691707	0.000711481890145237	0.000711481890145237\\
2.43027192010571	0.299736391755476	0.000721904642674505	0.000721904642674505\\
};
\addlegendentry{$\beta=6.0662$}

\addplot [only marks,color=mycolor2, draw=none, mark=triangle, mark options={solid, rotate=180, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.173590851436122	0.277925315956848	0.000749011737127243	0.000749011737127243\\
0.216988564295152	0.287445097386393	0.000769820123987027	0.000769820123987027\\
0.260386277154183	0.297579766359785	0.00080196820874383	0.00080196820874383\\
0.303783990013213	0.307716190756841	0.000836960877749981	0.000836960877749981\\
0.347181702872244	0.317241238457374	0.000872817633618801	0.000872817633618801\\
0.390579415731274	0.32560942128979	0.000908292279592114	0.000908292279592114\\
0.433977128590305	0.332545826876853	0.000944501037484055	0.000944501037484055\\
0.477374841449335	0.337845268287392	0.00098261889948833	0.00098261889948833\\
0.520772554308366	0.341427448438657	0.00102302719742311	0.00102302719742311\\
0.564170267167396	0.343405649512949	0.00111188895965233	0.00111188895965233\\
0.607567980026427	0.343917088242464	0.00115524482186825	0.00115524482186825\\
0.650965692885457	0.343183641236858	0.00119310166191979	0.00119310166191979\\
0.694363405744488	0.341481804381567	0.00122695795587377	0.00122695795587377\\
0.737761118603518	0.339077553632216	0.00125794838539546	0.00125794838539546\\
0.781158831462549	0.336191143940148	0.00128533589188434	0.00128533589188434\\
0.824556544321579	0.333030814957445	0.00130684442155314	0.00130684442155314\\
0.86795425718061	0.329769703444847	0.0013214128877206	0.0013214128877206\\
0.91135197003964	0.32652653668152	0.00133038518342386	0.00133038518342386\\
0.954749682898671	0.323411796565013	0.00133420036943333	0.00133420036943333\\
0.998147395757701	0.320494521913181	0.00133316316658319	0.00133316316658319\\
1.04154510861673	0.317817014073108	0.00132735018900218	0.00132735018900218\\
1.08494282147576	0.315414065666927	0.00131684568931508	0.00131684568931508\\
1.12834053433479	0.313292216915009	0.00130394153903135	0.00130394153903135\\
1.17173824719382	0.311450763585651	0.00129151243864262	0.00129151243864262\\
1.21513596005285	0.309878120348875	0.00128121447597875	0.00128121447597875\\
1.25853367291188	0.308545836172381	0.00127277044710507	0.00127277044710507\\
1.30193138577091	0.307424171630886	0.00126516665204264	0.00126516665204264\\
1.34532909862995	0.306485275433022	0.00125827544347599	0.00125827544347599\\
1.38872681148898	0.305702514438335	0.00125203299459441	0.00125203299459441\\
1.43212452434801	0.3050512660397	0.00124568256754468	0.00124568256754468\\
1.47552223720704	0.304514868553261	0.00123911233367512	0.00123911233367512\\
1.51891995006607	0.304078659410287	0.001231957183054	0.001231957183054\\
1.5623176629251	0.303728509100429	0.00122336535073656	0.00122336535073656\\
1.60571537578413	0.303451114353839	0.00121233979443671	0.00121233979443671\\
1.64911308864316	0.303233498055145	0.00113570713418349	0.00113570713418349\\
1.69251080150219	0.303065648394314	0.00110971301495004	0.00110971301495004\\
1.73590851436122	0.302939466661533	0.00108101005678027	0.00108101005678027\\
1.77930622722025	0.302843407575448	0.00105005262510809	0.00105005262510809\\
1.82270394007928	0.302752012028555	0.00108515624581354	0.00108515624581354\\
1.86610165293831	0.302636579661707	0.00104363359153363	0.00104363359153363\\
1.90949936579734	0.302482642409666	0.000999213348204307	0.000999213348204307\\
1.95289707865637	0.302297792262759	0.000955372735433331	0.000955372735433331\\
1.9962947915154	0.302091333616811	0.000913837636009477	0.000913837636009477\\
2.03969250437443	0.301870417526051	0.000875062854896675	0.000875062854896675\\
2.08309021723346	0.301640805792062	0.000838870641904245	0.000838870641904245\\
2.12648793009249	0.30140504168689	0.000804585414224988	0.000804585414224988\\
2.16988564295153	0.301152886981278	0.000773114610906384	0.000773114610906384\\
2.21328335581056	0.300871123919899	0.000745690947476801	0.000745690947476801\\
2.25668106866959	0.300559485702949	0.000785387565505718	0.000785387565505718\\
2.30007878152862	0.300237779511682	0.000772767996473226	0.000772767996473226\\
2.34347649438765	0.299927104942962	0.000762482108835879	0.000762482108835879\\
2.38687420724668	0.29964351194404	0.000753523220199884	0.000753523220199884\\
2.43027192010571	0.299399792623712	0.000745316828080581	0.000745316828080581\\
};
\addlegendentry{$\beta=6.3406$}

\addplot [only marks,color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.173590851436122	0.259406878141722	0.00205820277661749	0.00205820277661749\\
0.216988564295152	0.26852497170598	0.00215360356394608	0.00215360356394608\\
0.260386277154183	0.278446916994345	0.00226429811931369	0.00226429811931369\\
0.303783990013213	0.288599114743507	0.00238626661572523	0.00238626661572523\\
0.347181702872244	0.298445558282079	0.00251541981709655	0.00251541981709655\\
0.390579415731274	0.30752130488066	0.00264803945555492	0.00264803945555492\\
0.433977128590305	0.315454244572802	0.00278077986933381	0.00278077986933381\\
0.477374841449335	0.32200300865654	0.00291028384633522	0.00291028384633522\\
0.520772554308366	0.327047718055776	0.0030328061720667	0.0030328061720667\\
0.564170267167396	0.330583214781901	0.00310365600086483	0.00310365600086483\\
0.607567980026427	0.332706999239152	0.00316740219212084	0.00316740219212084\\
0.650965692885457	0.333579435539184	0.00320824493606927	0.00320824493606927\\
0.694363405744488	0.333402504329013	0.00322906644906824	0.00322906644906824\\
0.737761118603518	0.332391406890421	0.0032336841424088	0.0032336841424088\\
0.781158831462549	0.330752489814099	0.00322297318748102	0.00322297318748102\\
0.824556544321579	0.32867430751864	0.00319364235601587	0.00319364235601587\\
0.86795425718061	0.326320516565209	0.00314064288307209	0.00314064288307209\\
0.91135197003964	0.323832975502462	0.00306209754147828	0.00306209754147828\\
0.954749682898671	0.321330419999033	0.00296106830133589	0.00296106830133589\\
0.998147395757701	0.31890092227777	0.00284378736717056	0.00284378736717056\\
1.04154510861673	0.316602716799583	0.00271613631772064	0.00271613631772064\\
1.08494282147576	0.314466630870654	0.00258288788801221	0.00258288788801221\\
1.12834053433479	0.312503078260225	0.00244887969904667	0.00244887969904667\\
1.17173824719382	0.310713912505184	0.00231969326798158	0.00231969326798158\\
1.21513596005285	0.309097499324816	0.00220157580210942	0.00220157580210942\\
1.25853367291188	0.30765308773105	0.00210009468398506	0.00210009468398506\\
1.30193138577091	0.306380756918558	0.00201878313004011	0.00201878313004011\\
1.34532909862995	0.305280617319458	0.00195867516083142	0.00195867516083142\\
1.38872681148898	0.304350488748742	0.00191835137435531	0.00191835137435531\\
1.43212452434801	0.303584407301006	0.00189495885134984	0.00189495885134984\\
1.47552223720704	0.302972429944799	0.0018848744899582	0.0018848744899582\\
1.51891995006607	0.302501480336634	0.00188447565585525	0.00188447565585525\\
1.5623176629251	0.302156913301284	0.00189088912429359	0.00189088912429359\\
1.60571537578413	0.301922138459117	0.00190192531328735	0.00190192531328735\\
1.64911308864316	0.301775886966798	0.00191574429562342	0.00191574429562342\\
1.69251080150219	0.301691622279853	0.00193023600959904	0.00193023600959904\\
1.73590851436122	0.301638967271346	0.00194332320145689	0.00194332320145689\\
1.77930622722025	0.301588908085452	0.00195414882743831	0.00195414882743831\\
1.82270394007928	0.301519577763223	0.00196348706774208	0.00196348706774208\\
1.86610165293831	0.301418636947296	0.00197362035963326	0.00197362035963326\\
1.90949936579734	0.301284994075709	0.00198763569719625	0.00198763569719625\\
1.95289707865637	0.301124416934454	0.00200831014922378	0.00200831014922378\\
1.9962947915154	0.300946874245379	0.00203781180845823	0.00203781180845823\\
2.03969250437443	0.300762552537189	0.00207719641654272	0.00207719641654272\\
2.08309021723346	0.300579391704474	0.00212619083278586	0.00212619083278586\\
2.12648793009249	0.300402170309079	0.00218242063375279	0.00218242063375279\\
2.16988564295153	0.30023201050008	0.00270940383607993	0.00270940383607993\\
2.21328335581056	0.30006836588537	0.00268682093246736	0.00268682093246736\\
2.25668106866959	0.299910179726067	0.00266378707058632	0.00266378707058632\\
2.30007878152862	0.299757451680333	0.0026316249376956	0.0026316249376956\\
2.34347649438765	0.299610019008005	0.00258015158438604	0.00258015158438604\\
2.38687420724668	0.299466462944394	0.00250125450761696	0.00250125450761696\\
2.43027192010571	0.299322080858875	0.00239248564627614	0.00239248564627614\\
};
\addlegendentry{$\beta=6.7859$}

\addplot [only marks,color=mycolor4, draw=none, mark=x, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.173590851436122	0.251674209025715	0.00264909108125817	0.00264909108125817\\
0.216988564295152	0.260684181994293	0.00277316776068819	0.00277316776068819\\
0.260386277154183	0.27048251415551	0.00289662063660791	0.00289662063660791\\
0.303783990013213	0.28048787253419	0.0030048996394105	0.0030048996394105\\
0.347181702872244	0.290161390719935	0.00308407166786749	0.00308407166786749\\
0.390579415731274	0.299088365590172	0.00314261781570287	0.00314261781570287\\
0.433977128590305	0.303431255202293	0.00190864912674249	0.00190864912674249\\
0.477374841449335	0.310318420593277	0.00193881725954575	0.00193881725954575\\
0.520772554308366	0.317111320050587	0.00112214556247778	0.00112214556247778\\
0.564170267167396	0.320974941840982	0.00114772550857165	0.00114772550857165\\
0.607567980026427	0.323619134464299	0.00115942450650047	0.00115942450650047\\
0.650965692885457	0.325090935758671	0.00116689285643741	0.00116689285643741\\
0.694363405744488	0.325493080948647	0.00116676912755462	0.00116676912755462\\
0.737761118603518	0.324998558721008	0.00116408267564249	0.00116408267564249\\
0.781158831462549	0.323815929919892	0.00114679480384782	0.00114679480384782\\
0.824556544321579	0.322164110663256	0.00112317542585446	0.00112317542585446\\
0.86795425718061	0.320215103253955	0.00109635836875481	0.00109635836875481\\
0.91135197003964	0.318500387024483	0.00128499016182933	0.00128499016182933\\
0.954749682898671	0.316401559416704	0.0012869634343394	0.0012869634343394\\
0.998147395757701	0.314364320272772	0.00127409295534207	0.00127409295534207\\
1.04154510861673	0.312447653294512	0.00125547399483908	0.00125547399483908\\
1.08494282147576	0.310688139860653	0.00123173495734638	0.00123173495734638\\
1.12834053433479	0.309101734130731	0.00120445228714537	0.00120445228714537\\
1.17173824719382	0.307695610582927	0.00117371073319778	0.00117371073319778\\
1.21513596005285	0.306466885716069	0.00114530174168808	0.00114530174168808\\
1.25853367291188	0.305403627851176	0.0011219831448721	0.0011219831448721\\
1.30193138577091	0.304497263943805	0.0011059765328074	0.0011059765328074\\
1.34532909862995	0.30373920999484	0.00109806301159576	0.00109806301159576\\
1.38872681148898	0.303118361313986	0.00109707746618483	0.00109707746618483\\
1.43212452434801	0.302618904962281	0.00110216803771485	0.00110216803771485\\
1.47552223720704	0.302222990595762	0.00110708845054401	0.00110708845054401\\
1.51891995006607	0.301909539625159	0.00111127675287428	0.00111127675287428\\
1.5623176629251	0.30166052542935	0.0011129205666574	0.0011129205666574\\
1.60571537578413	0.30146075129572	0.00111102985569402	0.00111102985569402\\
1.64911308864316	0.301348136165484	0.00109467579298234	0.00109467579298234\\
1.69251080150219	0.301196653297003	0.00110191351254207	0.00110191351254207\\
1.73590851436122	0.30110631122376	0.00109544883299509	0.00109544883299509\\
1.77930622722025	0.301057264194824	0.00107956573200972	0.00107956573200972\\
1.82270394007928	0.300941517943753	0.00107574114788824	0.00107574114788824\\
1.86610165293831	0.30091381974873	0.001052180899706	0.001052180899706\\
1.90949936579734	0.30089275386229	0.00102438856832112	0.00102438856832112\\
1.95289707865637	0.300886890243413	0.000993911925275717	0.000993911925275717\\
1.9962947915154	0.300899250473085	0.000973775941418138	0.000973775941418138\\
2.03969250437443	0.300933280422512	0.000940614131879616	0.000940614131879616\\
2.08309021723346	0.300987209016957	0.000910056829135945	0.000910056829135945\\
2.12648793009249	0.301042666042277	0.000884611394312841	0.000884611394312841\\
2.16988564295153	0.301093424707294	0.000879928436755038	0.000879928436755038\\
2.21328335581056	0.30106375796599	0.000867283698670208	0.000867283698670208\\
2.25668106866959	0.300929719641608	0.000872565395106507	0.000872565395106507\\
2.30007878152862	0.300737792526575	0.000861532377729607	0.000861532377729607\\
2.34347649438765	0.300546605857321	0.000856785340294197	0.000856785340294197\\
2.38687420724668	0.30037598763342	0.000850482459701235	0.000850482459701235\\
2.43027192010571	0.300254731964966	0.000842990901477419	0.000842990901477419\\
};
\addlegendentry{cont. limit}

\end{axis}
\end{tikzpicture}%

==> pics/stepscale.compare.tikz.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.004,
xmax=0.110655805411185,
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,0.025,0.05,0.075,0.1},
xlabel style={font=\color{white!15!black}},
xlabel={$(a/r)^2$},
ymin=0.75,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\gqqt(s^kr_*,a/r)/u$},
axis background/.style={fill=white},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false,
]
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.765046655208972	0.00586046941274114	0.00586046941274114\\
0.0786775433548226	0.768488386896565	0.00625510931687292	0.00625510931687292\\
0.0339185118425725	0.767494804389472	0.00478791302100817	0.00478791302100817\\
0.0190206246667431	0.766289614921403	0.00772960752320639	0.00772960752320639\\
0.00838142581815558	0.764397885602645	0.00653616046396089	0.00653616046396089\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.765046654746478\\
0.0786775433548226	0.768983006647028\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.817565905184932	0.00548401620080615	0.00548401620080615\\
0.0607761481795061	0.811671001208036	0.00516758477289762	0.00516758477289762\\
0.0339467941379853	0.814822409717802	0.00580954391887278	0.00580954391887278\\
0.0148689088994874	0.814602525815459	0.0052001728848758	0.0052001728848758\\
0.00804344164720959	0.81889855789297	0.00718024238474043	0.00718024238474043\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.817565905075178\\
0.0607761481795061	0.811686211772619\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.845693731382876	0.00456658105843861	0.00456658105843861\\
0.105655805411185	0.847313409817725	0.0045725776146936	0.0045725776146936\\
0.0597294958283814	0.841869066307128	0.00521896002514551	0.00521896002514551\\
0.0261420955349659	0.844831992434105	0.00455905643712709	0.00455905643712709\\
0.0143727328275552	0.848095502192982	0.00471969699452961	0.00471969699452961\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.845693731919484\\
0.105655805411185	0.845733083053316\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.867138560046901	0.00432309995188447	0.00432309995188447\\
0.104416182043728	0.872517465006013	0.00355818404849582	0.00355818404849582\\
0.0462931379316308	0.869107068169742	0.00407263279790639	0.00407263279790639\\
0.0258270057403625	0.868722803055003	0.00399770581925968	0.00399770581925968\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.86713855994681\\
0.104416182043728	0.872441424886887\\
};
\addplot [only marks,color=black, draw=none, mark=+, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.885057426977858	0.00415041558480335	0.00415041558480335\\
0.0831299268239188	0.8890267408201	0.00353943111823408	0.00353943111823408\\
0.0462894299855906	0.887267669212048	0.00378284238003647	0.00378284238003647\\
};
\addlegendentry{$\slope\ne0$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.885057427118456\\
0.0831299268239188	0.889026740786837\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.003	0.76638860859402	0.00477355215561452	0.00477355215561452\\
0.0369185118425725	0.767494804389472	0.00478791302100817	0.00478791302100817\\
0.0220206246667431	0.766289614921403	0.00772960752320639	0.00772960752320639\\
0.0113814258181556	0.764397885602645	0.00653616046396089	0.00653616046396089\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.76638860859402\\
0.0339185118425725	0.76638860859402\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.003	0.815412025623549	0.0042933672257855	0.0042933672257855\\
0.0368039514216498	0.814511409327325	0.00525341892087424	0.00525341892087424\\
0.017804337790495	0.814334881288606	0.00511516105670108	0.00511516105670108\\
0.0110084341802039	0.818604149372734	0.00657673388943804	0.00657673388943804\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.815412025623549\\
0.0338039514216497	0.815412025623549\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.003	0.846604293174005	0.00361952609044099	0.00361952609044099\\
0.0292128115098897	0.844986629859708	0.00378534097514585	0.00378534097514585\\
0.0174128053797795	0.848221459705486	0.0037847596932673	0.0037847596932673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.846604293174004\\
0.0262128115098897	0.846604293174004\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.003	0.868892069421505	0.00317666497967072	0.00317666497967072\\
0.0492592532895846	0.869085205889603	0.00324071874256917	0.00324071874256917\\
0.028808370048028	0.868698122760476	0.00324750891442106	0.00324750891442106\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.868892069421505\\
0.0462592532895846	0.868892069421505\\
};
\addplot [only marks,color=red, draw=none, mark=o, mark options={solid, red}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.003	0.886984265650111	0.00277410110423164	0.00277410110423164\\
0.048836021665074	0.886984265650111	0.00277410110423184	0.00277410110423184\\
};
\addlegendentry{$\slope=0$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.886984265650111\\
0.045836021665074	0.886984265650111\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.05	0.75\\
0.05	0.9\\
};
\end{axis}
\end{tikzpicture}%

==> pics/stepscaling_fun.tikz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.966\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$u$},
ymin=0.75,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma(s,u)/u$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
inner sep=0.333em, outer sep=0.5\pgflinewidth
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
2.14893285566862	0.911991756607403\\
2.15421826883489	0.911774178421736\\
2.15950368200116	0.911556610228839\\
2.16478909516743	0.911339052128388\\
2.1700745083337	0.91112150421992\\
2.17535992149997	0.910903966602837\\
2.18064533466624	0.910686439376403\\
2.1859307478325	0.910468922639746\\
2.19121616099877	0.910251416491855\\
2.19650157416504	0.910033921031584\\
2.20178698733131	0.909816436357651\\
2.20707240049758	0.909598962568635\\
2.21235781366385	0.909381499762979\\
2.21764322683012	0.90916404803899\\
2.22292863999639	0.908946607494837\\
2.22821405316266	0.908729178228553\\
2.23349946632892	0.908511760338034\\
2.23878487949519	0.908294353921041\\
2.24407029266146	0.908076959075195\\
2.24935570582773	0.907859575897983\\
2.254641118994	0.907642204486755\\
2.25992653216027	0.907424844938724\\
2.26521194532654	0.907207497350966\\
2.27049735849281	0.906990161820422\\
2.27578277165908	0.906772838443895\\
2.28106818482534	0.906555527318054\\
2.28635359799161	0.906338228539427\\
2.29163901115788	0.906120942204409\\
2.29692442432415	0.90590366840926\\
2.30220983749042	0.9056864072501\\
2.30749525065669	0.905469158822915\\
2.31278066382296	0.905251923223554\\
2.31806607698923	0.90503470054773\\
2.3233514901555	0.90481749089102\\
2.32863690332176	0.904600294348864\\
2.33392231648803	0.904383111016566\\
2.3392077296543	0.904165940989297\\
2.34449314282057	0.903948784362086\\
2.34977855598684	0.903731641229831\\
2.35506396915311	0.903514511687292\\
2.36034938231938	0.903297395829093\\
2.36563479548565	0.903080293749723\\
2.37092020865192	0.902863205543534\\
2.37620562181818	0.902646131304742\\
2.38149103498445	0.902429071127429\\
2.38677644815072	0.90221202510554\\
2.39206186131699	0.901994993332884\\
2.39734727448326	0.901777975903133\\
2.40263268764953	0.901560972909827\\
2.4079181008158	0.901343984446368\\
2.41320351398207	0.901127010606021\\
2.41848892714833	0.900910051481919\\
2.4237743403146	0.900693107167057\\
2.42905975348087	0.900476177754294\\
2.43434516664714	0.900259263336356\\
2.43963057981341	0.900042364005832\\
2.44491599297968	0.899825479855176\\
2.45020140614595	0.899608610976706\\
2.45548681931222	0.899391757462606\\
2.46077223247849	0.899174919404923\\
2.46605764564475	0.89895809689557\\
2.47134305881102	0.898741290026326\\
2.47662847197729	0.898524498888833\\
2.48191388514356	0.898307723574597\\
2.48719929830983	0.898090964174993\\
2.4924847114761	0.897874220781257\\
2.49777012464237	0.897657493484491\\
2.50305553780864	0.897440782375664\\
2.50834095097491	0.897224087545609\\
2.51362636414117	0.897007409085022\\
2.51891177730744	0.896790747084468\\
2.52419719047371	0.896574101634375\\
2.52948260363998	0.896357472825036\\
2.53476801680625	0.896140860746612\\
2.54005342997252	0.895924265489126\\
2.54533884313879	0.895707687142468\\
2.55062425630506	0.895491125796395\\
2.55590966947133	0.895274581540528\\
2.56119508263759	0.895058054464352\\
2.56648049580386	0.894841544657221\\
2.57176590897013	0.894625052208352\\
2.5770513221364	0.89440857720683\\
2.58233673530267	0.894192119741604\\
2.58762214846894	0.893975679901489\\
2.59290756163521	0.893759257775167\\
2.59819297480148	0.893542853451185\\
2.60347838796775	0.893326467017957\\
2.60876380113401	0.893110098563761\\
2.61404921430028	0.892893748176744\\
2.61933462746655	0.892677415944916\\
2.62462004063282	0.892461101956156\\
2.62990545379909	0.892244806298208\\
2.63519086696536	0.892028529058681\\
2.64047628013163	0.891812270325054\\
2.6457616932979	0.891596030184667\\
2.65104710646416	0.891379808724732\\
2.65633251963043	0.891163606032323\\
2.6616179327967	0.890947422194385\\
2.66690334596297	0.890731257297725\\
2.67218875912924	0.89051511142902\\
2.67747417229551	0.890298984674813\\
2.68275958546178	0.890082877121512\\
2.68804499862805	0.889866788855393\\
2.69333041179432	0.889650719962601\\
2.69861582496058	0.889434670529144\\
2.70390123812685	0.8892186406409\\
2.70918665129312	0.889002630383614\\
2.71447206445939	0.888786639842895\\
2.71975747762566	0.888570669104222\\
2.72504289079193	0.888354718252941\\
2.7303283039582	0.888138787374264\\
2.73561371712447	0.887922876553273\\
2.74089913029074	0.887706985874913\\
2.746184543457	0.887491115424001\\
2.75146995662327	0.887275265285218\\
2.75675536978954	0.887059435543115\\
2.76204078295581	0.886843626282109\\
2.76732619612208	0.886627837586485\\
2.77261160928835	0.886412069540398\\
2.77789702245462	0.886196322227866\\
2.78318243562089	0.88598059573278\\
2.78846784878716	0.885764890138896\\
2.79375326195342	0.885549205529838\\
2.79903867511969	0.885333541989099\\
2.80432408828596	0.88511789960004\\
2.80960950145223	0.884902278445889\\
2.8148949146185	0.884686678609745\\
2.82018032778477	0.884471100174571\\
2.82546574095104	0.884255543223203\\
2.83075115411731	0.884040007838342\\
2.83603656728357	0.883824494102558\\
2.84132198044984	0.883609002098291\\
2.84660739361611	0.883393531907849\\
2.85189280678238	0.883178083613407\\
2.85717821994865	0.882962657297012\\
2.86246363311492	0.882747253040577\\
2.86774904628119	0.882531870925885\\
2.87303445944746	0.882316511034587\\
2.87831987261373	0.882101173448204\\
2.88360528577999	0.881885858248126\\
2.88889069894626	0.881670565515611\\
2.89417611211253	0.881455295331787\\
2.8994615252788	0.881240047777653\\
2.90474693844507	0.881024822934074\\
2.91003235161134	0.880809620881785\\
2.91531776477761	0.880594441701393\\
2.92060317794388	0.880379285473371\\
2.92588859111015	0.880164152278065\\
2.93117400427641	0.879949042195688\\
2.93645941744268	0.879733955306325\\
2.94174483060895	0.879518891689928\\
2.94703024377522	0.87930385142632\\
2.95231565694149	0.879088834595196\\
2.95760107010776	0.878873841276117\\
2.96288648327403	0.878658871548519\\
2.9681718964403	0.878443925491702\\
2.97345730960657	0.878229003184842\\
2.97874272277283	0.878014104706981\\
2.9840281359391	0.877799230137035\\
2.98931354910537	0.877584379553787\\
2.99459896227164	0.877369553035892\\
2.99988437543791	0.877154750661875\\
3.00516978860418	0.876939972510133\\
3.01045520177045	0.876725218658933\\
3.01574061493672	0.876510489186411\\
3.02102602810299	0.876295784170577\\
3.02631144126925	0.876081103689308\\
3.03159685443552	0.875866447820355\\
3.03688226760179	0.87565181664134\\
3.04216768076806	0.875437210229754\\
3.04745309393433	0.87522262866296\\
3.0527385071006	0.875008072018194\\
3.05802392026687	0.874793540372561\\
3.06330933343314	0.874579033803038\\
3.06859474659941	0.874364552386475\\
3.07388015976567	0.874150096199591\\
3.07916557293194	0.873935665318978\\
3.08445098609821	0.8737212598211\\
3.08973639926448	0.873506879782292\\
3.09502181243075	0.873292525278761\\
3.10030722559702	0.873078196386586\\
3.10559263876329	0.872863893181719\\
3.11087805192956	0.872649615739982\\
3.11616346509582	0.87243536413707\\
3.12144887826209	0.872221138448551\\
3.12673429142836	0.872006938749865\\
3.13201970459463	0.871792765116323\\
3.1373051177609	0.87157861762311\\
3.14259053092717	0.871364496345282\\
3.14787594409344	0.87115040135777\\
3.15316135725971	0.870936332735376\\
3.15844677042598	0.870722290552774\\
3.16373218359224	0.870508274884512\\
3.16901759675851	0.870294285805011\\
3.17430300992478	0.870080323388564\\
3.17958842309105	0.869866387709338\\
3.18487383625732	0.869652478841373\\
3.19015924942359	0.869438596858581\\
3.19544466258986	0.86922474183475\\
3.20073007575613	0.869010913843537\\
3.2060154889224	0.868797112958477\\
3.21130090208866	0.868583339252976\\
3.21658631525493	0.868369592800314\\
3.2218717284212	0.868155873673645\\
3.22715714158747	0.867942181945996\\
3.23244255475374	0.867728517690269\\
3.23772796792001	0.867514880979238\\
3.24301338108628	0.867301271885555\\
3.24829879425255	0.867087690481741\\
3.25358420741882	0.866874136840194\\
3.25886962058508	0.866660611033185\\
3.26415503375135	0.866447113132862\\
3.26944044691762	0.866233643211244\\
3.27472586008389	0.866020201340227\\
3.28001127325016	0.865806787591578\\
3.28529668641643	0.865593402036944\\
3.2905820995827	0.865380044747843\\
3.29586751274897	0.865166715795668\\
3.30115292591524	0.864953415251688\\
3.3064383390815	0.864740143187047\\
3.31172375224777	0.864526899672762\\
3.31700916541404	0.864313684779727\\
3.32229457858031	0.864100498578713\\
3.32757999174658	0.863887341140362\\
3.33286540491285	0.863674212535194\\
3.33815081807912	0.863461112833605\\
3.34343623124539	0.863248042105864\\
3.34872164441165	0.863035000422119\\
3.35400705757792	0.862821987852391\\
3.35929247074419	0.862609004466578\\
3.36457788391046	0.862396050334453\\
3.36986329707673	0.862183125525666\\
3.375148710243	0.861970230109743\\
3.38043412340927	0.861757364156086\\
3.38571953657554	0.861544527733973\\
3.39100494974181	0.861331720912557\\
3.39629036290807	0.861118943760871\\
3.40157577607434	0.86090619634782\\
3.40686118924061	0.86069347874219\\
3.41214660240688	0.860480791012639\\
3.41743201557315	0.860268133227706\\
3.42271742873942	0.860055505455805\\
3.42800284190569	0.859842907765226\\
3.43328825507196	0.859630340224138\\
3.43857366823823	0.859417802900585\\
3.44385908140449	0.85920529586249\\
3.44914449457076	0.858992819177652\\
3.45442990773703	0.858780372913748\\
3.4597153209033	0.858567957138333\\
3.46500073406957	0.858355571918837\\
3.47028614723584	0.858143217322572\\
3.47557156040211	0.857930893416723\\
3.48085697356838	0.857718600268355\\
3.48614238673465	0.857506337944412\\
3.49142779990091	0.857294106511714\\
3.49671321306718	0.85708190603696\\
3.50199862623345	0.856869736586726\\
3.50728403939972	0.856657598227469\\
3.51256945256599	0.856445491025521\\
3.51785486573226	0.856233415047095\\
3.52314027889853	0.856021370358281\\
3.5284256920648	0.855809357025048\\
3.53371110523107	0.855597375113243\\
3.53899651839733	0.855385424688593\\
3.5442819315636	0.855173505816704\\
3.54956734472987	0.85496161856306\\
3.55485275789614	0.854749762993024\\
3.56013817106241	0.854537939171838\\
3.56542358422868	0.854326147164625\\
3.57070899739495	0.854114387036384\\
3.57599441056122	0.853902658851997\\
3.58127982372748	0.853690962676224\\
3.58656523689375	0.853479298573704\\
3.59185065006002	0.853267666608956\\
3.59713606322629	0.85305606684638\\
3.60242147639256	0.852844499350253\\
3.60770688955883	0.852632964184735\\
3.6129923027251	0.852421461413865\\
3.61827771589137	0.852209991101561\\
3.62356312905764	0.851998553311623\\
3.6288485422239	0.85178714810773\\
3.63413395539017	0.851575775553443\\
3.63941936855644	0.851364435712201\\
3.64470478172271	0.851153128647325\\
3.64999019488898	0.850941854422019\\
3.65527560805525	0.850730613099362\\
3.66056102122152	0.850519404742321\\
3.66584643438779	0.850308229413738\\
3.67113184755406	0.85009708717634\\
3.67641726072032	0.849885978092732\\
3.68170267388659	0.849674902225403\\
3.68698808705286	0.849463859636722\\
3.69227350021913	0.84925285038894\\
3.6975589133854	0.849041874544188\\
3.70284432655167	0.848830932164482\\
3.70812973971794	0.848620023311715\\
3.71341515288421	0.848409148047667\\
3.71870056605048	0.848198306433995\\
3.72398597921674	0.847987498532243\\
3.72927139238301	0.847776724403831\\
3.73455680554928	0.847565984110068\\
3.73984221871555	0.84735527771214\\
3.74512763188182	0.847144605271118\\
3.75041304504809	0.846933966847955\\
3.75569845821436	0.846723362503486\\
3.76098387138063	0.84651279229843\\
3.76626928454689	0.846302256293386\\
3.77155469771316	0.84609175454884\\
3.77684011087943	0.845881287125157\\
3.7821255240457	0.845670854082589\\
3.78741093721197	0.845460455481266\\
3.79269635037824	0.845250091381206\\
3.79798176354451	0.845039761842309\\
3.80326717671078	0.844829466924357\\
3.80855258987705	0.844619206687018\\
3.81383800304331	0.84440898118984\\
3.81912341620958	0.844198790492259\\
3.82440882937585	0.843988634653592\\
3.82969424254212	0.843778513733041\\
3.83497965570839	0.843568427789692\\
3.84026506887466	0.843358376882514\\
3.84555048204093	0.843148361070362\\
3.8508358952072	0.842938380411975\\
3.85612130837347	0.842728434965974\\
3.86140672153973	0.842518524790869\\
3.866692134706	0.842308649945051\\
3.87197754787227	0.842098810486796\\
3.87726296103854	0.841889006474266\\
3.88254837420481	0.841679237965509\\
3.88783378737108	0.841469505018455\\
3.89311920053735	0.841259807690921\\
3.89840461370362	0.841050146040609\\
3.90369002686989	0.840840520125107\\
3.90897544003615	0.840630930001886\\
3.91426085320242	0.840421375728306\\
3.91954626636869	0.84021185736161\\
3.92483167953496	0.840002374958927\\
3.93011709270123	0.839792928577273\\
3.9354025058675	0.839583518273549\\
3.94068791903377	0.839374144104542\\
3.94597333220004	0.839164806126925\\
3.95125874536631	0.838955504397259\\
3.95654415853257	0.838746238971988\\
3.96182957169884	0.838537009907446\\
3.96711498486511	0.83832781725985\\
3.97240039803138	0.838118661085307\\
3.97768581119765	0.837909541439808\\
3.98297122436392	0.837700458379233\\
3.98825663753019	0.837491411959347\\
3.99354205069646	0.837282402235803\\
3.99882746386272	0.837073429264141\\
% 4.00411287702899	0.836864493099788\\
% 4.00939829019526	0.836655593798059\\
% 4.01468370336153	0.836446731414155\\
% 4.0199691165278	0.836237906003166\\
% 4.02525452969407	0.83602911762007\\
% 4.03053994286034	0.83582036631973\\
% 4.03582535602661	0.8356116521569\\
% 4.04111076919288	0.835402975186219\\
% 4.04639618235914	0.835194335462218\\
% 4.05168159552541	0.834985733039311\\
% 4.05696700869168	0.834777167971804\\
% 4.06225242185795	0.834568640313891\\
% 4.06753783502422	0.834360150119652\\
% 4.07282324819049	0.834151697443059\\
% 4.07810866135676	0.83394328233797\\
% 4.08339407452303	0.833734904858132\\
% 4.0886794876893	0.833526565057182\\
% 4.09396490085556	0.833318262988646\\
% 4.09925031402183	0.833109998705937\\
% 4.1045357271881	0.83290177226236\\
% 4.10982114035437	0.832693583711108\\
% 4.11510655352064	0.832485433105261\\
% 4.12039196668691	0.832277320497792\\
% 4.12567737985318	0.832069245941562\\
% 4.13096279301945	0.831861209489323\\
% 4.13624820618572	0.831653211193713\\
% 4.14153361935198	0.831445251107266\\
% 4.14681903251825	0.831237329282399\\
% 4.15210444568452	0.831029445771425\\
% 4.15738985885079	0.830821600626543\\
% 4.16267527201706	0.830613793899845\\
% 4.16796068518333	0.830406025643312\\
% 4.1732460983496	0.830198295908816\\
% 4.17853151151587	0.82999060474812\\
% 4.18381692468214	0.829782952212877\\
% 4.1891023378484	0.82957533835463\\
% 4.19438775101467	0.829367763224814\\
% 4.19967316418094	0.829160226874756\\
% 4.20495857734721	0.828952729355672\\
% 4.21024399051348	0.828745270718671\\
% 4.21552940367975	0.828537851014751\\
% 4.22081481684602	0.828330470294805\\
% 4.22610023001229	0.828123128609614\\
% 4.23138564317856	0.827915826009852\\
% 4.23667105634482	0.827708562546087\\
% 4.24195646951109	0.827501338268774\\
% 4.24724188267736	0.827294153228264\\
% 4.25252729584363	0.827087007474798\\
% 4.2578127090099	0.826879901058511\\
% 4.26309812217617	0.826672834029428\\
% 4.26838353534244	0.826465806437468\\
% 4.27366894850871	0.826258818332441\\
% 4.27895436167498	0.826051869764052\\
% 4.28423977484124	0.825844960781897\\
% 4.28952518800751	0.825638091435463\\
% 4.29481060117378	0.825431261774135\\
% 4.30009601434005	0.825224471847185\\
% 4.30538142750632	0.825017721703783\\
% 4.31066684067259	0.824811011392989\\
% 4.31595225383886	0.824604340963758\\
% 4.32123766700513	0.824397710464937\\
% 4.32652308017139	0.824191119945269\\
% 4.33180849333766	0.823984569453388\\
% 4.33709390650393	0.823778059037823\\
% 4.3423793196702	0.823571588746996\\
% 4.34766473283647	0.823365158629225\\
% 4.35295014600274	0.823158768732719\\
% 4.35823555916901	0.822952419105585\\
% 4.36352097233528	0.822746109795819\\
% 4.36880638550155	0.822539840851317\\
% 4.37409179866781	0.822333612319866\\
% 4.37937721183408	0.822127424249148\\
% 4.38466262500035	0.82192127668674\\
% 4.38994803816662	0.821715169680115\\
% 4.39523345133289	0.821509103276639\\
% 4.40051886449916	0.821303077523574\\
% 4.40580427766543	0.821097092468078\\
% 4.4110896908317	0.820891148157202\\
% 4.41637510399796	0.820685244637893\\
% 4.42166051716423	0.820479381956995\\
% 4.4269459303305	0.820273560161246\\
% 4.43223134349677	0.82006777929728\\
% 4.43751675666304	0.819862039411627\\
% 4.44280216982931	0.819656340550713\\
% 4.44808758299558	0.81945068276086\\
% 4.45337299616185	0.819245066088284\\
% 4.45865840932812	0.819039490579101\\
% 4.46394382249438	0.81883395627932\\
% 4.46922923566065	0.818628463234847\\
% 4.47451464882692	0.818423011491487\\
% 4.47980006199319	0.818217601094938\\
% 4.48508547515946	0.818012232090798\\
% 4.49037088832573	0.817806904524558\\
% 4.495656301492	0.81760161844161\\
% 4.50094171465827	0.81739637388724\\
% 4.50622712782454	0.817191170906633\\
% 4.5115125409908	0.816986009544871\\
% 4.51679795415707	0.816780889846931\\
% 4.52208336732334	0.816575811857691\\
% 4.52736878048961	0.816370775621925\\
% 4.53265419365588	0.816165781184304\\
% 4.53793960682215	0.815960828589397\\
% 4.54322501998842	0.815755917881672\\
% 4.54851043315469	0.815551049105494\\
% 4.55379584632096	0.815346222305127\\
% 4.55908125948722	0.815141437524732\\
% 4.56436667265349	0.814936694808368\\
% 4.56965208581976	0.814731994199995\\
% 4.57493749898603	0.814527335743469\\
% 4.5802229121523	0.814322719482546\\
% 4.58550832531857	0.814118145460879\\
% 4.59079373848484	0.813913613722022\\
% 4.59607915165111	0.813709124309428\\
% 4.60136456481738	0.813504677266446\\
% 4.60664997798364	0.813300272636329\\
% 4.61193539114991	0.813095910462224\\
% 4.61722080431618	0.812891590787181\\
% 4.62250621748245	0.812687313654149\\
% 4.62779163064872	0.812483079105976\\
% 4.63307704381499	0.812278887185409\\
% 4.63836245698126	0.812074737935097\\
% 4.64364787014753	0.811870631397587\\
% 4.6489332833138	0.811666567615326\\
% 4.65421869648006	0.811462546630662\\
% 4.65950410964633	0.811258568485844\\
% 4.6647895228126	0.81105463322302\\
% 4.67007493597887	0.810850740884238\\
% 4.67536034914514	0.810646891511449\\
% 4.68064576231141	0.810443085146502\\
% 4.68593117547768	0.810239321831149\\
% 4.69121658864395	0.81003560160704\\
% 4.69650200181021	0.80983192451573\\
% 4.70178741497648	0.809628290598672\\
% 4.70707282814275	0.809424699897222\\
% 4.71235824130902	0.809221152452635\\
% 4.71764365447529	0.80901764830607\\
% 4.72292906764156	0.808814187498588\\
% 4.72821448080783	0.808610770071148\\
% 4.7334998939741	0.808407396064614\\
% 4.73878530714037	0.808204065519751\\
% 4.74407072030663	0.808000778477226\\
% 4.7493561334729	0.807797534977607\\
% 4.75464154663917	0.807594335061367\\
% 4.75992695980544	0.807391178768878\\
% 4.76521237297171	0.807188066140417\\
% 4.77049778613798	0.806984997216162\\
% 4.77578319930425	0.806781972036194\\
% 4.78106861247052	0.806578990640497\\
% 4.78635402563679	0.806376053068958\\
% 4.79163943880305	0.806173159361366\\
% 4.79692485196932	0.805970309557415\\
% 4.80221026513559	0.8057675036967\\
% 4.80749567830186	0.80556474181872\\
% 4.81278109146813	0.805362023962878\\
% 4.8180665046344	0.805159350168482\\
% 4.82335191780067	0.804956720474738\\
% 4.82863733096694	0.804754134920763\\
% 4.83392274413321	0.804551593545573\\
% 4.83920815729947	0.804349096388089\\
% 4.84449357046574	0.804146643487136\\
% 4.84977898363201	0.803944234881445\\
% 4.85506439679828	0.803741870609649\\
% 4.86034980996455	0.803539550710285\\
% 4.86563522313082	0.803337275221798\\
% 4.87092063629709	0.803135044182533\\
% 4.87620604946336	0.802932857630744\\
% 4.88149146262963	0.802730715604586\\
% 4.88677687579589	0.802528618142121\\
% 4.89206228896216	0.802326565281316\\
% 4.89734770212843	0.802124557060043\\
% 4.9026331152947	0.801922593516079\\
% 4.90791852846097	0.801720674687107\\
% 4.91320394162724	0.801518800610714\\
% 4.91848935479351	0.801316971324394\\
% 4.92377476795978	0.801115186865546\\
% 4.92906018112604	0.800913447271474\\
% 4.93434559429231	0.800711752579391\\
% 4.93963100745858	0.800510102826412\\
% 4.94491642062485	0.800308498049561\\
% 4.95020183379112	0.800106938285767\\
% 4.95548724695739	0.799905423571866\\
% 4.96077266012366	0.799703953944599\\
% 4.96605807328993	0.799502529440615\\
% 4.9713434864562	0.799301150096469\\
% 4.97662889962246	0.799099815948623\\
% 4.98191431278873	0.798898527033447\\
% 4.987199725955	0.798697283387215\\
% 4.99248513912127	0.798496085046112\\
% 4.99777055228754	0.798294932046226\\
% 5.00305596545381	0.798093824423556\\
% 5.00834137862008	0.797892762214006\\
% 5.01362679178635	0.797691745453389\\
% 5.01891220495262	0.797490774177425\\
% 5.02419761811888	0.797289848421742\\
% 5.02948303128515	0.797088968221875\\
% 5.03476844445142	0.796888133613267\\
% 5.04005385761769	0.796687344631272\\
% 5.04533927078396	0.796486601311148\\
% 5.05062468395023	0.796285903688064\\
% 5.0559100971165	0.796085251797096\\
% 5.06119551028277	0.795884645673229\\
% 5.06648092344903	0.795684085351358\\
% 5.0717663366153	0.795483570866284\\
% 5.07705174978157	0.795283102252719\\
% 5.08233716294784	0.795082679545283\\
% 5.08762257611411	0.794882302778505\\
% 5.09290798928038	0.794681971986824\\
% 5.09819340244665	0.794481687204587\\
% 5.10347881561292	0.794281448466052\\
% 5.10876422877919	0.794081255805384\\
% 5.11404964194545	0.793881109256662\\
% 5.11933505511172	0.793681008853869\\
% 5.12462046827799	0.793480954630901\\
% 5.12990588144426	0.793280946621565\\
% 5.13519129461053	0.793080984859576\\
% 5.1404767077768	0.79288106937856\\
% 5.14576212094307	0.792681200212052\\
% 5.15104753410934	0.7924813773935\\
% 5.15633294727561	0.79228160095626\\
% 5.16161836044187	0.792081870933598\\
% 5.16690377360814	0.791882187358694\\
% 5.17218918677441	0.791682550264637\\
% 5.17747459994068	0.791482959684426\\
% 5.18276001310695	0.791283415650971\\
% 5.18804542627322	0.791083918197095\\
% 5.19333083943949	0.790884467355531\\
% 5.19861625260576	0.790685063158924\\
% 5.20390166577203	0.790485705639828\\
% 5.20918707893829	0.790286394830713\\
% 5.21447249210456	0.790087130763955\\
% 5.21975790527083	0.789887913471847\\
% 5.2250433184371	0.789688742986592\\
% 5.23032873160337	0.789489619340304\\
% 5.23561414476964	0.789290542565009\\
% 5.24089955793591	0.789091512692647\\
% 5.24618497110218	0.788892529755069\\
% 5.25147038426845	0.788693593784039\\
% 5.25675579743471	0.788494704811233\\
% 5.26204121060098	0.78829586286824\\
% 5.26732662376725	0.788097067986561\\
% 5.27261203693352	0.787898320197611\\
% 5.27789745009979	0.787699619532718\\
% 5.28318286326606	0.787500966023121\\
% 5.28846827643233	0.787302359699975\\
% 5.2937536895986	0.787103800594346\\
% 5.29903910276487	0.786905288737215\\
% 5.30432451593113	0.786706824159475\\
% 5.3096099290974	0.786508406891934\\
% 5.31489534226367	0.786310036965313\\
% 5.32018075542994	0.786111714410246\\
% 5.32546616859621	0.785913439257284\\
% 5.33075158176248	0.785715211536889\\
% 5.33603699492875	0.785517031279436\\
% 5.34132240809502	0.785318898515219\\
% 5.34660782126129	0.785120813274442\\
% 5.35189323442755	0.784922775587226\\
% 5.35717864759382	0.784724785483605\\
% 5.36246406076009	0.784526842993529\\
% 5.36774947392636	0.784328948146861\\
% 5.37303488709263	0.784131100973382\\
% 5.3783203002589	0.783933301502784\\
% 5.38360571342517	0.783735549764677\\
% 5.38889112659144	0.783537845788586\\
% 5.39417653975771	0.78334018960395\\
% 5.39946195292397	0.783142581240123\\
% 5.40474736609024	0.782945020726378\\
% 5.41003277925651	0.7827475080919\\
% 5.41531819242278	0.782550043365791\\
% 5.42060360558905	0.78235262657707\\
% 5.42588901875532	0.782155257754669\\
% 5.43117443192159	0.78195793692744\\
% 5.43645984508786	0.781760664124148\\
% 5.44174525825412	0.781563439373475\\
% 5.44703067142039	0.781366262704021\\
% 5.45231608458666	0.7811691341443\\
% 5.45760149775293	0.780972053722746\\
% 5.4628869109192	0.780775021467706\\
% 5.46817232408547	0.780578037407447\\
% 5.47345773725174	0.78038110157015\\
% 5.47874315041801	0.780184213983915\\
% 5.48402856358428	0.779987374676758\\
% 5.48931397675054	0.779790583676615\\
% 5.49459938991681	0.779593841011335\\
% 5.49988480308308	0.779397146708688\\
% 5.50517021624935	0.779200500796359\\
% 5.51045562941562	0.779003903301954\\
% 5.51574104258189	0.778807354252994\\
% 5.52102645574816	0.778610853676918\\
% 5.52631186891443	0.778414401601083\\
% 5.53159728208069	0.778217998052767\\
% 5.53688269524696	0.778021643059162\\
% 5.54216810841323	0.777825336647383\\
% 5.5474535215795	0.777629078844457\\
% 5.55273893474577	0.777432869677337\\
% 5.55802434791204	0.777236709172889\\
% 5.56330976107831	0.777040597357899\\
% 5.56859517424458	0.776844534259074\\
% 5.57388058741085	0.776648519903038\\
% 5.57916600057711	0.776452554316335\\
% 5.58445141374338	0.776256637525427\\
% 5.58973682690965	0.776060769556696\\
% 5.59502224007592	0.775864950436444\\
% 5.60030765324219	0.775669180190893\\
% 5.60559306640846	0.775473458846181\\
% 5.61087847957473	0.775277786428369\\
% 5.616163892741	0.775082162963439\\
% 5.62144930590727	0.774886588477289\\
% 5.62673471907353	0.774691062995739\\
% 5.6320201322398	0.77449558654453\\
% 5.63730554540607	0.774300159149322\\
% 5.64259095857234	0.774104780835695\\
% 5.64787637173861	0.773909451629151\\
% 5.65316178490488	0.773714171555112\\
% 5.65844719807115	0.773518940638919\\
% 5.66373261123742	0.773323758905836\\
% 5.66901802440369	0.773128626381047\\
% 5.67430343756995	0.772933543089657\\
% 5.67958885073622	0.772738509056692\\
% 5.68487426390249	0.772543524307098\\
% 5.69015967706876	0.772348588865746\\
% 5.69544509023503	0.772153702757423\\
% 5.7007305034013	0.771958866006843\\
% 5.70601591656757	0.771764078638637\\
% 5.71130132973384	0.771569340677361\\
% 5.71658674290011	0.771374652147492\\
% 5.72187215606637	0.771180013073426\\
% 5.72715756923264	0.770985423479486\\
% 5.73244298239891	0.770790883389915\\
% 5.73772839556518	0.770596392828875\\
% 5.74301380873145	0.770401951820455\\
% 5.74829922189772	0.770207560388665\\
% 5.75358463506399	0.770013218557437\\
% 5.75887004823026	0.769818926350625\\
% 5.76415546139653	0.769624683792008\\
% 5.76944087456279	0.769430490905285\\
% 5.77472628772906	0.769236347714081\\
% 5.78001170089533	0.769042254241942\\
% 5.7852971140616	0.768848210512337\\
% 5.79058252722787	0.76865421654866\\
% 5.79586794039414	0.768460272374226\\
% 5.80115335356041	0.768266378012277\\
% 5.80643876672668	0.768072533485976\\
% 5.81172417989294	0.767878738818409\\
% 5.81700959305921	0.767684994032588\\
% 5.82229500622548	0.767491299151447\\
% 5.82758041939175	0.767297654197846\\
% 5.83286583255802	0.767104059194568\\
% 5.83815124572429	0.76691051416432\\
% 5.84343665889056	0.766717019129734\\
% 5.84872207205683	0.766523574113365\\
% 5.8540074852231	0.766330179137695\\
% 5.85929289838936	0.766136834225129\\
% 5.86457831155563	0.765943539397996\\
% 5.8698637247219	0.765750294678551\\
% 5.87514913788817	0.765557100088975\\
% 5.88043455105444	0.765363955651372\\
% 5.88571996422071	0.765170861387772\\
% 5.89100537738698	0.764977817320131\\
% 5.89629079055325	0.764784823470328\\
% 5.90157620371952	0.764591879860171\\
% 5.90686161688578	0.76439898651139\\
% 5.91214703005205	0.764206143445645\\
% 5.91743244321832	0.764013350684516\\
% 5.92271785638459	0.763820608249514\\
% 5.92800326955086	0.763627916162073\\
% 5.93328868271713	0.763435274443555\\
% 5.9385740958834	0.763242683115247\\
% 5.94385950904967	0.763050142198362\\
% 5.94914492221594	0.762857651714041\\
% 5.9544303353822	0.76266521168335\\
% 5.95971574854847	0.762472822127282\\
% 5.96500116171474	0.762280483066757\\
% 5.97028657488101	0.762088194522621\\
% 5.97557198804728	0.761895956515649\\
% 5.98085740121355	0.76170376906654\\
% 5.98614281437982	0.761511632195923\\
% 5.99142822754609	0.761319545924352\\
% 5.99671364071235	0.76112751027231\\
% 6.00199905387862	0.760935525260205\\
% 6.00728446704489	0.760743590908376\\
% 6.01256988021116	0.760551707237087\\
% 6.01785529337743	0.760359874266532\\
% 6.0231407065437	0.760168092016829\\
% 6.02842611970997	0.759976360508027\\
% 6.03371153287624	0.759784679760104\\
% 6.03899694604251	0.759593049792963\\
% 6.04428235920877	0.759401470626436\\
% 6.04956777237504	0.759209942280286\\
% 6.05485318554131	0.759018464774202\\
% 6.06013859870758	0.758827038127801\\
% 6.06542401187385	0.758635662360631\\
% 6.07070942504012	0.758444337492168\\
% 6.07599483820639	0.758253063541814\\
% 6.08128025137266	0.758061840528904\\
% 6.08656566453893	0.7578706684727\\
% 6.09185107770519	0.757679547392394\\
% 6.09713649087146	0.757488477307106\\
% 6.10242190403773	0.757297458235887\\
% 6.107707317204	0.757106490197716\\
% 6.11299273037027	0.756915573211502\\
% 6.11827814353654	0.756724707296084\\
% 6.12356355670281	0.756533892470232\\
% 6.12884896986908	0.756343128752642\\
% 6.13413438303535	0.756152416161944\\
% 6.13941979620161	0.755961754716697\\
% 6.14470520936788	0.755771144435388\\
% 6.14999062253415	0.755580585336437\\
% 6.15527603570042	0.755390077438193\\
% 6.16056144886669	0.755199620758936\\
% 6.16584686203296	0.755009215316876\\
% 6.17113227519923	0.754818861130155\\
% 6.1764176883655	0.754628558216844\\
% 6.18170310153176	0.754438306594946\\
% 6.18698851469803	0.754248106282394\\
% 6.1922739278643	0.754057957297054\\
% 6.19755934103057	0.753867859656721\\
% 6.20284475419684	0.753677813379122\\
% 6.20813016736311	0.753487818481916\\
% 6.21341558052938	0.753297874982693\\
% 6.21870099369565	0.753107982898975\\
% 6.22398640686192	0.752918142248215\\
% 6.22927182002818	0.752728353047797\\
% 6.23455723319445	0.752538615315039\\
% 6.23984264636072	0.75234892906719\\
% 6.24512805952699	0.75215929432143\\
% 6.25041347269326	0.751969711094874\\
% 6.25569888585953	0.751780179404566\\
% 6.2609842990258	0.751590699267484\\
% 6.26626971219207	0.751401270700539\\
% 6.27155512535834	0.751211893720572\\
% 6.2768405385246	0.75102256834436\\
% 6.28212595169087	0.750833294588611\\
% 6.28741136485714	0.750644072469967\\
% 6.29269677802341	0.750454902005\\
% 6.29798219118968	0.750265783210219\\
% 6.30326760435595	0.750076716102064\\
% 6.30855301752222	0.749887700696908\\
% 6.31383843068849	0.749698737011058\\
% 6.31912384385476	0.749509825060755\\
% 6.32440925702102	0.749320964862173\\
% 6.32969467018729	0.749132156431419\\
% 6.33498008335356	0.748943399784535\\
% 6.34026549651983	0.748754694937495\\
% 6.3455509096861	0.74856604190621\\
% 6.35083632285237	0.748377440706523\\
% 6.35612173601864	0.74818889135421\\
% 6.36140714918491	0.748000393864983\\
% 6.36669256235118	0.747811948254489\\
% 6.37197797551744	0.747623554538308\\
% 6.37726338868371	0.747435212731956\\
% 6.38254880184998	0.74724692285088\\
% 6.38783421501625	0.747058684910466\\
% 6.39311962818252	0.746870498926034\\
% 6.39840504134879	0.746682364912836\\
% 6.40369045451506	0.746494282886063\\
% 6.40897586768133	0.746306252860839\\
% 6.4142612808476	0.746118274852222\\
% 6.41954669401386	0.745930348875209\\
% 6.42483210718013	0.745742474944728\\
% 6.4301175203464	0.745554653075647\\
% 6.43540293351267	0.745366883282766\\
% 6.44068834667894	0.745179165580822\\
% 6.44597375984521	0.744991499984489\\
% 6.45125917301148	0.744803886508374\\
% 6.45654458617775	0.744616325167024\\
% 6.46182999934402	0.744428815974918\\
% 6.46711541251028	0.744241358946474\\
% 6.47240082567655	0.744053954096045\\
% 6.47768623884282	0.743866601437922\\
% 6.48297165200909	0.743679300986329\\
% 6.48825706517536	0.743492052755431\\
% 6.49354247834163	0.743304856759326\\
% 6.4988278915079	0.74311771301205\\
% 6.50411330467417	0.742930621527578\\
% 6.50939871784044	0.742743582319819\\
% 6.5146841310067	0.742556595402621\\
% 6.51996954417297	0.742369660789767\\
% 6.52525495733924	0.742182778494979\\
% 6.53054037050551	0.741995948531916\\
% 6.53582578367178	0.741809170914175\\
% 6.54111119683805	0.741622445655289\\
% 6.54639661000432	0.74143577276873\\
% 6.55168202317059	0.741249152267908\\
% 6.55696743633685	0.741062584166169\\
% 6.56225284950312	0.740876068476798\\
% 6.56753826266939	0.740689605213019\\
% 6.57282367583566	0.740503194387993\\
% 6.57810908900193	0.740316836014818\\
% 6.5833945021682	0.740130530106533\\
% 6.58867991533447	0.739944276676115\\
% 6.59396532850074	0.739758075736477\\
% 6.599250741667	0.739571927300472\\
% 6.60453615483327	0.739385831380892\\
% 6.60982156799954	0.739199787990469\\
% 6.61510698116581	0.739013797141872\\
% 6.62039239433208	0.738827858847708\\
% 6.62567780749835	0.738641973120526\\
% 6.63096322066462	0.738456139972812\\
% 6.63624863383089	0.738270359416992\\
% 6.64153404699716	0.738084631465432\\
% 6.64681946016343	0.737898956130436\\
% 6.65210487332969	0.737713333424248\\
% 6.65739028649596	0.737527763359053\\
% 6.66267569966223	0.737342245946973\\
% 6.6679611128285	0.737156781200073\\
% 6.67324652599477	0.736971369130355\\
% 6.67853193916104	0.736786009749763\\
% 6.68381735232731	0.736600703070181\\
% 6.68910276549358	0.736415449103431\\
% 6.69438817865984	0.736230247861279\\
% 6.69967359182611	0.736045099355427\\
% 6.70495900499238	0.735860003597522\\
% 6.71024441815865	0.735674960599147\\
% 6.71552983132492	0.73548997037183\\
% 6.72081524449119	0.735305032927037\\
% 6.72610065765746	0.735120148276175\\
% 6.73138607082373	0.734935316430592\\
% 6.73667148399	0.734750537401579\\
% 6.74195689715626	0.734565811200366\\
% 6.74724231032253	0.734381137838125\\
% 6.7525277234888	0.734196517325969\\
% 6.75781313665507	0.734011949674953\\
% 6.76309854982134	0.733827434896072\\
% 6.76838396298761	0.733642973000264\\
% 6.77366937615388	0.733458563998409\\
% 6.77895478932015	0.733274207901327\\
% 6.78424020248642	0.733089904719782\\
% 6.78952561565268	0.732905654464479\\
% 6.79481102881895	0.732721457146063\\
% 6.80009644198522	0.732537312775125\\
% 6.80538185515149	0.732353221362196\\
% 6.81066726831776	0.732169182917749\\
% 6.81595268148403	0.731985197452201\\
% 6.8212380946503	0.73180126497591\\
% 6.82652350781657	0.731617385499176\\
% 6.83180892098284	0.731433559032244\\
% 6.8370943341491	0.731249785585301\\
% 6.84237974731537	0.731066065168476\\
% 6.84766516048164	0.730882397791842\\
% 6.85295057364791	0.730698783465412\\
% 6.85823598681418	0.730515222199147\\
% 6.86352139998045	0.730331714002949\\
% 6.86880681314672	0.730148258886662\\
% 6.87409222631299	0.729964856860076\\
% 6.87937763947926	0.729781507932921\\
% 6.88466305264553	0.729598212114874\\
% 6.88994846581179	0.729414969415555\\
% 6.89523387897806	0.729231779844526\\
% 6.90051929214433	0.729048643411294\\
% 6.9058047053106	0.728865560125311\\
% 6.91109011847687	0.728682529995972\\
% 6.91637553164314	0.728499553032615\\
% 6.92166094480941	0.728316629244524\\
% 6.92694635797567	0.728133758640927\\
% 6.93223177114194	0.727950941230996\\
% 6.93751718430821	0.727768177023848\\
% 6.94280259747448	0.727585466028543\\
% 6.94808801064075	0.727402808254089\\
% 6.95337342380702	0.727220203709435\\
% 6.95865883697329	0.727037652403477\\
% 6.96394425013956	0.726855154345055\\
% 6.96922966330583	0.726672709542955\\
% 6.97451507647209	0.726490318005908\\
% 6.97980048963836	0.72630797974259\\
% 6.98508590280463	0.726125694761622\\
% 6.9903713159709	0.725943463071569\\
% 6.99565672913717	0.725761284680945\\
% 7.00094214230344	0.725579159598208\\
% 7.00622755546971	0.725397087831759\\
% 7.01151296863598	0.725215069389949\\
% 7.01679838180224	0.725033104281071\\
% 7.02208379496851	0.724851192513368\\
% 7.02736920813478	0.724669334095026\\
% 7.03265462130105	0.724487529034177\\
% 7.03794003446732	0.724305777338902\\
% 7.04322544763359	0.724124079017224\\
% 7.04851086079986	0.723942434077117\\
% 7.05379627396613	0.723760842526498\\
% 7.0590816871324	0.723579304373231\\
% 7.06436710029867	0.72339781962513\\
% 7.06965251346493	0.72321638828995\\
% 7.0749379266312	0.723035010375399\\
% 7.08022333979747	0.722853685889126\\
% 7.08550875296374	0.722672414838731\\
% 7.09079416613001	0.722491197231761\\
% 7.09607957929628	0.722310033075708\\
% 7.10136499246255	0.722128922378011\\
% 7.10665040562882	0.72194786514606\\
% 7.11193581879508	0.721766861387189\\
% 7.11722123196135	0.72158591110868\\
% 7.12250664512762	0.721405014317764\\
% 7.12779205829389	0.721224171021618\\
% 7.13307747146016	0.721043381227368\\
% 7.13836288462643	0.720862644942088\\
% 7.1436482977927	0.720681962172799\\
% 7.14893371095897	0.72050133292647\\
% 7.15421912412524	0.720320757210019\\
% 7.15950453729151	0.720140235030312\\
% 7.16478995045777	0.719959766394162\\
% 7.17007536362404	0.719779351308332\\
% 7.17536077679031	0.719598989779533\\
% 7.18064618995658	0.719418681814424\\
% 7.18593160312285	0.719238427419614\\
% 7.19121701628912	0.719058226601659\\
% 7.19650242945539	0.718878079367064\\
% 7.20178784262166	0.718697985722285\\
% 7.20707325578793	0.718517945673724\\
% 7.21235866895419	0.718337959227734\\
% 7.21764408212046	0.718158026390617\\
% 7.22292949528673	0.717978147168623\\
% 7.228214908453	0.717798321567953\\
% 7.23350032161927	0.717618549594756\\
% 7.23878573478554	0.717438831255132\\
% 7.24407114795181	0.717259166555128\\
% 7.24935656111808	0.717079555500744\\
% 7.25464197428434	0.716899998097928\\
% 7.25992738745061	0.716720494352577\\
% 7.26521280061688	0.716541044270538\\
% 7.27049821378315	0.716361647857611\\
% 7.27578362694942	0.716182305119543\\
% 7.28106904011569	0.716003016062031\\
% 7.28635445328196	0.715823780690724\\
% 7.29163986644823	0.715644599011221\\
% 7.29692527961449	0.715465471029071\\
% 7.30221069278076	0.715286396749774\\
% 7.30749610594703	0.715107376178779\\
% 7.3127815191133	0.714928409321487\\
% 7.31806693227957	0.71474949618325\\
% 7.32335234544584	0.71457063676937\\
% 7.32863775861211	0.714391831085101\\
% 7.33392317177838	0.714213079135647\\
% 7.33920858494465	0.714034380926164\\
% 7.34449399811091	0.713855736461758\\
% 7.34977941127718	0.713677145747486\\
% 7.35506482444345	0.713498608788359\\
% 7.36035023760972	0.713320125589336\\
% 7.36563565077599	0.713141696155331\\
% 7.37092106394226	0.712963320491206\\
% 7.37620647710853	0.712784998601777\\
% 7.3814918902748	0.712606730491812\\
% 7.38677730344107	0.712428516166028\\
% 7.39206271660733	0.712250355629098\\
% 7.3973481297736	0.712072248885644\\
% 7.40263354293987	0.711894195940242\\
% 7.40791895610614	0.711716196797418\\
% 7.41320436927241	0.711538251461651\\
% 7.41848978243868	0.711360359937375\\
% 7.42377519560495	0.711182522228972\\
% 7.42906060877122	0.711004738340779\\
};
\addlegendentry{2-loop}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
2.14893285566862	0.908432167900624\\
2.15421826883489	0.908191109538513\\
2.15950368200116	0.907949972941144\\
2.16478909516743	0.907708758181211\\
2.1700745083337	0.907467465332061\\
2.17535992149997	0.907226094467686\\
2.18064533466624	0.906984645662729\\
2.1859307478325	0.906743118992479\\
2.19121616099877	0.906501514532866\\
2.19650157416504	0.906259832360467\\
2.20178698733131	0.906018072552502\\
2.20707240049758	0.905776235186827\\
2.21235781366385	0.905534320341942\\
2.21764322683012	0.905292328096981\\
2.22292863999639	0.905050258531718\\
2.22821405316266	0.904808111726558\\
2.23349946632892	0.904565887762544\\
2.23878487949519	0.904323586721347\\
2.24407029266146	0.904081208685271\\
2.24935570582773	0.903838753737251\\
2.254641118994	0.903596221960845\\
2.25992653216027	0.903353613440243\\
2.26521194532654	0.903110928260255\\
2.27049735849281	0.902868166506319\\
2.27578277165908	0.902625328264493\\
2.28106818482534	0.902382413621456\\
2.28635359799161	0.902139422664506\\
2.29163901115788	0.901896355481559\\
2.29692442432415	0.901653212161149\\
2.30220983749042	0.901409992792423\\
2.30749525065669	0.901166697465143\\
2.31278066382296	0.900923326269681\\
2.31806607698923	0.900679879297023\\
2.3233514901555	0.90043635663876\\
2.32863690332176	0.900192758387095\\
2.33392231648803	0.899949084634834\\
2.3392077296543	0.899705335475389\\
2.34449314282057	0.899461511002776\\
2.34977855598684	0.899217611311612\\
2.35506396915311	0.898973636497115\\
2.36034938231938	0.898729586655101\\
2.36563479548565	0.898485461881983\\
2.37092020865192	0.898241262274773\\
2.37620562181818	0.897996987931075\\
2.38149103498445	0.897752638949085\\
2.38677644815072	0.897508215427592\\
2.39206186131699	0.897263717465976\\
2.39734727448326	0.897019145164204\\
2.40263268764953	0.89677449862283\\
2.4079181008158	0.896529777942995\\
2.41320351398207	0.896284983226422\\
2.41848892714833	0.896040114575417\\
2.4237743403146	0.895795172092869\\
2.42905975348087	0.895550155882244\\
2.43434516664714	0.895305066047587\\
2.43963057981341	0.89505990269352\\
2.44491599297968	0.894814665925239\\
2.45020140614595	0.894569355848514\\
2.45548681931222	0.894323972569687\\
2.46077223247849	0.89407851619567\\
2.46605764564475	0.893832986833944\\
2.47134305881102	0.893587384592558\\
2.47662847197729	0.893341709580127\\
2.48191388514356	0.893095961905828\\
2.48719929830983	0.892850141679403\\
2.4924847114761	0.892604249011155\\
2.49777012464237	0.892358284011946\\
2.50305553780864	0.892112246793197\\
2.50834095097491	0.891866137466884\\
2.51362636414117	0.891619956145541\\
2.51891177730744	0.891373702942252\\
2.52419719047371	0.891127377970655\\
2.52948260363998	0.890880981344939\\
2.53476801680625	0.89063451317984\\
2.54005342997252	0.890387973590643\\
2.54533884313879	0.890141362693177\\
2.55062425630506	0.889894680603818\\
2.55590966947133	0.889647927439481\\
2.56119508263759	0.889401103317624\\
2.56648049580386	0.889154208356247\\
2.57176590897013	0.888907242673882\\
2.5770513221364	0.888660206389603\\
2.58233673530267	0.888413099623016\\
2.58762214846894	0.888165922494261\\
2.59290756163521	0.887918675124009\\
2.59819297480148	0.887671357633462\\
2.60347838796775	0.887423970144349\\
2.60876380113401	0.887176512778929\\
2.61404921430028	0.886928985659982\\
2.61933462746655	0.886681388910816\\
2.62462004063282	0.886433722655257\\
2.62990545379909	0.886185987017656\\
2.63519086696536	0.885938182122879\\
2.64047628013163	0.885690308096313\\
2.6457616932979	0.885442365063857\\
2.65104710646416	0.885194353151927\\
2.65633251963043	0.884946272487451\\
2.6616179327967	0.884698123197867\\
2.66690334596297	0.884449905411123\\
2.67218875912924	0.884201619255676\\
2.67747417229551	0.883953264860487\\
2.68275958546178	0.883704842355023\\
2.68804499862805	0.883456351869253\\
2.69333041179432	0.88320779353365\\
2.69861582496058	0.882959167479183\\
2.70390123812685	0.882710473837321\\
2.70918665129312	0.882461712740029\\
2.71447206445939	0.88221288431977\\
2.71975747762566	0.881963988709494\\
2.72504289079193	0.881715026042648\\
2.7303283039582	0.881465996453168\\
2.73561371712447	0.881216900075477\\
2.74089913029074	0.880967737044485\\
2.746184543457	0.880718507495588\\
2.75146995662327	0.880469211564665\\
2.75675536978954	0.880219849388078\\
2.76204078295581	0.879970421102669\\
2.76732619612208	0.879720926845756\\
2.77261160928835	0.879471366755136\\
2.77789702245462	0.879221740969084\\
2.78318243562089	0.878972049626345\\
2.78846784878716	0.878722292866136\\
2.79375326195342	0.878472470828148\\
2.79903867511969	0.878222583652537\\
2.80432408828596	0.877972631479928\\
2.80960950145223	0.877722614451412\\
2.8148949146185	0.877472532708543\\
2.82018032778477	0.877222386393337\\
2.82546574095104	0.876972175648271\\
2.83075115411731	0.876721900616282\\
2.83603656728357	0.876471561440762\\
2.84132198044984	0.876221158265561\\
2.84660739361611	0.875970691234981\\
2.85189280678238	0.875720160493779\\
2.85717821994865	0.875469566187159\\
2.86246363311492	0.875218908460777\\
2.86774904628119	0.874968187460735\\
2.87303445944746	0.874717403333581\\
2.87831987261373	0.874466556226308\\
2.88360528577999	0.874215646286351\\
2.88889069894626	0.873964673661583\\
2.89417611211253	0.873713638500319\\
2.8994615252788	0.873462540951313\\
2.90474693844507	0.87321138116375\\
2.91003235161134	0.872960159287252\\
2.91531776477761	0.872708875471874\\
2.92060317794388	0.8724575298681\\
2.92588859111015	0.872206122626843\\
2.93117400427641	0.871954653899446\\
2.93645941744268	0.871703123837674\\
2.94174483060895	0.871451532593719\\
2.94703024377522	0.871199880320194\\
2.95231565694149	0.870948167170133\\
2.95760107010776	0.870696393296989\\
2.96288648327403	0.870444558854633\\
2.9681718964403	0.87019266399735\\
2.97345730960657	0.869940708879841\\
2.97874272277283	0.869688693657217\\
2.9840281359391	0.869436618485003\\
2.98931354910537	0.86918448351913\\
2.99459896227164	0.868932288915937\\
2.99988437543791	0.86868003483217\\
3.00516978860418	0.868427721424976\\
3.01045520177045	0.868175348851908\\
3.01574061493672	0.867922917270916\\
3.02102602810299	0.867670426840351\\
3.02631144126925	0.867417877718961\\
3.03159685443552	0.867165270065889\\
3.03688226760179	0.866912604040671\\
3.04216768076806	0.866659879803238\\
3.04745309393433	0.866407097513907\\
3.0527385071006	0.866154257333388\\
3.05802392026687	0.865901359422776\\
3.06330933343314	0.865648403943552\\
3.06859474659941	0.865395391057579\\
3.07388015976567	0.865142320927105\\
3.07916557293194	0.864889193714755\\
3.08445098609821	0.864636009583535\\
3.08973639926448	0.864382768696828\\
3.09502181243075	0.86412947121839\\
3.10030722559702	0.863876117312353\\
3.10559263876329	0.863622707143219\\
3.11087805192956	0.86336924087586\\
3.11616346509582	0.86311571867552\\
3.12144887826209	0.862862140707804\\
3.12673429142836	0.862608507138688\\
3.13201970459463	0.862354818134506\\
3.1373051177609	0.862101073861957\\
3.14259053092717	0.8618472744881\\
3.14787594409344	0.861593420180351\\
3.15316135725971	0.861339511106482\\
3.15844677042598	0.861085547434622\\
3.16373218359224	0.860831529333252\\
3.16901759675851	0.860577456971204\\
3.17430300992478	0.86032333051766\\
3.17958842309105	0.860069150142152\\
3.18487383625732	0.859814916014555\\
3.19015924942359	0.859560628305093\\
3.19544466258986	0.859306287184327\\
3.20073007575613	0.859051892823166\\
3.2060154889224	0.858797445392854\\
3.21130090208866	0.858542945064974\\
3.21658631525493	0.858288392011447\\
3.2218717284212	0.858033786404526\\
3.22715714158747	0.857779128416798\\
3.23244255475374	0.857524418221181\\
3.23772796792001	0.857269655990923\\
3.24301338108628	0.857014841899599\\
3.24829879425255	0.85675997612111\\
3.25358420741882	0.85650505882968\\
3.25886962058508	0.85625009019986\\
3.26415503375135	0.855995070406517\\
3.26944044691762	0.85573999962484\\
3.27472586008389	0.855484878030335\\
3.28001127325016	0.855229705798823\\
3.28529668641643	0.854974483106439\\
3.2905820995827	0.854719210129634\\
3.29586751274897	0.854463887045164\\
3.30115292591524	0.854208514030099\\
3.3064383390815	0.853953091261813\\
3.31172375224777	0.853697618917988\\
3.31700916541404	0.853442097176609\\
3.32229457858031	0.853186526215962\\
3.32757999174658	0.852930906214636\\
3.33286540491285	0.852675237351516\\
3.33815081807912	0.852419519805788\\
3.34343623124539	0.85216375375693\\
3.34872164441165	0.851907939384716\\
3.35400705757792	0.85165207686921\\
3.35929247074419	0.851396166390768\\
3.36457788391046	0.851140208130035\\
3.36986329707673	0.850884202267941\\
3.375148710243	0.850628148985703\\
3.38043412340927	0.850372048464823\\
3.38571953657554	0.85011590088708\\
3.39100494974181	0.849859706434539\\
3.39629036290807	0.84960346528954\\
3.40157577607434	0.849347177634701\\
3.40686118924061	0.849090843652915\\
3.41214660240688	0.848834463527348\\
3.41743201557315	0.848578037441438\\
3.42271742873942	0.848321565578896\\
3.42800284190569	0.848065048123696\\
3.43328825507196	0.847808485260082\\
3.43857366823823	0.847551877172563\\
3.44385908140449	0.847295224045912\\
3.44914449457076	0.847038526065161\\
3.45442990773703	0.846781783415605\\
3.4597153209033	0.846524996282796\\
3.46500073406957	0.846268164852541\\
3.47028614723584	0.846011289310905\\
3.47557156040211	0.845754369844204\\
3.48085697356838	0.845497406639007\\
3.48614238673465	0.845240399882133\\
3.49142779990091	0.844983349760647\\
3.49671321306718	0.844726256461863\\
3.50199862623345	0.844469120173339\\
3.50728403939972	0.844211941082876\\
3.51256945256599	0.843954719378517\\
3.51785486573226	0.843697455248545\\
3.52314027889853	0.84344014888148\\
3.5284256920648	0.843182800466079\\
3.53371110523107	0.842925410191335\\
3.53899651839733	0.842667978246473\\
3.5442819315636	0.84241050482095\\
3.54956734472987	0.842152990104452\\
3.55485275789614	0.841895434286894\\
3.56013817106241	0.841637837558417\\
3.56542358422868	0.841380200109389\\
3.57070899739495	0.841122522130396\\
3.57599441056122	0.840864803812251\\
3.58127982372748	0.840607045345985\\
3.58656523689375	0.840349246922845\\
3.59185065006002	0.840091408734297\\
3.59713606322629	0.839833530972021\\
3.60242147639256	0.839575613827911\\
3.60770688955883	0.839317657494072\\
3.6129923027251	0.839059662162818\\
3.61827771589137	0.838801628026672\\
3.62356312905764	0.838543555278364\\
3.6288485422239	0.838285444110828\\
3.63413395539017	0.838027294717202\\
3.63941936855644	0.837769107290826\\
3.64470478172271	0.837510882025239\\
3.64999019488898	0.837252619114178\\
3.65527560805525	0.836994318751579\\
3.66056102122152	0.83673598113157\\
3.66584643438779	0.836477606448474\\
3.67113184755406	0.836219194896807\\
3.67641726072032	0.835960746671272\\
3.68170267388659	0.835702261966762\\
3.68698808705286	0.835443740978359\\
3.69227350021913	0.835185183901326\\
3.6975589133854	0.834926590931114\\
3.70284432655167	0.834667962263352\\
3.70812973971794	0.834409298093852\\
3.71341515288421	0.834150598618603\\
3.71870056605048	0.833891864033772\\
3.72398597921674	0.833633094535701\\
3.72927139238301	0.833374290320906\\
3.73455680554928	0.833115451586076\\
3.73984221871555	0.832856578528069\\
3.74512763188182	0.832597671343912\\
3.75041304504809	0.832338730230801\\
3.75569845821436	0.832079755386095\\
3.76098387138063	0.83182074700732\\
3.76626928454689	0.831561705292162\\
3.77155469771316	0.83130263043847\\
3.77684011087943	0.83104352264425\\
3.7821255240457	0.830784382107667\\
3.78741093721197	0.830525209027042\\
3.79269635037824	0.830266003600851\\
3.79798176354451	0.83000676602772\\
3.80326717671078	0.829747496506429\\
3.80855258987705	0.829488195235907\\
3.81383800304331	0.829228862415231\\
3.81912341620958	0.828969498243623\\
3.82440882937585	0.82871010292045\\
3.82969424254212	0.828450676645225\\
3.83497965570839	0.8281912196176\\
3.84026506887466	0.827931732037368\\
3.84555048204093	0.827672214104458\\
3.8508358952072	0.827412666018941\\
3.85612130837347	0.827153087981018\\
3.86140672153973	0.826893480191026\\
3.866692134706	0.826633842849434\\
3.87197754787227	0.826374176156842\\
3.87726296103854	0.826114480313977\\
3.88254837420481	0.825854755521696\\
3.88783378737108	0.82559500198098\\
3.89311920053735	0.825335219892934\\
3.89840461370362	0.825075409458787\\
3.90369002686989	0.824815570879888\\
3.90897544003615	0.824555704357705\\
3.91426085320242	0.824295810093825\\
3.91954626636869	0.824035888289952\\
3.92483167953496	0.823775939147903\\
3.93011709270123	0.823515962869608\\
3.9354025058675	0.823255959657113\\
3.94068791903377	0.822995929712568\\
3.94597333220004	0.822735873238235\\
3.95125874536631	0.822475790436483\\
3.95654415853257	0.822215681509786\\
3.96182957169884	0.821955546660721\\
3.96711498486511	0.82169538609197\\
3.97240039803138	0.821435200006312\\
3.97768581119765	0.821174988606629\\
3.98297122436392	0.820914752095899\\
3.98825663753019	0.820654490677196\\
3.99354205069646	0.820394204553689\\
3.99882746386272	0.820133893928641\\
% 4.00411287702899	0.819873559005406\\
% 4.00939829019526	0.819613199987427\\
% 4.01468370336153	0.819352817078237\\
% 4.0199691165278	0.819092410481456\\
% 4.02525452969407	0.818831980400789\\
% 4.03053994286034	0.818571527040026\\
% 4.03582535602661	0.818311050603038\\
% 4.04111076919288	0.818050551293777\\
% 4.04639618235914	0.817790029316277\\
% 4.05168159552541	0.817529484874646\\
% 4.05696700869168	0.817268918173073\\
% 4.06225242185795	0.817008329415818\\
% 4.06753783502422	0.816747718807218\\
% 4.07282324819049	0.816487086551677\\
% 4.07810866135676	0.816226432853676\\
% 4.08339407452303	0.815965757917758\\
% 4.0886794876893	0.81570506194854\\
% 4.09396490085556	0.815444345150701\\
% 4.09925031402183	0.815183607728984\\
% 4.1045357271881	0.814922849888198\\
% 4.10982114035437	0.814662071833212\\
% 4.11510655352064	0.814401273768954\\
% 4.12039196668691	0.814140455900413\\
% 4.12567737985318	0.813879618432633\\
% 4.13096279301945	0.813618761570714\\
% 4.13624820618572	0.813357885519811\\
% 4.14153361935198	0.813096990485131\\
% 4.14681903251825	0.812836076671932\\
% 4.15210444568452	0.812575144285524\\
% 4.15738985885079	0.812314193531261\\
% 4.16267527201706	0.812053224614548\\
% 4.16796068518333	0.811792237740833\\
% 4.1732460983496	0.811531233115608\\
% 4.17853151151587	0.81127021094441\\
% 4.18381692468214	0.811009171432813\\
% 4.1891023378484	0.810748114786435\\
% 4.19438775101467	0.810487041210927\\
% 4.19967316418094	0.810225950911982\\
% 4.20495857734721	0.809964844095326\\
% 4.21024399051348	0.809703720966717\\
% 4.21552940367975	0.809442581731947\\
% 4.22081481684602	0.809181426596841\\
% 4.22610023001229	0.80892025576725\\
% 4.23138564317856	0.808659069449056\\
% 4.23667105634482	0.808397867848165\\
% 4.24195646951109	0.808136651170511\\
% 4.24724188267736	0.80787541962205\\
% 4.25252729584363	0.807614173408762\\
% 4.2578127090099	0.807352912736645\\
% 4.26309812217617	0.80709163781172\\
% 4.26838353534244	0.806830348840026\\
% 4.27366894850871	0.806569046027616\\
% 4.27895436167498	0.806307729580562\\
% 4.28423977484124	0.806046399704947\\
% 4.28952518800751	0.805785056606868\\
% 4.29481060117378	0.805523700492434\\
% 4.30009601434005	0.805262331567762\\
% 4.30538142750632	0.805000950038979\\
% 4.31066684067259	0.804739556112219\\
% 4.31595225383886	0.804478149993621\\
% 4.32123766700513	0.804216731889329\\
% 4.32652308017139	0.803955302005489\\
% 4.33180849333766	0.80369386054825\\
% 4.33709390650393	0.803432407723759\\
% 4.3423793196702	0.803170943738166\\
% 4.34766473283647	0.802909468797613\\
% 4.35295014600274	0.802647983108242\\
% 4.35823555916901	0.80238648687619\\
% 4.36352097233528	0.802124980307585\\
% 4.36880638550155	0.801863463608547\\
% 4.37409179866781	0.801601936985191\\
% 4.37937721183408	0.801340400643616\\
% 4.38466262500035	0.801078854789911\\
% 4.38994803816662	0.800817299630154\\
% 4.39523345133289	0.800555735370406\\
% 4.40051886449916	0.800294162216712\\
% 4.40580427766543	0.800032580375101\\
% 4.4110896908317	0.799770990051581\\
% 4.41637510399796	0.799509391452144\\
% 4.42166051716423	0.799247784782756\\
% 4.4269459303305	0.798986170249364\\
% 4.43223134349677	0.79872454805789\\
% 4.43751675666304	0.79846291841423\\
% 4.44280216982931	0.798201281524254\\
% 4.44808758299558	0.797939637593805\\
% 4.45337299616185	0.797677986828697\\
% 4.45865840932812	0.797416329434712\\
% 4.46394382249438	0.7971546656176\\
% 4.46922923566065	0.79689299558308\\
% 4.47451464882692	0.796631319536835\\
% 4.47980006199319	0.796369637684514\\
% 4.48508547515946	0.796107950231728\\
% 4.49037088832573	0.795846257384049\\
% 4.495656301492	0.795584559347012\\
% 4.50094171465827	0.795322856326109\\
% 4.50622712782454	0.795061148526792\\
% 4.5115125409908	0.794799436154467\\
% 4.51679795415707	0.794537719414497\\
% 4.52208336732334	0.794275998512201\\
% 4.52736878048961	0.794014273652847\\
% 4.53265419365588	0.79375254504166\\
% 4.53793960682215	0.793490812883809\\
% 4.54322501998842	0.793229077384417\\
% 4.54851043315469	0.792967338748554\\
% 4.55379584632096	0.792705597181235\\
% 4.55908125948722	0.792443852887423\\
% 4.56436667265349	0.792182106072023\\
% 4.56965208581976	0.791920356939883\\
% 4.57493749898603	0.791658605695795\\
% 4.5802229121523	0.79139685254449\\
% 4.58550832531857	0.791135097690637\\
% 4.59079373848484	0.790873341338846\\
% 4.59607915165111	0.790611583693662\\
% 4.60136456481738	0.790349824959565\\
% 4.60664997798364	0.790088065340971\\
% 4.61193539114991	0.789826305042229\\
% 4.61722080431618	0.78956454426762\\
% 4.62250621748245	0.789302783221354\\
% 4.62779163064872	0.789041022107573\\
% 4.63307704381499	0.788779261130346\\
% 4.63836245698126	0.78851750049367\\
% 4.64364787014753	0.788255740401468\\
% 4.6489332833138	0.787993981057588\\
% 4.65421869648006	0.7877322226658\\
% 4.65950410964633	0.787470465429799\\
% 4.6647895228126	0.787208709553199\\
% 4.67007493597887	0.786946955239535\\
% 4.67536034914514	0.786685202692263\\
% 4.68064576231141	0.786423452114754\\
% 4.68593117547768	0.786161703710297\\
% 4.69121658864395	0.785899957682095\\
% 4.69650200181021	0.785638214233267\\
% 4.70178741497648	0.785376473566846\\
% 4.70707282814275	0.785114735885774\\
% 4.71235824130902	0.784853001392906\\
% 4.71764365447529	0.784591270291006\\
% 4.72292906764156	0.784329542782747\\
% 4.72821448080783	0.78406781907071\\
% 4.7334998939741	0.783806099357382\\
% 4.73878530714037	0.783544383845153\\
% 4.74407072030663	0.783282672736321\\
% 4.7493561334729	0.783020966233083\\
% 4.75464154663917	0.782759264537542\\
% 4.75992695980544	0.782497567851697\\
% 4.76521237297171	0.782235876377451\\
% 4.77049778613798	0.781974190316602\\
% 4.77578319930425	0.781712509870848\\
% 4.78106861247052	0.781450835241782\\
% 4.78635402563679	0.781189166630892\\
% 4.79163943880305	0.780927504239561\\
% 4.79692485196932	0.780665848269065\\
% 4.80221026513559	0.78040419892057\\
% 4.80749567830186	0.780142556395135\\
% 4.81278109146813	0.779880920893708\\
% 4.8180665046344	0.779619292617125\\
% 4.82335191780067	0.779357671766111\\
% 4.82863733096694	0.779096058541277\\
% 4.83392274413321	0.778834453143119\\
% 4.83920815729947	0.778572855772016\\
% 4.84449357046574	0.778311266628234\\
% 4.84977898363201	0.778049685911919\\
% 4.85506439679828	0.777788113823097\\
% 4.86034980996455	0.777526550561676\\
% 4.86563522313082	0.777264996327444\\
% 4.87092063629709	0.777003451320063\\
% 4.87620604946336	0.776741915739078\\
% 4.88149146262963	0.776480389783904\\
% 4.88677687579589	0.776218873653835\\
% 4.89206228896216	0.775957367548038\\
% 4.89734770212843	0.775695871665551\\
% 4.9026331152947	0.775434386205287\\
% 4.90791852846097	0.775172911366028\\
% 4.91320394162724	0.774911447346425\\
% 4.91848935479351	0.774649994344999\\
% 4.92377476795978	0.77438855256014\\
% 4.92906018112604	0.774127122190103\\
% 4.93434559429231	0.773865703433008\\
% 4.93963100745858	0.773604296486843\\
% 4.94491642062485	0.773342901549457\\
% 4.95020183379112	0.773081518818563\\
% 4.95548724695739	0.772820148491735\\
% 4.96077266012366	0.77255879076641\\
% 4.96605807328993	0.772297445839882\\
% 4.9713434864562	0.772036113909305\\
% 4.97662889962246	0.771774795171691\\
% 4.98191431278873	0.771513489823911\\
% 4.987199725955	0.771252198062688\\
% 4.99248513912127	0.770990920084602\\
% 4.99777055228754	0.770729656086088\\
% 5.00305596545381	0.770468406263433\\
% 5.00834137862008	0.770207170812775\\
% 5.01362679178635	0.769945949930107\\
% 5.01891220495262	0.769684743811267\\
% 5.02419761811888	0.769423552651947\\
% 5.02948303128515	0.769162376647685\\
% 5.03476844445142	0.768901215993865\\
% 5.04005385761769	0.768640070885722\\
% 5.04533927078396	0.768378941518331\\
% 5.05062468395023	0.768117828086616\\
% 5.0559100971165	0.767856730785343\\
% 5.06119551028277	0.767595649809121\\
% 5.06648092344903	0.767334585352401\\
% 5.0717663366153	0.767073537609473\\
% 5.07705174978157	0.766812506774471\\
% 5.08233716294784	0.766551493041365\\
% 5.08762257611411	0.766290496603965\\
% 5.09290798928038	0.766029517655916\\
% 5.09819340244665	0.765768556390702\\
% 5.10347881561292	0.765507613001641\\
% 5.10876422877919	0.765246687681887\\
% 5.11404964194545	0.764985780624426\\
% 5.11933505511172	0.764724892022079\\
% 5.12462046827799	0.764464022067498\\
% 5.12990588144426	0.764203170953165\\
% 5.13519129461053	0.763942338871395\\
% 5.1404767077768	0.763681526014329\\
% 5.14576212094307	0.763420732573939\\
% 5.15104753410934	0.763159958742025\\
% 5.15633294727561	0.762899204710213\\
% 5.16161836044187	0.762638470669954\\
% 5.16690377360814	0.762377756812525\\
% 5.17218918677441	0.762117063329028\\
% 5.17747459994068	0.761856390410389\\
% 5.18276001310695	0.761595738247353\\
% 5.18804542627322	0.761335107030491\\
% 5.19333083943949	0.761074496950193\\
% 5.19861625260576	0.760813908196669\\
% 5.20390166577203	0.760553340959949\\
% 5.20918707893829	0.760292795429881\\
% 5.21447249210456	0.76003227179613\\
% 5.21975790527083	0.759771770248181\\
% 5.2250433184371	0.75951129097533\\
% 5.23032873160337	0.759250834166693\\
% 5.23561414476964	0.758990400011198\\
% 5.24089955793591	0.758729988697587\\
% 5.24618497110218	0.758469600414413\\
% 5.25147038426845	0.758209235350046\\
% 5.25675579743471	0.757948893692663\\
% 5.26204121060098	0.757688575630251\\
% 5.26732662376725	0.757428281350611\\
% 5.27261203693352	0.757168011041348\\
% 5.27789745009979	0.75690776488988\\
% 5.28318286326606	0.756647543083427\\
% 5.28846827643233	0.75638734580902\\
% 5.2937536895986	0.756127173253494\\
% 5.29903910276487	0.755867025603489\\
% 5.30432451593113	0.755606903045449\\
% 5.3096099290974	0.755346805765624\\
% 5.31489534226367	0.755086733950063\\
% 5.32018075542994	0.754826687784621\\
% 5.32546616859621	0.754566667454951\\
% 5.33075158176248	0.754306673146508\\
% 5.33603699492875	0.754046705044546\\
% 5.34132240809502	0.753786763334121\\
% 5.34660782126129	0.753526848200084\\
% 5.35189323442755	0.753266959827086\\
% 5.35717864759382	0.753007098399572\\
% 5.36246406076009	0.752747264101787\\
% 5.36774947392636	0.752487457117768\\
% 5.37303488709263	0.75222767763135\\
% 5.3783203002589	0.751967925826159\\
% 5.38360571342517	0.751708201885616\\
% 5.38889112659144	0.751448505992936\\
% 5.39417653975771	0.751188838331122\\
% 5.39946195292397	0.750929199082973\\
% 5.40474736609024	0.750669588431075\\
% 5.41003277925651	0.750410006557807\\
% 5.41531819242278	0.750150453645333\\
% 5.42060360558905	0.749890929875609\\
% 5.42588901875532	0.749631435430379\\
% 5.43117443192159	0.749371970491171\\
% 5.43645984508786	0.749112535239303\\
% 5.44174525825412	0.748853129855878\\
% 5.44703067142039	0.748593754521782\\
% 5.45231608458666	0.748334409417687\\
% 5.45760149775293	0.74807509472405\\
% 5.4628869109192	0.747815810621109\\
% 5.46817232408547	0.747556557288887\\
% 5.47345773725174	0.747297334907187\\
% 5.47874315041801	0.747038143655594\\
% 5.48402856358428	0.746778983713473\\
% 5.48931397675054	0.746519855259971\\
% 5.49459938991681	0.746260758474011\\
% 5.49988480308308	0.746001693534297\\
% 5.50517021624935	0.745742660619312\\
% 5.51045562941562	0.745483659907314\\
% 5.51574104258189	0.74522469157634\\
% 5.52102645574816	0.7449657558042\\
% 5.52631186891443	0.744706852768486\\
% 5.53159728208069	0.744447982646557\\
% 5.53688269524696	0.744189145615552\\
% 5.54216810841323	0.743930341852382\\
% 5.5474535215795	0.743671571533732\\
% 5.55273893474577	0.743412834836059\\
% 5.55802434791204	0.743154131935591\\
% 5.56330976107831	0.742895463008329\\
% 5.56859517424458	0.742636828230045\\
% 5.57388058741085	0.74237822777628\\
% 5.57916600057711	0.742119661822345\\
% 5.58445141374338	0.741861130543321\\
% 5.58973682690965	0.741602634114057\\
% 5.59502224007592	0.74134417270917\\
% 5.60030765324219	0.741085746503044\\
% 5.60559306640846	0.740827355669829\\
% 5.61087847957473	0.740569000383445\\
% 5.616163892741	0.740310680817575\\
% 5.62144930590727	0.740052397145666\\
% 5.62673471907353	0.739794149540931\\
% 5.6320201322398	0.739535938176348\\
% 5.63730554540607	0.739277763224657\\
% 5.64259095857234	0.739019624858363\\
% 5.64787637173861	0.738761523249731\\
% 5.65316178490488	0.738503458570789\\
% 5.65844719807115	0.738245430993328\\
% 5.66373261123742	0.737987440688897\\
% 5.66901802440369	0.737729487828807\\
% 5.67430343756995	0.737471572584129\\
% 5.67958885073622	0.737213695125692\\
% 5.68487426390249	0.736955855624086\\
% 5.69015967706876	0.736698054249658\\
% 5.69544509023503	0.736440291172512\\
% 5.7007305034013	0.736182566562511\\
% 5.70601591656757	0.735924880589274\\
% 5.71130132973384	0.735667233422175\\
% 5.71658674290011	0.735409625230347\\
% 5.72187215606637	0.735152056182675\\
% 5.72715756923264	0.734894526447801\\
% 5.73244298239891	0.73463703619412\\
% 5.73772839556518	0.734379585589782\\
% 5.74301380873145	0.734122174802689\\
% 5.74829922189772	0.733864804000499\\
% 5.75358463506399	0.733607473350617\\
% 5.75887004823026	0.733350183020206\\
% 5.76415546139653	0.733092933176177\\
% 5.76944087456279	0.732835723985191\\
% 5.77472628772906	0.732578555613664\\
% 5.78001170089533	0.732321428227758\\
% 5.7852971140616	0.732064341993387\\
% 5.79058252722787	0.731807297076214\\
% 5.79586794039414	0.731550293641649\\
% 5.80115335356041	0.731293331854852\\
% 5.80643876672668	0.731036411880732\\
% 5.81172417989294	0.730779533883941\\
% 5.81700959305921	0.730522698028885\\
% 5.82229500622548	0.73026590447971\\
% 5.82758041939175	0.730009153400313\\
% 5.83286583255802	0.729752444954333\\
% 5.83815124572429	0.729495779305157\\
% 5.84343665889056	0.729239156615916\\
% 5.84872207205683	0.728982577049486\\
% 5.8540074852231	0.728726040768486\\
% 5.85929289838936	0.728469547935281\\
% 5.86457831155563	0.728213098711975\\
% 5.8698637247219	0.72795669326042\\
% 5.87514913788817	0.727700331742208\\
% 5.88043455105444	0.727444014318673\\
% 5.88571996422071	0.727187741150891\\
% 5.89100537738698	0.72693151239968\\
% 5.89629079055325	0.726675328225597\\
% 5.90157620371952	0.726419188788943\\
% 5.90686161688578	0.726163094249755\\
% 5.91214703005205	0.725907044767814\\
% 5.91743244321832	0.725651040502637\\
% 5.92271785638459	0.725395081613481\\
% 5.92800326955086	0.725139168259345\\
% 5.93328868271713	0.72488330059896\\
% 5.9385740958834	0.724627478790802\\
% 5.94385950904967	0.724371702993078\\
% 5.94914492221594	0.724115973363738\\
% 5.9544303353822	0.723860290060466\\
% 5.95971574854847	0.723604653240682\\
% 5.96500116171474	0.723349063061543\\
% 5.97028657488101	0.723093519679944\\
% 5.97557198804728	0.722838023252512\\
% 5.98085740121355	0.722582573935611\\
% 5.98614281437982	0.722327171885341\\
% 5.99142822754609	0.722071817257534\\
% 5.99671364071235	0.721816510207758\\
% 6.00199905387862	0.721561250891314\\
% 6.00728446704489	0.721306039463238\\
% 6.01256988021116	0.721050876078297\\
% 6.01785529337743	0.720795760890994\\
% 6.0231407065437	0.720540694055561\\
% 6.02842611970997	0.720285675725966\\
% 6.03371153287624	0.720030706055905\\
% 6.03899694604251	0.71977578519881\\
% 6.04428235920877	0.719520913307841\\
% 6.04956777237504	0.719266090535892\\
% 6.05485318554131	0.719011317035584\\
% 6.06013859870758	0.718756592959272\\
% 6.06542401187385	0.71850191845904\\
% 6.07070942504012	0.718247293686703\\
% 6.07599483820639	0.717992718793803\\
% 6.08128025137266	0.717738193931613\\
% 6.08656566453893	0.717483719251136\\
% 6.09185107770519	0.717229294903103\\
% 6.09713649087146	0.716974921037974\\
% 6.10242190403773	0.716720597805935\\
% 6.107707317204	0.716466325356904\\
% 6.11299273037027	0.716212103840523\\
% 6.11827814353654	0.715957933406164\\
% 6.12356355670281	0.715703814202926\\
% 6.12884896986908	0.715449746379633\\
% 6.13413438303535	0.715195730084838\\
% 6.13941979620161	0.714941765466818\\
% 6.14470520936788	0.714687852673581\\
% 6.14999062253415	0.714433991852855\\
% 6.15527603570042	0.714180183152098\\
% 6.16056144886669	0.713926426718492\\
% 6.16584686203296	0.713672722698944\\
% 6.17113227519923	0.713419071240088\\
% 6.1764176883655	0.713165472488279\\
% 6.18170310153176	0.7129119265896\\
% 6.18698851469803	0.712658433689859\\
% 6.1922739278643	0.712404993934583\\
% 6.19755934103057	0.712151607469029\\
% 6.20284475419684	0.711898274438174\\
% 6.20813016736311	0.711644994986721\\
% 6.21341558052938	0.711391769259093\\
% 6.21870099369565	0.71113859739944\\
% 6.22398640686192	0.710885479551631\\
% 6.22927182002818	0.710632415859261\\
% 6.23455723319445	0.710379406465645\\
% 6.23984264636072	0.710126451513822\\
% 6.24512805952699	0.709873551146553\\
% 6.25041347269326	0.709620705506319\\
% 6.25569888585953	0.709367914735325\\
% 6.2609842990258	0.709115178975496\\
% 6.26626971219207	0.70886249836848\\
% 6.27155512535834	0.708609873055644\\
% 6.2768405385246	0.708357303178077\\
% 6.28212595169087	0.70810478887659\\
% 6.28741136485714	0.707852330291713\\
% 6.29269677802341	0.707599927563696\\
% 6.29798219118968	0.707347580832512\\
% 6.30326760435595	0.707095290237851\\
% 6.30855301752222	0.706843055919126\\
% 6.31383843068849	0.706590878015466\\
% 6.31912384385476	0.706338756665724\\
% 6.32440925702102	0.706086692008469\\
% 6.32969467018729	0.705834684181991\\
% 6.33498008335356	0.7055827333243\\
% 6.34026549651983	0.705330839573122\\
% 6.3455509096861	0.705079003065905\\
% 6.35083632285237	0.704827223939814\\
% 6.35612173601864	0.704575502331735\\
% 6.36140714918491	0.704323838378269\\
% 6.36669256235118	0.704072232215737\\
% 6.37197797551744	0.70382068398018\\
% 6.37726338868371	0.703569193807354\\
% 6.38254880184998	0.703317761832734\\
% 6.38783421501625	0.703066388191515\\
% 6.39311962818252	0.702815073018607\\
% 6.39840504134879	0.702563816448638\\
% 6.40369045451506	0.702312618615954\\
% 6.40897586768133	0.702061479654621\\
% 6.4142612808476	0.701810399698415\\
% 6.41954669401386	0.701559378880838\\
% 6.42483210718013	0.701308417335104\\
% 6.4301175203464	0.701057515194143\\
% 6.43540293351267	0.700806672590605\\
% 6.44068834667894	0.700555889656856\\
% 6.44597375984521	0.700305166524977\\
% 6.45125917301148	0.700054503326767\\
% 6.45654458617775	0.699803900193741\\
% 6.46182999934402	0.69955335725713\\
% 6.46711541251028	0.699302874647883\\
% 6.47240082567655	0.699052452496662\\
% 6.47768623884282	0.698802090933848\\
% 6.48297165200909	0.698551790089537\\
% 6.48825706517536	0.698301550093542\\
% 6.49354247834163	0.698051371075389\\
% 6.4988278915079	0.697801253164323\\
% 6.50411330467417	0.697551196489302\\
% 6.50939871784044	0.697301201179003\\
% 6.5146841310067	0.697051267361815\\
% 6.51996954417297	0.696801395165845\\
% 6.52525495733924	0.696551584718915\\
% 6.53054037050551	0.696301836148562\\
% 6.53582578367178	0.696052149582037\\
% 6.54111119683805	0.69580252514631\\
% 6.54639661000432	0.695552962968062\\
% 6.55168202317059	0.695303463173693\\
% 6.55696743633685	0.695054025889315\\
% 6.56225284950312	0.694804651240757\\
% 6.56753826266939	0.694555339353563\\
% 6.57282367583566	0.694306090352991\\
% 6.57810908900193	0.694056904364014\\
% 6.5833945021682	0.693807781511322\\
% 6.58867991533447	0.693558721919317\\
% 6.59396532850074	0.693309725712119\\
% 6.599250741667	0.69306079301356\\
% 6.60453615483327	0.692811923947187\\
% 6.60982156799954	0.692563118636265\\
% 6.61510698116581	0.69231437720377\\
% 6.62039239433208	0.692065699772396\\
% 6.62567780749835	0.691817086464548\\
% 6.63096322066462	0.691568537402349\\
% 6.63624863383089	0.691320052707636\\
% 6.64153404699716	0.691071632501959\\
% 6.64681946016343	0.690823276906584\\
% 6.65210487332969	0.690574986042493\\
% 6.65739028649596	0.69032676003038\\
% 6.66267569966223	0.690078598990655\\
% 6.6679611128285	0.689830503043444\\
% 6.67324652599477	0.689582472308583\\
% 6.67853193916104	0.68933450690563\\
% 6.68381735232731	0.689086606953851\\
% 6.68910276549358	0.688838772572231\\
% 6.69438817865984	0.688591003879466\\
% 6.69967359182611	0.68834330099397\\
% 6.70495900499238	0.688095664033871\\
% 6.71024441815865	0.68784809311701\\
% 6.71552983132492	0.687600588360944\\
% 6.72081524449119	0.687353149882945\\
% 6.72610065765746	0.6871057778\\
% 6.73138607082373	0.686858472228809\\
% 6.73667148399	0.68661123328579\\
% 6.74195689715626	0.686364061087073\\
% 6.74724231032253	0.686116955748503\\
% 6.7525277234888	0.685869917385642\\
% 6.75781313665507	0.685622946113766\\
% 6.76309854982134	0.685376042047865\\
% 6.76838396298761	0.685129205302646\\
% 6.77366937615388	0.684882435992529\\
% 6.77895478932015	0.68463573423165\\
% 6.78424020248642	0.68438910013386\\
% 6.78952561565268	0.684142533812727\\
% 6.79481102881895	0.68389603538153\\
% 6.80009644198522	0.683649604953269\\
% 6.80538185515149	0.683403242640655\\
% 6.81066726831776	0.683156948556115\\
% 6.81595268148403	0.682910722811793\\
% 6.8212380946503	0.682664565519549\\
% 6.82652350781657	0.682418476790955\\
% 6.83180892098284	0.682172456737302\\
% 6.8370943341491	0.681926505469596\\
% 6.84237974731537	0.681680623098558\\
% 6.84766516048164	0.681434809734626\\
% 6.85295057364791	0.681189065487952\\
% 6.85823598681418	0.680943390468407\\
% 6.86352139998045	0.680697784785575\\
% 6.86880681314672	0.680452248548757\\
% 6.87409222631299	0.680206781866972\\
% 6.87937763947926	0.679961384848952\\
% 6.88466305264553	0.679716057603149\\
% 6.88994846581179	0.679470800237729\\
% 6.89523387897806	0.679225612860575\\
% 6.90051929214433	0.678980495579286\\
% 6.9058047053106	0.678735448501181\\
% 6.91109011847687	0.67849047173329\\
% 6.91637553164314	0.678245565382366\\
% 6.92166094480941	0.678000729554874\\
% 6.92694635797567	0.677755964357\\
% 6.93223177114194	0.677511269894644\\
% 6.93751718430821	0.677266646273425\\
% 6.94280259747448	0.677022093598679\\
% 6.94808801064075	0.67677761197546\\
% 6.95337342380702	0.676533201508538\\
% 6.95865883697329	0.676288862302402\\
% 6.96394425013956	0.676044594461259\\
% 6.96922966330583	0.675800398089032\\
% 6.97451507647209	0.675556273289364\\
% 6.97980048963836	0.675312220165616\\
% 6.98508590280463	0.675068238820866\\
% 6.9903713159709	0.67482432935791\\
% 6.99565672913717	0.674580491879265\\
% 7.00094214230344	0.674336726487165\\
% 7.00622755546971	0.674093033283561\\
% 7.01151296863598	0.673849412370126\\
% 7.01679838180224	0.673605863848249\\
% 7.02208379496851	0.673362387819041\\
% 7.02736920813478	0.673118984383329\\
% 7.03265462130105	0.672875653641662\\
% 7.03794003446732	0.672632395694307\\
% 7.04322544763359	0.672389210641252\\
% 7.04851086079986	0.672146098582201\\
% 7.05379627396613	0.671903059616583\\
% 7.0590816871324	0.671660093843543\\
% 7.06436710029867	0.671417201361949\\
% 7.06965251346493	0.671174382270386\\
% 7.0749379266312	0.670931636667162\\
% 7.08022333979747	0.670688964650306\\
% 7.08550875296374	0.670446366317565\\
% 7.09079416613001	0.670203841766408\\
% 7.09607957929628	0.669961391094027\\
% 7.10136499246255	0.669719014397331\\
% 7.10665040562882	0.669476711772955\\
% 7.11193581879508	0.669234483317251\\
% 7.11722123196135	0.668992329126296\\
% 7.12250664512762	0.668750249295888\\
% 7.12779205829389	0.668508243921544\\
% 7.13307747146016	0.668266313098507\\
% 7.13836288462643	0.668024456921741\\
% 7.1436482977927	0.667782675485931\\
% 7.14893371095897	0.667540968885485\\
% 7.15421912412524	0.667299337214535\\
% 7.15950453729151	0.667057780566934\\
% 7.16478995045777	0.666816299036261\\
% 7.17007536362404	0.666574892715816\\
% 7.17536077679031	0.66633356169862\\
% 7.18064618995658	0.666092306077423\\
% 7.18593160312285	0.665851125944694\\
% 7.19121701628912	0.665610021392629\\
% 7.19650242945539	0.665368992513147\\
% 7.20178784262166	0.66512803939789\\
% 7.20707325578793	0.664887162138226\\
% 7.21235866895419	0.664646360825247\\
% 7.21764408212046	0.664405635549771\\
% 7.22292949528673	0.664164986402338\\
% 7.228214908453	0.663924413473217\\
% 7.23350032161927	0.663683916852398\\
% 7.23878573478554	0.6634434966296\\
% 7.24407114795181	0.663203152894268\\
% 7.24935656111808	0.66296288573557\\
% 7.25464197428434	0.662722695242401\\
% 7.25992738745061	0.662482581503384\\
% 7.26521280061688	0.662242544606867\\
% 7.27049821378315	0.662002584640924\\
% 7.27578362694942	0.661762701693359\\
% 7.28106904011569	0.661522895851699\\
% 7.28635445328196	0.661283167203201\\
% 7.29163986644823	0.661043515834849\\
% 7.29692527961449	0.660803941833354\\
% 7.30221069278076	0.660564445285154\\
% 7.30749610594703	0.660325026276418\\
% 7.3127815191133	0.660085684893041\\
% 7.31806693227957	0.659846421220648\\
% 7.32335234544584	0.659607235344589\\
% 7.32863775861211	0.659368127349949\\
% 7.33392317177838	0.659129097321536\\
% 7.33920858494465	0.658890145343891\\
% 7.34449399811091	0.658651271501284\\
% 7.34977941127718	0.658412475877714\\
% 7.35506482444345	0.658173758556911\\
% 7.36035023760972	0.657935119622334\\
% 7.36563565077599	0.657696559157173\\
% 7.37092106394226	0.657458077244348\\
% 7.37620647710853	0.657219673966511\\
% 7.3814918902748	0.656981349406044\\
% 7.38677730344107	0.656743103645062\\
% 7.39206271660733	0.656504936765409\\
% 7.3973481297736	0.656266848848662\\
% 7.40263354293987	0.65602883997613\\
% 7.40791895610614	0.655790910228855\\
% 7.41320436927241	0.655553059687609\\
% 7.41848978243868	0.6553152884329\\
% 7.42377519560495	0.655077596544966\\
% 7.42906060877122	0.65483998410378\\
};
\addlegendentry{3-loop}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
2.14893285566862	0.907327022472897\\
2.15421826883489	0.907075156379537\\
2.15950368200116	0.906823138227833\\
2.16478909516743	0.906570967834313\\
2.1700745083337	0.906318645016655\\
2.17535992149997	0.906066169593686\\
2.18064533466624	0.90581354138539\\
2.1859307478325	0.905560760212912\\
2.19121616099877	0.905307825898566\\
2.19650157416504	0.905054738265836\\
2.20178698733131	0.904801497139384\\
2.20707240049758	0.904548102345054\\
2.21235781366385	0.904294553709877\\
2.21764322683012	0.904040851062079\\
2.22292863999639	0.903786994231079\\
2.22821405316266	0.903532983047504\\
2.23349946632892	0.903278817343186\\
2.23878487949519	0.903024496951171\\
2.24407029266146	0.902770021705723\\
2.24935570582773	0.902515391442327\\
2.254641118994	0.902260605997698\\
2.25992653216027	0.902005665209785\\
2.26521194532654	0.901750568917773\\
2.27049735849281	0.90149531696209\\
2.27578277165908	0.901239909184415\\
2.28106818482534	0.900984345427675\\
2.28635359799161	0.90072862553606\\
2.29163901115788	0.900472749355018\\
2.29692442432415	0.900216716731268\\
2.30220983749042	0.899960527512802\\
2.30749525065669	0.899704181548884\\
2.31278066382296	0.899447678690067\\
2.31806607698923	0.899191018788186\\
2.3233514901555	0.898934201696371\\
2.32863690332176	0.898677227269047\\
2.33392231648803	0.89842009536194\\
2.3392077296543	0.898162805832084\\
2.34449314282057	0.897905358537821\\
2.34977855598684	0.897647753338811\\
2.35506396915311	0.897389990096034\\
2.36034938231938	0.897132068671793\\
2.36563479548565	0.896873988929723\\
2.37092020865192	0.896615750734791\\
2.37620562181818	0.896357353953306\\
2.38149103498445	0.896098798452916\\
2.38677644815072	0.89584008410262\\
2.39206186131699	0.89558121077277\\
2.39734727448326	0.895322178335073\\
2.40263268764953	0.895062986662598\\
2.4079181008158	0.894803635629783\\
2.41320351398207	0.894544125112433\\
2.41848892714833	0.894284454987729\\
2.4237743403146	0.894024625134233\\
2.42905975348087	0.893764635431889\\
2.43434516664714	0.893504485762031\\
2.43963057981341	0.893244176007385\\
2.44491599297968	0.892983706052074\\
2.45020140614595	0.892723075781622\\
2.45548681931222	0.892462285082959\\
2.46077223247849	0.892201333844425\\
2.46605764564475	0.891940221955776\\
2.47134305881102	0.891678949308183\\
2.47662847197729	0.891417515794243\\
2.48191388514356	0.891155921307978\\
2.48719929830983	0.890894165744842\\
2.4924847114761	0.890632249001724\\
2.49777012464237	0.890370170976953\\
2.50305553780864	0.890107931570301\\
2.50834095097491	0.889845530682988\\
2.51362636414117	0.889582968217685\\
2.51891177730744	0.88932024407852\\
2.52419719047371	0.889057358171079\\
2.52948260363998	0.888794310402414\\
2.53476801680625	0.888531100681043\\
2.54005342997252	0.888267728916958\\
2.54533884313879	0.888004195021623\\
2.55062425630506	0.887740498907985\\
2.55590966947133	0.887476640490473\\
2.56119508263759	0.887212619685003\\
2.56648049580386	0.886948436408984\\
2.57176590897013	0.886684090581317\\
2.5770513221364	0.886419582122405\\
2.58233673530267	0.88615491095415\\
2.58762214846894	0.885890076999963\\
2.59290756163521	0.885625080184765\\
2.59819297480148	0.885359920434989\\
2.60347838796775	0.885094597678586\\
2.60876380113401	0.884829111845028\\
2.61404921430028	0.884563462865312\\
2.61933462746655	0.884297650671963\\
2.62462004063282	0.884031675199037\\
2.62990545379909	0.883765536382125\\
2.63519086696536	0.883499234158359\\
2.64047628013163	0.88323276846641\\
2.6457616932979	0.882966139246498\\
2.65104710646416	0.88269934644039\\
2.65633251963043	0.882432389991405\\
2.6616179327967	0.88216526984442\\
2.66690334596297	0.881897985945869\\
2.67218875912924	0.881630538243752\\
2.67747417229551	0.88136292668763\\
2.68275958546178	0.881095151228637\\
2.68804499862805	0.880827211819479\\
2.69333041179432	0.880559108414435\\
2.69861582496058	0.880290840969364\\
2.70390123812685	0.88002240944171\\
2.70918665129312	0.879753813790497\\
2.71447206445939	0.879485053976341\\
2.71975747762566	0.879216129961447\\
2.72504289079193	0.878947041709616\\
2.7303283039582	0.878677789186245\\
2.73561371712447	0.878408372358331\\
2.74089913029074	0.878138791194476\\
2.746184543457	0.877869045664888\\
2.75146995662327	0.877599135741381\\
2.75675536978954	0.877329061397385\\
2.76204078295581	0.877058822607943\\
2.76732619612208	0.876788419349716\\
2.77261160928835	0.876517851600984\\
2.77789702245462	0.876247119341652\\
2.78318243562089	0.875976222553251\\
2.78846784878716	0.875705161218939\\
2.79375326195342	0.875433935323507\\
2.79903867511969	0.875162544853378\\
2.80432408828596	0.874890989796613\\
2.80960950145223	0.874619270142913\\
2.8148949146185	0.874347385883619\\
2.82018032778477	0.874075337011716\\
2.82546574095104	0.873803123521837\\
2.83075115411731	0.873530745410263\\
2.83603656728357	0.873258202674928\\
2.84132198044984	0.87298549531542\\
2.84660739361611	0.87271262333298\\
2.85189280678238	0.872439586730512\\
2.85717821994865	0.872166385512579\\
2.86246363311492	0.871893019685407\\
2.86774904628119	0.871619489256888\\
2.87303445944746	0.871345794236582\\
2.87831987261373	0.871071934635719\\
2.88360528577999	0.870797910467201\\
2.88889069894626	0.870523721745603\\
2.89417611211253	0.870249368487177\\
2.8994615252788	0.869974850709855\\
2.90474693844507	0.869700168433248\\
2.91003235161134	0.869425321678648\\
2.91531776477761	0.869150310469033\\
2.92060317794388	0.868875134829068\\
2.92588859111015	0.868599794785104\\
2.93117400427641	0.868324290365183\\
2.93645941744268	0.86804862159904\\
2.94174483060895	0.867772788518102\\
2.94703024377522	0.867496791155492\\
2.95231565694149	0.867220629546031\\
2.95760107010776	0.866944303726237\\
2.96288648327403	0.86666781373433\\
2.9681718964403	0.866391159610232\\
2.97345730960657	0.866114341395568\\
2.97874272277283	0.86583735913367\\
2.9840281359391	0.865560212869575\\
2.98931354910537	0.86528290265003\\
2.99459896227164	0.86500542852349\\
2.99988437543791	0.864727790540123\\
3.00516978860418	0.86444998875181\\
3.01045520177045	0.864172023212144\\
3.01574061493672	0.863893893976435\\
3.02102602810299	0.86361560110171\\
3.02631144126925	0.863337144646713\\
3.03159685443552	0.863058524671907\\
3.03688226760179	0.862779741239478\\
3.04216768076806	0.86250079441333\\
3.04745309393433	0.862221684259092\\
3.0527385071006	0.861942410844117\\
3.05802392026687	0.861662974237482\\
3.06330933343314	0.86138337450999\\
3.06859474659941	0.861103611734172\\
3.07388015976567	0.860823685984287\\
3.07916557293194	0.86054359733632\\
3.08445098609821	0.86026334586799\\
3.08973639926448	0.859982931658743\\
3.09502181243075	0.859702354789759\\
3.10030722559702	0.85942161534395\\
3.10559263876329	0.859140713405958\\
3.11087805192956	0.858859649062164\\
3.11616346509582	0.858578422400678\\
3.12144887826209	0.85829703351135\\
3.12673429142836	0.858015482485761\\
3.13201970459463	0.857733769417233\\
3.1373051177609	0.857451894400821\\
3.14259053092717	0.857169857533321\\
3.14787594409344	0.856887658913262\\
3.15316135725971	0.856605298640917\\
3.15844677042598	0.856322776818292\\
3.16373218359224	0.856040093549138\\
3.16901759675851	0.855757248938941\\
3.17430300992478	0.855474243094928\\
3.17958842309105	0.855191076126067\\
3.18487383625732	0.854907748143065\\
3.19015924942359	0.854624259258371\\
3.19544466258986	0.854340609586172\\
3.20073007575613	0.854056799242399\\
3.2060154889224	0.853772828344722\\
3.21130090208866	0.853488697012551\\
3.21658631525493	0.85320440536704\\
3.2218717284212	0.852919953531082\\
3.22715714158747	0.85263534162931\\
3.23244255475374	0.852350569788099\\
3.23772796792001	0.852065638135565\\
3.24301338108628	0.851780546801564\\
3.24829879425255	0.851495295917693\\
3.25358420741882	0.851209885617288\\
3.25886962058508	0.850924316035427\\
3.26415503375135	0.850638587308924\\
3.26944044691762	0.850352699576336\\
3.27472586008389	0.850066652977956\\
3.28001127325016	0.849780447655817\\
3.28529668641643	0.849494083753691\\
3.2905820995827	0.849207561417086\\
3.29586751274897	0.848920880793247\\
3.30115292591524	0.848634042031157\\
3.3064383390815	0.848347045281532\\
3.31172375224777	0.848059890696828\\
3.31700916541404	0.847772578431231\\
3.32229457858031	0.847485108640663\\
3.32757999174658	0.847197481482782\\
3.33286540491285	0.846909697116972\\
3.33815081807912	0.846621755704356\\
3.34343623124539	0.846333657407782\\
3.34872164441165	0.846045402391831\\
3.35400705757792	0.845756990822814\\
3.35929247074419	0.845468422868768\\
3.36457788391046	0.845179698699458\\
3.36986329707673	0.844890818486374\\
3.375148710243	0.844601782402735\\
3.38043412340927	0.844312590623479\\
3.38571953657554	0.844023243325271\\
3.39100494974181	0.843733740686497\\
3.39629036290807	0.843444082887261\\
3.40157577607434	0.843154270109389\\
3.40686118924061	0.842864302536425\\
3.41214660240688	0.84257418035363\\
3.41743201557315	0.842283903747979\\
3.42271742873942	0.841993472908161\\
3.42800284190569	0.841702888024581\\
3.43328825507196	0.841412149289353\\
3.43857366823823	0.841121256896299\\
3.44385908140449	0.840830211040954\\
3.44914449457076	0.840539011920555\\
3.45442990773703	0.840247659734048\\
3.4597153209033	0.83995615468208\\
3.46500073406957	0.839664496967003\\
3.47028614723584	0.839372686792864\\
3.47557156040211	0.839080724365415\\
3.48085697356838	0.838788609892101\\
3.48614238673465	0.838496343582062\\
3.49142779990091	0.838203925646132\\
3.49671321306718	0.837911356296836\\
3.50199862623345	0.83761863574839\\
3.50728403939972	0.837325764216695\\
3.51256945256599	0.83703274191934\\
3.51785486573226	0.836739569075595\\
3.52314027889853	0.836446245906414\\
3.5284256920648	0.836152772634429\\
3.53371110523107	0.835859149483949\\
3.53899651839733	0.835565376680959\\
3.5442819315636	0.835271454453117\\
3.54956734472987	0.834977383029753\\
3.55485275789614	0.834683162641862\\
3.56013817106241	0.834388793522108\\
3.56542358422868	0.83409427590482\\
3.57070899739495	0.833799610025985\\
3.57599441056122	0.833504796123253\\
3.58127982372748	0.833209834435929\\
3.58656523689375	0.832914725204971\\
3.59185065006002	0.832619468672993\\
3.59713606322629	0.832324065084253\\
3.60242147639256	0.832028514684661\\
3.60770688955883	0.831732817721767\\
3.6129923027251	0.831436974444766\\
3.61827771589137	0.83114098510449\\
3.62356312905764	0.830844849953407\\
3.6288485422239	0.830548569245619\\
3.63413395539017	0.830252143236861\\
3.63941936855644	0.829955572184491\\
3.64470478172271	0.829658856347498\\
3.64999019488898	0.829361995986489\\
3.65527560805525	0.829064991363692\\
3.66056102122152	0.828767842742951\\
3.66584643438779	0.828470550389724\\
3.67113184755406	0.82817311457108\\
3.67641726072032	0.827875535555695\\
3.68170267388659	0.827577813613849\\
3.68698808705286	0.827279949017423\\
3.69227350021913	0.826981942039898\\
3.6975589133854	0.826683792956349\\
3.70284432655167	0.826385502043443\\
3.70812973971794	0.826087069579434\\
3.71341515288421	0.825788495844166\\
3.71870056605048	0.82548978111906\\
3.72398597921674	0.825190925687119\\
3.72927139238301	0.82489192983292\\
3.73455680554928	0.824592793842613\\
3.73984221871555	0.824293518003914\\
3.74512763188182	0.82399410260611\\
3.75041304504809	0.823694547940044\\
3.75569845821436	0.82339485429812\\
3.76098387138063	0.823095021974296\\
3.76626928454689	0.822795051264081\\
3.77155469771316	0.822494942464531\\
3.77684011087943	0.822194695874248\\
3.7821255240457	0.821894311793372\\
3.78741093721197	0.82159379052358\\
3.79269635037824	0.821293132368082\\
3.79798176354451	0.820992337631617\\
3.80326717671078	0.82069140662045\\
3.80855258987705	0.820390339642366\\
3.81383800304331	0.820089137006667\\
3.81912341620958	0.819787799024172\\
3.82440882937585	0.819486326007206\\
3.82969424254212	0.819184718269601\\
3.83497965570839	0.818882976126692\\
3.84026506887466	0.81858109989531\\
3.84555048204093	0.818279089893782\\
3.8508358952072	0.817976946441922\\
3.85612130837347	0.817674669861032\\
3.86140672153973	0.817372260473893\\
3.866692134706	0.817069718604766\\
3.87197754787227	0.816767044579384\\
3.87726296103854	0.816464238724949\\
3.88254837420481	0.816161301370127\\
3.88783378737108	0.815858232845045\\
3.89311920053735	0.815555033481286\\
3.89840461370362	0.815251703611885\\
3.90369002686989	0.814948243571324\\
3.90897544003615	0.81464465369553\\
3.91426085320242	0.814340934321865\\
3.91954626636869	0.814037085789129\\
3.92483167953496	0.813733108437549\\
3.93011709270123	0.813429002608777\\
3.9354025058675	0.81312476864589\\
3.94068791903377	0.812820406893375\\
3.94597333220004	0.812515917697136\\
3.95125874536631	0.81221130140448\\
3.95654415853257	0.811906558364119\\
3.96182957169884	0.81160168892616\\
3.96711498486511	0.811296693442107\\
3.97240039803138	0.810991572264848\\
3.97768581119765	0.810686325748657\\
3.98297122436392	0.810380954249186\\
3.98825663753019	0.810075458123461\\
3.99354205069646	0.809769837729878\\
3.99882746386272	0.809464093428195\\
% 4.00411287702899	0.809158225579533\\
% 4.00939829019526	0.808852234546364\\
% 4.01468370336153	0.808546120692511\\
% 4.0199691165278	0.808239884383143\\
% 4.02525452969407	0.807933525984766\\
% 4.03053994286034	0.807627045865222\\
% 4.03582535602661	0.807320444393685\\
% 4.04111076919288	0.807013721940648\\
% 4.04639618235914	0.806706878877929\\
% 4.05168159552541	0.806399915578657\\
% 4.05696700869168	0.806092832417272\\
% 4.06225242185795	0.805785629769517\\
% 4.06753783502422	0.805478308012437\\
% 4.07282324819049	0.805170867524366\\
% 4.07810866135676	0.80486330868493\\
% 4.08339407452303	0.804555631875036\\
% 4.0886794876893	0.804247837476872\\
% 4.09396490085556	0.803939925873896\\
% 4.09925031402183	0.803631897450835\\
% 4.1045357271881	0.803323752593677\\
% 4.10982114035437	0.803015491689668\\
% 4.11510655352064	0.802707115127304\\
% 4.12039196668691	0.802398623296329\\
% 4.12567737985318	0.802090016587725\\
% 4.13096279301945	0.801781295393711\\
% 4.13624820618572	0.801472460107735\\
% 4.14153361935198	0.801163511124468\\
% 4.14681903251825	0.800854448839802\\
% 4.15210444568452	0.80054527365084\\
% 4.15738985885079	0.800235985955893\\
% 4.16267527201706	0.799926586154474\\
% 4.16796068518333	0.799617074647294\\
% 4.1732460983496	0.799307451836252\\
% 4.17853151151587	0.798997718124433\\
% 4.18381692468214	0.798687873916103\\
% 4.1891023378484	0.7983779196167\\
% 4.19438775101467	0.79806785563283\\
% 4.19967316418094	0.797757682372262\\
% 4.20495857734721	0.797447400243921\\
% 4.21024399051348	0.797137009657885\\
% 4.21552940367975	0.796826511025373\\
% 4.22081481684602	0.796515904758747\\
% 4.22610023001229	0.796205191271501\\
% 4.23138564317856	0.795894370978256\\
% 4.23667105634482	0.795583444294755\\
% 4.24195646951109	0.795272411637857\\
% 4.24724188267736	0.794961273425533\\
% 4.25252729584363	0.794650030076853\\
% 4.2578127090099	0.794338682011991\\
% 4.26309812217617	0.794027229652209\\
% 4.26838353534244	0.793715673419857\\
% 4.27366894850871	0.793404013738365\\
% 4.27895436167498	0.793092251032237\\
% 4.28423977484124	0.792780385727045\\
% 4.28952518800751	0.792468418249425\\
% 4.29481060117378	0.792156349027067\\
% 4.30009601434005	0.79184417848871\\
% 4.30538142750632	0.791531907064142\\
% 4.31066684067259	0.791219535184184\\
% 4.31595225383886	0.79090706328069\\
% 4.32123766700513	0.790594491786542\\
% 4.32652308017139	0.790281821135638\\
% 4.33180849333766	0.789969051762892\\
% 4.33709390650393	0.789656184104224\\
% 4.3423793196702	0.789343218596555\\
% 4.34766473283647	0.789030155677802\\
% 4.35295014600274	0.788716995786869\\
% 4.35823555916901	0.788403739363642\\
% 4.36352097233528	0.788090386848986\\
% 4.36880638550155	0.787776938684733\\
% 4.37409179866781	0.78746339531368\\
% 4.37937721183408	0.78714975717958\\
% 4.38466262500035	0.786836024727138\\
% 4.38994803816662	0.786522198402004\\
% 4.39523345133289	0.786208278650765\\
% 4.40051886449916	0.785894265920941\\
% 4.40580427766543	0.785580160660977\\
% 4.4110896908317	0.785265963320238\\
% 4.41637510399796	0.784951674349002\\
% 4.42166051716423	0.784637294198452\\
% 4.4269459303305	0.784322823320672\\
% 4.43223134349677	0.784008262168641\\
% 4.43751675666304	0.783693611196223\\
% 4.44280216982931	0.783378870858164\\
% 4.44808758299558	0.783064041610084\\
% 4.45337299616185	0.782749123908472\\
% 4.45865840932812	0.782434118210677\\
% 4.46394382249438	0.782119024974903\\
% 4.46922923566065	0.781803844660203\\
% 4.47451464882692	0.781488577726473\\
% 4.47980006199319	0.781173224634443\\
% 4.48508547515946	0.780857785845672\\
% 4.49037088832573	0.780542261822541\\
% 4.495656301492	0.780226653028249\\
% 4.50094171465827	0.779910959926802\\
% 4.50622712782454	0.779595182983009\\
% 4.5115125409908	0.779279322662478\\
% 4.51679795415707	0.778963379431602\\
% 4.52208336732334	0.778647353757561\\
% 4.52736878048961	0.778331246108309\\
% 4.53265419365588	0.778015056952572\\
% 4.53793960682215	0.777698786759836\\
% 4.54322501998842	0.777382436000347\\
% 4.54851043315469	0.777066005145099\\
% 4.55379584632096	0.77674949466583\\
% 4.55908125948722	0.776432905035015\\
% 4.56436667265349	0.776116236725858\\
% 4.56965208581976	0.775799490212287\\
% 4.57493749898603	0.775482665968948\\
% 4.5802229121523	0.775165764471195\\
% 4.58550832531857	0.774848786195085\\
% 4.59079373848484	0.774531731617376\\
% 4.59607915165111	0.774214601215512\\
% 4.60136456481738	0.77389739546762\\
% 4.60664997798364	0.773580114852508\\
% 4.61193539114991	0.773262759849649\\
% 4.61722080431618	0.772945330939183\\
% 4.62250621748245	0.772627828601904\\
% 4.62779163064872	0.772310253319258\\
% 4.63307704381499	0.771992605573332\\
% 4.63836245698126	0.771674885846851\\
% 4.64364787014753	0.771357094623169\\
% 4.6489332833138	0.771039232386264\\
% 4.65421869648006	0.770721299620729\\
% 4.65950410964633	0.770403296811767\\
% 4.6647895228126	0.770085224445184\\
% 4.67007493597887	0.769767083007382\\
% 4.67536034914514	0.76944887298535\\
% 4.68064576231141	0.769130594866664\\
% 4.68593117547768	0.768812249139473\\
% 4.69121658864395	0.768493836292494\\
% 4.69650200181021	0.768175356815009\\
% 4.70178741497648	0.767856811196853\\
% 4.70707282814275	0.767538199928412\\
% 4.71235824130902	0.767219523500613\\
% 4.71764365447529	0.766900782404917\\
% 4.72292906764156	0.766581977133316\\
% 4.72821448080783	0.766263108178322\\
% 4.7334998939741	0.765944176032962\\
% 4.73878530714037	0.765625181190771\\
% 4.74407072030663	0.765306124145787\\
% 4.7493561334729	0.764987005392541\\
% 4.75464154663917	0.764667825426053\\
% 4.75992695980544	0.764348584741823\\
% 4.76521237297171	0.764029283835827\\
% 4.77049778613798	0.763709923204506\\
% 4.77578319930425	0.763390503344765\\
% 4.78106861247052	0.76307102475396\\
% 4.78635402563679	0.762751487929898\\
% 4.79163943880305	0.762431893370822\\
% 4.79692485196932	0.762112241575412\\
% 4.80221026513559	0.761792533042774\\
% 4.80749567830186	0.761472768272435\\
% 4.81278109146813	0.761152947764335\\
% 4.8180665046344	0.760833072018821\\
% 4.82335191780067	0.760513141536639\\
% 4.82863733096694	0.760193156818929\\
% 4.83392274413321	0.759873118367218\\
% 4.83920815729947	0.759553026683413\\
% 4.84449357046574	0.759232882269792\\
% 4.84977898363201	0.758912685629002\\
% 4.85506439679828	0.758592437264049\\
% 4.86034980996455	0.75827213767829\\
% 4.86563522313082	0.75795178737543\\
% 4.87092063629709	0.757631386859513\\
% 4.87620604946336	0.757310936634915\\
% 4.88149146262963	0.756990437206338\\
% 4.88677687579589	0.756669889078806\\
% 4.89206228896216	0.756349292757651\\
% 4.89734770212843	0.756028648748515\\
% 4.9026331152947	0.755707957557337\\
% 4.90791852846097	0.755387219690348\\
% 4.91320394162724	0.755066435654068\\
% 4.91848935479351	0.754745605955292\\
% 4.92377476795978	0.754424731101091\\
% 4.92906018112604	0.754103811598799\\
% 4.93434559429231	0.753782847956012\\
% 4.93963100745858	0.753461840680576\\
% 4.94491642062485	0.753140790280583\\
% 4.95020183379112	0.752819697264367\\
% 4.95548724695739	0.752498562140492\\
% 4.96077266012366	0.752177385417748\\
% 4.96605807328993	0.751856167605145\\
% 4.9713434864562	0.751534909211907\\
% 4.97662889962246	0.751213610747461\\
% 4.98191431278873	0.750892272721437\\
% 4.987199725955	0.750570895643656\\
% 4.99248513912127	0.750249480024124\\
% 4.99777055228754	0.74992802637303\\
% 5.00305596545381	0.749606535200734\\
% 5.00834137862008	0.749285007017764\\
% 5.01362679178635	0.748963442334807\\
% 5.01891220495262	0.748641841662705\\
% 5.02419761811888	0.748320205512444\\
% 5.02948303128515	0.747998534395154\\
% 5.03476844445142	0.747676828822098\\
% 5.04005385761769	0.747355089304665\\
% 5.04533927078396	0.747033316354366\\
% 5.05062468395023	0.746711510482827\\
% 5.0559100971165	0.746389672201781\\
% 5.06119551028277	0.746067802023065\\
% 5.06648092344903	0.745745900458608\\
% 5.0717663366153	0.745423968020429\\
% 5.07705174978157	0.74510200522063\\
% 5.08233716294784	0.744780012571387\\
% 5.08762257611411	0.744457990584947\\
% 5.09290798928038	0.744135939773619\\
% 5.09819340244665	0.743813860649771\\
% 5.10347881561292	0.743491753725817\\
% 5.10876422877919	0.743169619514218\\
% 5.11404964194545	0.742847458527472\\
% 5.11933505511172	0.742525271278107\\
% 5.12462046827799	0.742203058278678\\
% 5.12990588144426	0.741880820041755\\
% 5.13519129461053	0.741558557079924\\
% 5.1404767077768	0.741236269905775\\
% 5.14576212094307	0.740913959031897\\
% 5.15104753410934	0.740591624970874\\
% 5.15633294727561	0.740269268235276\\
% 5.16161836044187	0.739946889337652\\
% 5.16690377360814	0.73962448879053\\
% 5.17218918677441	0.739302067106402\\
% 5.17747459994068	0.738979624797725\\
% 5.18276001310695	0.73865716237691\\
% 5.18804542627322	0.73833468035632\\
% 5.19333083943949	0.738012179248258\\
% 5.19861625260576	0.737689659564969\\
% 5.20390166577203	0.737367121818624\\
% 5.20918707893829	0.737044566521324\\
% 5.21447249210456	0.736721994185087\\
% 5.21975790527083	0.736399405321842\\
% 5.2250433184371	0.736076800443428\\
% 5.23032873160337	0.735754180061584\\
% 5.23561414476964	0.735431544687942\\
% 5.24089955793591	0.735108894834024\\
% 5.24618497110218	0.734786231011234\\
% 5.25147038426845	0.734463553730854\\
% 5.25675579743471	0.734140863504034\\
% 5.26204121060098	0.733818160841792\\
% 5.26732662376725	0.733495446255001\\
% 5.27261203693352	0.733172720254389\\
% 5.27789745009979	0.73284998335053\\
% 5.28318286326606	0.732527236053839\\
% 5.28846827643233	0.732204478874566\\
% 5.2937536895986	0.73188171232279\\
% 5.29903910276487	0.731558936908413\\
% 5.30432451593113	0.731236153141154\\
% 5.3096099290974	0.730913361530543\\
% 5.31489534226367	0.730590562585917\\
% 5.32018075542994	0.730267756816412\\
% 5.32546616859621	0.729944944730958\\
% 5.33075158176248	0.729622126838272\\
% 5.33603699492875	0.729299303646857\\
% 5.34132240809502	0.728976475664988\\
% 5.34660782126129	0.728653643400714\\
% 5.35189323442755	0.728330807361848\\
% 5.35717864759382	0.728007968055964\\
% 5.36246406076009	0.727685125990389\\
% 5.36774947392636	0.727362281672196\\
% 5.37303488709263	0.727039435608205\\
% 5.3783203002589	0.72671658830497\\
% 5.38360571342517	0.726393740268775\\
% 5.38889112659144	0.726070892005634\\
% 5.39417653975771	0.725748044021277\\
% 5.39946195292397	0.725425196821151\\
% 5.40474736609024	0.725102350910412\\
% 5.41003277925651	0.724779506793918\\
% 5.41531819242278	0.724456664976226\\
% 5.42060360558905	0.724133825961586\\
% 5.42588901875532	0.723810990253934\\
% 5.43117443192159	0.723488158356888\\
% 5.43645984508786	0.723165330773743\\
% 5.44174525825412	0.722842508007464\\
% 5.44703067142039	0.722519690560682\\
% 5.45231608458666	0.722196878935686\\
% 5.45760149775293	0.721874073634423\\
% 5.4628869109192	0.721551275158487\\
% 5.46817232408547	0.721228484009117\\
% 5.47345773725174	0.720905700687189\\
% 5.47874315041801	0.720582925693215\\
% 5.48402856358428	0.720260159527334\\
% 5.48931397675054	0.719937402689307\\
% 5.49459938991681	0.719614655678515\\
% 5.49988480308308	0.719291918993948\\
% 5.50517021624935	0.718969193134208\\
% 5.51045562941562	0.718646478597495\\
% 5.51574104258189	0.718323775881608\\
% 5.52102645574816	0.718001085483938\\
% 5.52631186891443	0.717678407901462\\
% 5.53159728208069	0.717355743630739\\
% 5.53688269524696	0.717033093167905\\
% 5.54216810841323	0.716710457008669\\
% 5.5474535215795	0.716387835648302\\
% 5.55273893474577	0.716065229581642\\
% 5.55802434791204	0.715742639303081\\
% 5.56330976107831	0.715420065306561\\
% 5.56859517424458	0.715097508085575\\
% 5.57388058741085	0.714774968133155\\
% 5.57916600057711	0.714452445941869\\
% 5.58445141374338	0.714129942003819\\
% 5.58973682690965	0.713807456810633\\
% 5.59502224007592	0.713484990853463\\
% 5.60030765324219	0.713162544622977\\
% 5.60559306640846	0.712840118609355\\
% 5.61087847957473	0.712517713302287\\
% 5.616163892741	0.712195329190964\\
% 5.62144930590727	0.711872966764077\\
% 5.62673471907353	0.711550626509811\\
% 5.6320201322398	0.711228308915839\\
% 5.63730554540607	0.710906014469318\\
% 5.64259095857234	0.710583743656885\\
% 5.64787637173861	0.710261496964654\\
% 5.65316178490488	0.709939274878207\\
% 5.65844719807115	0.709617077882594\\
% 5.66373261123742	0.709294906462323\\
% 5.66901802440369	0.708972761101362\\
% 5.67430343756995	0.708650642283131\\
% 5.67958885073622	0.708328550490496\\
% 5.68487426390249	0.708006486205769\\
% 5.69015967706876	0.707684449910696\\
% 5.69544509023503	0.707362442086463\\
% 5.7007305034013	0.707040463213684\\
% 5.70601591656757	0.706718513772396\\
% 5.71130132973384	0.706396594242061\\
% 5.71658674290011	0.706074705101555\\
% 5.72187215606637	0.705752846829169\\
% 5.72715756923264	0.7054310199026\\
% 5.73244298239891	0.705109224798951\\
% 5.73772839556518	0.704787461994724\\
% 5.74301380873145	0.704465731965815\\
% 5.74829922189772	0.704144035187513\\
% 5.75358463506399	0.703822372134495\\
% 5.75887004823026	0.703500743280818\\
% 5.76415546139653	0.703179149099919\\
% 5.76944087456279	0.70285759006461\\
% 5.77472628772906	0.702536066647075\\
% 5.78001170089533	0.702214579318862\\
% 5.7852971140616	0.701893128550881\\
% 5.79058252722787	0.701571714813403\\
% 5.79586794039414	0.701250338576052\\
% 5.80115335356041	0.700929000307801\\
% 5.80643876672668	0.700607700476972\\
% 5.81172417989294	0.700286439551227\\
% 5.81700959305921	0.699965217997569\\
% 5.82229500622548	0.699644036282333\\
% 5.82758041939175	0.699322894871186\\
% 5.83286583255802	0.699001794229122\\
% 5.83815124572429	0.698680734820458\\
% 5.84343665889056	0.698359717108829\\
% 5.84872207205683	0.698038741557188\\
% 5.8540074852231	0.697717808627796\\
% 5.85929289838936	0.697396918782227\\
% 5.86457831155563	0.697076072481353\\
% 5.8698637247219	0.696755270185351\\
% 5.87514913788817	0.696434512353694\\
% 5.88043455105444	0.696113799445147\\
% 5.88571996422071	0.695793131917765\\
% 5.89100537738698	0.69547251022889\\
% 5.89629079055325	0.695151934835144\\
% 5.90157620371952	0.694831406192431\\
% 5.90686161688578	0.694510924755927\\
% 5.91214703005205	0.694190490980082\\
% 5.91743244321832	0.693870105318613\\
% 5.92271785638459	0.693549768224503\\
% 5.92800326955086	0.693229480149994\\
% 5.93328868271713	0.692909241546587\\
% 5.9385740958834	0.692589052865041\\
% 5.94385950904967	0.692268914555358\\
% 5.94914492221594	0.691948827066797\\
% 5.9544303353822	0.691628790847855\\
% 5.95971574854847	0.691308806346272\\
% 5.96500116171474	0.690988874009026\\
% 5.97028657488101	0.69066899428233\\
% 5.97557198804728	0.690349167611627\\
% 5.98085740121355	0.690029394441589\\
% 5.98614281437982	0.689709675216112\\
% 5.99142822754609	0.689390010378316\\
% 5.99671364071235	0.689070400370536\\
% 6.00199905387862	0.688750845634325\\
% 6.00728446704489	0.688431346610448\\
% 6.01256988021116	0.688111903738877\\
% 6.01785529337743	0.687792517458793\\
% 6.0231407065437	0.68747318820858\\
% 6.02842611970997	0.687153916425819\\
% 6.03371153287624	0.686834702547292\\
% 6.03899694604251	0.686515547008972\\
% 6.04428235920877	0.686196450246025\\
% 6.04956777237504	0.685877412692804\\
% 6.05485318554131	0.685558434782849\\
% 6.06013859870758	0.685239516948881\\
% 6.06542401187385	0.684920659622801\\
% 6.07070942504012	0.684601863235688\\
% 6.07599483820639	0.684283128217793\\
% 6.08128025137266	0.683964454998538\\
% 6.08656566453893	0.683645844006516\\
% 6.09185107770519	0.683327295669483\\
% 6.09713649087146	0.68300881041436\\
% 6.10242190403773	0.682690388667226\\
% 6.107707317204	0.68237203085332\\
% 6.11299273037027	0.682053737397034\\
% 6.11827814353654	0.681735508721913\\
% 6.12356355670281	0.681417345250651\\
% 6.12884896986908	0.681099247405091\\
% 6.13413438303535	0.680781215606218\\
% 6.13941979620161	0.680463250274161\\
% 6.14470520936788	0.680145351828187\\
% 6.14999062253415	0.6798275206867\\
% 6.15527603570042	0.679509757267241\\
% 6.16056144886669	0.679192061986478\\
% 6.16584686203296	0.678874435260214\\
% 6.17113227519923	0.678556877503376\\
% 6.1764176883655	0.678239389130016\\
% 6.18170310153176	0.677921970553309\\
% 6.18698851469803	0.67760462218555\\
% 6.1922739278643	0.677287344438152\\
% 6.19755934103057	0.676970137721644\\
% 6.20284475419684	0.676653002445666\\
% 6.20813016736311	0.676335939018971\\
% 6.21341558052938	0.67601894784942\\
% 6.21870099369565	0.675702029343979\\
% 6.22398640686192	0.675385183908722\\
% 6.22927182002818	0.675068411948822\\
% 6.23455723319445	0.674751713868552\\
% 6.23984264636072	0.674435090071285\\
% 6.24512805952699	0.674118540959488\\
% 6.25041347269326	0.673802066934722\\
% 6.25569888585953	0.673485668397639\\
% 6.2609842990258	0.673169345747983\\
% 6.26626971219207	0.672853099384582\\
% 6.27155512535834	0.672536929705354\\
% 6.2768405385246	0.672220837107295\\
% 6.28212595169087	0.671904821986488\\
% 6.28741136485714	0.671588884738093\\
% 6.29269677802341	0.671273025756347\\
% 6.29798219118968	0.670957245434566\\
% 6.30326760435595	0.670641544165137\\
% 6.30855301752222	0.670325922339521\\
% 6.31383843068849	0.67001038034825\\
% 6.31912384385476	0.669694918580921\\
% 6.32440925702102	0.669379537426201\\
% 6.32969467018729	0.669064237271823\\
% 6.33498008335356	0.668749018504581\\
% 6.34026549651983	0.66843388151033\\
% 6.3455509096861	0.668118826673988\\
% 6.35083632285237	0.667803854379528\\
% 6.35612173601864	0.667488965009982\\
% 6.36140714918491	0.667174158947435\\
% 6.36669256235118	0.666859436573028\\
% 6.37197797551744	0.666544798266951\\
% 6.37726338868371	0.666230244408446\\
% 6.38254880184998	0.665915775375802\\
% 6.38783421501625	0.665601391546357\\
% 6.39311962818252	0.665287093296493\\
% 6.39840504134879	0.664972881001637\\
% 6.40369045451506	0.664658755036258\\
% 6.40897586768133	0.664344715773868\\
% 6.4142612808476	0.664030763587016\\
% 6.41954669401386	0.663716898847291\\
% 6.42483210718013	0.66340312192532\\
% 6.4301175203464	0.663089433190763\\
% 6.43540293351267	0.662775833012316\\
% 6.44068834667894	0.662462321757708\\
% 6.44597375984521	0.6621488997937\\
% 6.45125917301148	0.661835567486081\\
% 6.45654458617775	0.661522325199671\\
% 6.46182999934402	0.661209173298319\\
% 6.46711541251028	0.660896112144898\\
% 6.47240082567655	0.660583142101308\\
% 6.47768623884282	0.660270263528473\\
% 6.48297165200909	0.65995747678634\\
% 6.48825706517536	0.659644782233878\\
% 6.49354247834163	0.659332180229077\\
% 6.4988278915079	0.659019671128946\\
% 6.50411330467417	0.658707255289513\\
% 6.50939871784044	0.658394933065824\\
% 6.5146841310067	0.658082704811941\\
% 6.51996954417297	0.657770570880942\\
% 6.52525495733924	0.657458531624918\\
% 6.53054037050551	0.657146587394975\\
% 6.53582578367178	0.656834738541232\\
% 6.54111119683805	0.656522985412817\\
% 6.54639661000432	0.656211328357871\\
% 6.55168202317059	0.655899767723544\\
% 6.55696743633685	0.655588303855995\\
% 6.56225284950312	0.655276937100389\\
% 6.56753826266939	0.654965667800902\\
% 6.57282367583566	0.654654496300713\\
% 6.57810908900193	0.654343422942006\\
% 6.5833945021682	0.654032448065973\\
% 6.58867991533447	0.653721572012807\\
% 6.59396532850074	0.653410795121705\\
% 6.599250741667	0.653100117730866\\
% 6.60453615483327	0.652789540177492\\
% 6.60982156799954	0.652479062797783\\
% 6.61510698116581	0.652168685926941\\
% 6.62039239433208	0.651858409899169\\
% 6.62567780749835	0.651548235047665\\
% 6.63096322066462	0.65123816170463\\
% 6.63624863383089	0.650928190201259\\
% 6.64153404699716	0.650618320867745\\
% 6.64681946016343	0.650308554033277\\
% 6.65210487332969	0.649998890026042\\
% 6.65739028649596	0.64968932917322\\
% 6.66267569966223	0.649379871800986\\
% 6.6679611128285	0.649070518234511\\
% 6.67324652599477	0.648761268797958\\
% 6.67853193916104	0.648452123814484\\
% 6.68381735232731	0.648143083606238\\
% 6.68910276549358	0.647834148494364\\
% 6.69438817865984	0.647525318798995\\
% 6.69967359182611	0.647216594839256\\
% 6.70495900499238	0.646907976933266\\
% 6.71024441815865	0.646599465398131\\
% 6.71552983132492	0.646291060549949\\
% 6.72081524449119	0.64598276270381\\
% 6.72610065765746	0.645674572173791\\
% 6.73138607082373	0.645366489272959\\
% 6.73667148399	0.645058514313372\\
% 6.74195689715626	0.644750647606075\\
% 6.74724231032253	0.644442889461103\\
% 6.7525277234888	0.644135240187478\\
% 6.75781313665507	0.643827700093212\\
% 6.76309854982134	0.643520269485303\\
% 6.76838396298761	0.643212948669738\\
% 6.77366937615388	0.642905737951492\\
% 6.77895478932015	0.642598637634526\\
% 6.78424020248642	0.64229164802179\\
% 6.78952561565268	0.64198476941522\\
% 6.79481102881895	0.64167800211574\\
% 6.80009644198522	0.641371346423261\\
% 6.80538185515149	0.641064802636679\\
% 6.81066726831776	0.64075837105388\\
% 6.81595268148403	0.640452051971734\\
% 6.8212380946503	0.6401458456861\\
% 6.82652350781657	0.639839752491822\\
% 6.83180892098284	0.639533772682732\\
% 6.8370943341491	0.639227906551648\\
% 6.84237974731537	0.638922154390376\\
% 6.84766516048164	0.638616516489707\\
% 6.85295057364791	0.63831099313942\\
% 6.85823598681418	0.638005584628281\\
% 6.86352139998045	0.637700291244044\\
% 6.86880681314672	0.637395113273449\\
% 6.87409222631299	0.637090051002222\\
% 6.87937763947926	0.636785104715081\\
% 6.88466305264553	0.636480274695726\\
% 6.88994846581179	0.636175561226849\\
% 6.89523387897806	0.635870964590128\\
% 6.90051929214433	0.635566485066229\\
% 6.9058047053106	0.635262122934808\\
% 6.91109011847687	0.634957878474509\\
% 6.91637553164314	0.634653751962963\\
% 6.92166094480941	0.634349743676793\\
% 6.92694635797567	0.634045853891608\\
% 6.93223177114194	0.63374208288201\\
% 6.93751718430821	0.633438430921589\\
% 6.94280259747448	0.633134898282927\\
% 6.94808801064075	0.632831485237592\\
% 6.95337342380702	0.63252819205615\\
% 6.95865883697329	0.632225019008151\\
% 6.96394425013956	0.631921966362143\\
% 6.96922966330583	0.631619034385661\\
% 6.97451507647209	0.631316223345235\\
% 6.97980048963836	0.631013533506387\\
% 6.98508590280463	0.630710965133634\\
% 6.9903713159709	0.630408518490483\\
% 6.99565672913717	0.630106193839438\\
% 7.00094214230344	0.629803991441998\\
% 7.00622755546971	0.629501911558654\\
% 7.01151296863598	0.629199954448895\\
% 7.01679838180224	0.628898120371205\\
% 7.02208379496851	0.628596409583065\\
% 7.02736920813478	0.628294822340954\\
% 7.03265462130105	0.627993358900345\\
% 7.03794003446732	0.627692019515714\\
% 7.04322544763359	0.627390804440533\\
% 7.04851086079986	0.627089713927273\\
% 7.05379627396613	0.626788748227404\\
% 7.0590816871324	0.626487907591401\\
% 7.06436710029867	0.626187192268734\\
% 7.06965251346493	0.62588660250788\\
% 7.0749379266312	0.625586138556314\\
% 7.08022333979747	0.625285800660518\\
% 7.08550875296374	0.624985589065974\\
% 7.09079416613001	0.624685504017171\\
% 7.09607957929628	0.6243855457576\\
% 7.10136499246255	0.624085714529763\\
% 7.10665040562882	0.623786010575162\\
% 7.11193581879508	0.623486434134312\\
% 7.11722123196135	0.62318698544673\\
% 7.12250664512762	0.622887664750947\\
% 7.12779205829389	0.6225884722845\\
% 7.13307747146016	0.622289408283937\\
% 7.13836288462643	0.621990472984817\\
% 7.1436482977927	0.621691666621712\\
% 7.14893371095897	0.621392989428204\\
% 7.15421912412524	0.621094441636891\\
% 7.15950453729151	0.620796023479381\\
% 7.16478995045777	0.620497735186303\\
% 7.17007536362404	0.620199576987296\\
% 7.17536077679031	0.619901549111019\\
% 7.18064618995658	0.619603651785147\\
% 7.18593160312285	0.619305885236376\\
% 7.19121701628912	0.619008249690417\\
% 7.19650242945539	0.618710745372005\\
% 7.20178784262166	0.618413372504894\\
% 7.20707325578793	0.618116131311862\\
% 7.21235866895419	0.617819022014707\\
% 7.21764408212046	0.617522044834254\\
% 7.22292949528673	0.61722519999035\\
% 7.228214908453	0.616928487701871\\
% 7.23350032161927	0.616631908186716\\
% 7.23878573478554	0.616335461661815\\
% 7.24407114795181	0.616039148343126\\
% 7.24935656111808	0.615742968445635\\
% 7.25464197428434	0.615446922183361\\
% 7.25992738745061	0.615151009769353\\
% 7.26521280061688	0.614855231415694\\
% 7.27049821378315	0.614559587333501\\
% 7.27578362694942	0.614264077732926\\
% 7.28106904011569	0.613968702823155\\
% 7.28635445328196	0.613673462812412\\
% 7.29163986644823	0.613378357907961\\
% 7.29692527961449	0.613083388316103\\
% 7.30221069278076	0.61278855424218\\
% 7.30749610594703	0.612493855890577\\
% 7.3127815191133	0.612199293464717\\
% 7.31806693227957	0.611904867167072\\
% 7.32335234544584	0.611610577199155\\
% 7.32863775861211	0.611316423761527\\
% 7.33392317177838	0.611022407053795\\
% 7.33920858494465	0.610728527274615\\
% 7.34449399811091	0.610434784621692\\
% 7.34977941127718	0.61014117929178\\
% 7.35506482444345	0.609847711480688\\
% 7.36035023760972	0.609554381383276\\
% 7.36563565077599	0.609261189193458\\
% 7.37092106394226	0.608968135104204\\
% 7.37620647710853	0.60867521930754\\
% 7.3814918902748	0.60838244199455\\
% 7.38677730344107	0.608089803355377\\
% 7.39206271660733	0.607797303579226\\
% 7.3973481297736	0.60750494285436\\
% 7.40263354293987	0.607212721368108\\
% 7.40791895610614	0.606920639306862\\
% 7.41320436927241	0.606628696856078\\
% 7.41848978243868	0.606336894200281\\
% 7.42377519560495	0.606045231523062\\
% 7.42906060877122	0.605753709007083\\
};
\addlegendentry{4-loop}

\addplot [only marks,color=black, draw=none, mark=+, mark options={black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5.28012775310259	0.765385874307855	0.00386950803427076	0.00386950803427076\\
4.0413351967656	0.817692355481909	0.00376077095683988	0.00376077095683988\\
3.30456889633521	0.84753301204715	0.000806027809238222	0.000806027809238222\\
2.80073123022831	0.867139873034901	0.000776931596495971	0.000776931596495971\\
2.42862572338505	0.884834923297036	0.000733636615942493	0.000733636615942493\\
};
\addlegendentry{$\rho\ne0$}

\end{axis}
\end{tikzpicture}%

==> pics/zero_flowtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.84000,0.91152,0.95856}%
\definecolor{mycolor2}{rgb}{0.97600,0.89200,0.85568}%
\definecolor{mycolor3}{rgb}{0.84160,0.81768,0.82087}%
\definecolor{mycolor4}{rgb}{0.98864,0.95104,0.86000}%
\definecolor{mycolor5}{rgb}{0.91904,0.86944,0.92896}%
\definecolor{mycolor6}{rgb}{0.90950,0.82831,0.81136}%
\definecolor{mycolor7}{rgb}{0.91456,0.94784,0.87008}%
\definecolor{mycolor8}{rgb}{0.88816,0.95920,0.98928}%
\definecolor{mycolor9}{rgb}{0.81639,0.91539,0.88015}%
\definecolor{mycolor10}{rgb}{0.94160,0.85248,0.86944}%
\definecolor{mycolor11}{rgb}{0.85600,0.90400,0.92000}%
\definecolor{mycolor12}{rgb}{0.80694,0.78008,0.81033}%
\definecolor{mycolor13}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor14}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor15}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor16}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor17}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor18}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor19}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
xlabel shift = -3 pt,
ylabel shift = -3 pt,
width=0.951\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.018,
xmax=0.18,
xtick={0,0.05,0.1,0.15},
xlabel style={font=\color{white!15!black}},
xlabel={$t/t_0$},
ymin=0,
ymax=0.21,
ytick={0,0.05,0.1,0.15,0.2},
tick label style={/pgf/number format/fixed},
ylabel style={font=\color{white!15!black}},
ylabel={$t_0^2\left\langle T_{\mu\mu}(x_0)\right\rangle+\mathrm{O}(t)$},
axis background/.style={fill=white},
legend style={at={(1.027,.985)}, anchor=north east,legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.8, transform shape}, draw=none, fill=none}
]
\addplot [only marks, color=black, draw=none, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-0.2	0.15\\
};
\addlegendentry{NLO plaquette}

\addplot [only marks, color=black, draw=none, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	0.15\\
};
\addlegendentry{NLO clover}

\addplot [only marks, color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	0.15\\
};
\addlegendentry{NNLO plaquette approx.}

\addplot [only marks, color=black, draw=none, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.2	0.15\\
};
\addlegendentry{NNLO clover approx.}


\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0645966935053191	0.158756883823334\\
0.0675966935053191	0.157455715373178\\
0.0705966935053191	0.156100680775547\\
0.0735966935053191	0.154694192348403\\
0.0765966935053191	0.153243903316499\\
0.0795966935053191	0.151745894640161\\
0.0825966935053191	0.150210942374264\\
0.0855966935053191	0.148633863370367\\
0.0885966935053191	0.147157228263483\\
0.0915966935053191	0.145386972539225\\
0.0945966935053191	0.143705721294326\\
0.0975966935053191	0.141997484101293\\
0.100596693505319	0.140264699240538\\
0.103596693505319	0.138514228628195\\
0.106596693505319	0.136744259002854\\
0.109596693505319	0.134962620945795\\
0.112596693505319	0.133167974438003\\
0.115596693505319	0.131366632691349\\
0.118596693505319	0.129557609124514\\
0.121596693505319	0.127747021375214\\
0.124596693505319	0.125935443259947\\
0.127596693505319	0.124124118854258\\
0.130596693505319	0.122317587557249\\
0.133596693505319	0.120515835573161\\
0.136596693505319	0.118722229743379\\
0.139596693505319	0.116937312414009\\
0.142596693505319	0.11516395969753\\
0.145596693505319	0.113402258063694\\
0.148596693505319	0.111654851965788\\
0.151596693505319	0.109922347900263\\
0.154596693505319	0.108205446010084\\
0.157596693505319	0.106506004171209\\
0.160596693505319	0.104824192334385\\
0.163596693505319	0.103161416160953\\
0.166596693505319	0.101517727229178\\
0.169596693505319	0.0998943715115758\\
0.172596693505319	0.0982887640360131\\
0.172596693505319	0.0914252315677315\\
0.169596693505319	0.092956086755271\\
0.166596693505319	0.0945015566463633\\
0.163596693505319	0.0960654860024788\\
0.160596693505319	0.0976464199424526\\
0.157596693505319	0.0992442011756793\\
0.154596693505319	0.100857361293315\\
0.151596693505319	0.102485656096188\\
0.148596693505319	0.104127123451794\\
0.145596693505319	0.105780907777889\\
0.142596693505319	0.107446433316033\\
0.139596693505319	0.109120807529374\\
0.136596693505319	0.110803874066561\\
0.133596693505319	0.112492675425937\\
0.130596693505319	0.114186463629206\\
0.127596693505319	0.115881752561437\\
0.124596693505319	0.117578384333716\\
0.121596693505319	0.119271732199578\\
0.118596693505319	0.120960168686255\\
0.115596693505319	0.12264313426514\\
0.112596693505319	0.124314155190023\\
0.109596693505319	0.125973956050643\\
0.106596693505319	0.127615929411478\\
0.103596693505319	0.12924124101527\\
0.100596693505319	0.130841555701311\\
0.0975966935053191	0.132418159220234\\
0.0945966935053191	0.133964165188894\\
0.0915966935053191	0.135476093737166\\
0.0885966935053191	0.136840090181985\\
0.0855966935053191	0.138420352548384\\
0.0825966935053191	0.139827731009728\\
0.0795966935053191	0.141185879336735\\
0.0765966935053191	0.142499255603479\\
0.0735966935053191	0.143756382121669\\
0.0705966935053191	0.144960118449734\\
0.0675966935053191	0.146102183081608\\
0.0645966935053191	0.147178842128401\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0675966935053191	0.161243708149448\\
0.0705966935053191	0.159800478559089\\
0.0735966935053191	0.158312691330124\\
0.0765966935053191	0.156786888978136\\
0.0795966935053191	0.15522237671849\\
0.0825966935053191	0.153618758641093\\
0.0855966935053191	0.15198358338786\\
0.0885966935053191	0.15038812798767\\
0.0915966935053191	0.148924667448341\\
0.0945966935053191	0.147298082079562\\
0.0975966935053191	0.145678944702181\\
0.100596693505319	0.144018113613626\\
0.103596693505319	0.142318655803537\\
0.106596693505319	0.140577863560199\\
0.109596693505319	0.138817379294403\\
0.112596693505319	0.137032726027572\\
0.115596693505319	0.13522873894001\\
0.118596693505319	0.133403150544427\\
0.121596693505319	0.131571964482168\\
0.124596693505319	0.12973262185264\\
0.127596693505319	0.127888569090419\\
0.130596693505319	0.126041726155065\\
0.133596693505319	0.124193458275605\\
0.136596693505319	0.122352740214436\\
0.139596693505319	0.120517699534059\\
0.142596693505319	0.118690872455502\\
0.145596693505319	0.116872304699137\\
0.148596693505319	0.115068528460863\\
0.151596693505319	0.113278187433511\\
0.154596693505319	0.111503041696495\\
0.157596693505319	0.109743008738391\\
0.160596693505319	0.1080023029737\\
0.163596693505319	0.106280370240072\\
0.166596693505319	0.104577813116843\\
0.169596693505319	0.102894828671545\\
0.172596693505319	0.101233873625985\\
0.175596693505319	0.0995941618405212\\
0.175596693505319	0.0967097063164209\\
0.172596693505319	0.0983200888488179\\
0.169596693505319	0.0999502997619091\\
0.166596693505319	0.101601908881556\\
0.163596693505319	0.103272447176412\\
0.160596693505319	0.104961617845019\\
0.157596693505319	0.106668811869426\\
0.154596693505319	0.108394521484274\\
0.151596693505319	0.110134617937738\\
0.148596693505319	0.111889067435011\\
0.145596693505319	0.113656061971524\\
0.142596693505319	0.1154368905442\\
0.139596693505319	0.117225140226708\\
0.136596693505319	0.119020642888628\\
0.133596693505319	0.120820724007344\\
0.130596693505319	0.122627205033437\\
0.127596693505319	0.12443130552771\\
0.124596693505319	0.126231387044037\\
0.121596693505319	0.128025426757302\\
0.118596693505319	0.129809912193169\\
0.115596693505319	0.131587490906452\\
0.112596693505319	0.133341909436486\\
0.109596693505319	0.135075319102209\\
0.106596693505319	0.136782648359523\\
0.103596693505319	0.138468473939007\\
0.100596693505319	0.140112795756797\\
0.0975966935053191	0.141715158438962\\
0.0945966935053191	0.143273194867796\\
0.0915966935053191	0.144744914060511\\
0.0885966935053191	0.146254525453611\\
0.0855966935053191	0.141829312198525\\
0.0825966935053191	0.14330054786934\\
0.0795966935053191	0.144733200632085\\
0.0765966935053191	0.146119084231893\\
0.0735966935053191	0.147457611456464\\
0.0705966935053191	0.148748811456823\\
0.0675966935053191	0.149984904405976\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0675966935053191	0.157455715373178\\
0.0675966935053191	0.157455715373178\\
0.0705966935053191	0.156100680775547\\
0.0705966935053191	0.156100680775547\\
0.0735966935053191	0.154694192348403\\
0.0735966935053191	0.154694192348403\\
0.0765966935053191	0.153243903316499\\
0.0765966935053191	0.153243903316499\\
0.0795966935053191	0.151745894640161\\
0.0795966935053191	0.151745894640161\\
0.0825966935053191	0.150210942374264\\
0.0825966935053191	0.150210942374264\\
0.0855966935053191	0.148633863370367\\
0.0855966935053191	0.148633863370367\\
0.0885966935053191	0.147157228263483\\
0.0885966935053191	0.147157228263483\\
0.0915966935053191	0.145386972539225\\
0.0915966935053191	0.145386972539225\\
0.0945966935053191	0.143705721294326\\
0.0945966935053191	0.143705721294326\\
0.0975966935053191	0.141997484101293\\
0.0975966935053191	0.141997484101293\\
0.100596693505319	0.140264699240538\\
0.100596693505319	0.140264699240538\\
0.103596693505319	0.138514228628195\\
0.103596693505319	0.138514228628195\\
0.106596693505319	0.136744259002854\\
0.106596693505319	0.136744259002854\\
0.109596693505319	0.134962620945795\\
0.109596693505319	0.134962620945795\\
0.112596693505319	0.133167974438003\\
0.112596693505319	0.133167974438003\\
0.115596693505319	0.131366632691349\\
0.115596693505319	0.131366632691349\\
0.118596693505319	0.129557609124514\\
0.118596693505319	0.129557609124514\\
0.121596693505319	0.127747021375214\\
0.121596693505319	0.127747021375214\\
0.124596693505319	0.125935443259947\\
0.124596693505319	0.125935443259947\\
0.127596693505319	0.124124118854258\\
0.127596693505319	0.124124118854258\\
0.130596693505319	0.122317587557249\\
0.130596693505319	0.122317587557249\\
0.133596693505319	0.120515835573161\\
0.133596693505319	0.120515835573161\\
0.136596693505319	0.118722229743379\\
0.136596693505319	0.118722229743379\\
0.139596693505319	0.116937312414009\\
0.139596693505319	0.116937312414009\\
0.142596693505319	0.11516395969753\\
0.142596693505319	0.11516395969753\\
0.145596693505319	0.113402258063694\\
0.145596693505319	0.113402258063694\\
0.148596693505319	0.111654851965788\\
0.148596693505319	0.111654851965788\\
0.151596693505319	0.109922347900263\\
0.151596693505319	0.109922347900263\\
0.154596693505319	0.108205446010084\\
0.154596693505319	0.108205446010084\\
0.157596693505319	0.106506004171209\\
0.157596693505319	0.106506004171209\\
0.160596693505319	0.104824192334385\\
0.160596693505319	0.104824192334385\\
0.163596693505319	0.103161416160953\\
0.163596693505319	0.103161416160953\\
0.166596693505319	0.101517727229178\\
0.166596693505319	0.101517727229178\\
0.169596693505319	0.0998943715115758\\
0.169596693505319	0.0998943715115758\\
0.172596693505319	0.0982887640360131\\
0.172596693505319	0.0982887640360131\\
0.172596693505319	0.0983200888488179\\
0.172596693505319	0.0983200888488179\\
0.169596693505319	0.0999502997619091\\
0.169596693505319	0.0999502997619091\\
0.166596693505319	0.101601908881556\\
0.166596693505319	0.101601908881556\\
0.163596693505319	0.103272447176412\\
0.163596693505319	0.103272447176412\\
0.160596693505319	0.104961617845019\\
0.160596693505319	0.104961617845019\\
0.157596693505319	0.106668811869426\\
0.157596693505319	0.106668811869426\\
0.154596693505319	0.108394521484274\\
0.154596693505319	0.108394521484274\\
0.151596693505319	0.110134617937738\\
0.151596693505319	0.110134617937738\\
0.148596693505319	0.111889067435011\\
0.148596693505319	0.111889067435011\\
0.145596693505319	0.113656061971524\\
0.145596693505319	0.113656061971524\\
0.142596693505319	0.1154368905442\\
0.142596693505319	0.1154368905442\\
0.139596693505319	0.117225140226708\\
0.139596693505319	0.117225140226708\\
0.136596693505319	0.119020642888628\\
0.136596693505319	0.119020642888628\\
0.133596693505319	0.120820724007344\\
0.133596693505319	0.120820724007344\\
0.130596693505319	0.122627205033437\\
0.130596693505319	0.122627205033437\\
0.127596693505319	0.12443130552771\\
0.127596693505319	0.12443130552771\\
0.124596693505319	0.126231387044037\\
0.124596693505319	0.126231387044037\\
0.121596693505319	0.128025426757302\\
0.121596693505319	0.128025426757302\\
0.118596693505319	0.129809912193169\\
0.118596693505319	0.129809912193169\\
0.115596693505319	0.131587490906452\\
0.115596693505319	0.131587490906452\\
0.112596693505319	0.133341909436486\\
0.112596693505319	0.133341909436486\\
0.109596693505319	0.135075319102209\\
0.109596693505319	0.135075319102209\\
0.106596693505319	0.136782648359523\\
0.106596693505319	0.136782648359523\\
0.103596693505319	0.138468473939007\\
0.103596693505319	0.138468473939007\\
0.100596693505319	0.140112795756797\\
0.100596693505319	0.140112795756797\\
0.0975966935053191	0.141715158438962\\
0.0975966935053191	0.141715158438962\\
0.0945966935053191	0.143273194867796\\
0.0945966935053191	0.143273194867796\\
0.0915966935053191	0.144744914060511\\
0.0915966935053191	0.144744914060511\\
0.0885966935053191	0.146254525453611\\
0.0885966935053191	0.146254525453611\\
0.0855966935053191	0.141829312198525\\
0.0855966935053191	0.141829312198525\\
0.0825966935053191	0.14330054786934\\
0.0825966935053191	0.14330054786934\\
0.0795966935053191	0.144733200632085\\
0.0795966935053191	0.144733200632085\\
0.0765966935053191	0.146119084231893\\
0.0765966935053191	0.146119084231893\\
0.0735966935053191	0.147457611456464\\
0.0735966935053191	0.147457611456464\\
0.0705966935053191	0.148748811456823\\
0.0705966935053191	0.148748811456823\\
0.0675966935053191	0.146102183081608\\
0.0675966935053191	0.149984904405976\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.003	0.19775247058468\\
0.003	0.19775247058468\\
0.003	0.183372774680835\\
-0.003	0.183372774680835\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.200028042481469\\
0.006	0.200028042481469\\
0.006	0.187490174131715\\
0	0.187490174131715\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.19775247058468\\
0.003	0.19775247058468\\
0.003	0.187490174131715\\
0	0.187490174131715\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0135	0.20543013473246\\
-0.0075	0.20543013473246\\
-0.0075	0.17667440307431\\
-0.0135	0.17667440307431\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0105	0.207798871560237\\
-0.0045	0.207798871560237\\
-0.0045	0.180689410999713\\
-0.0105	0.180689410999713\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0105	0.20543013473246\\
-0.0075	0.20543013473246\\
-0.0075	0.180689410999713\\
-0.0105	0.180689410999713\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0.0645966935053191	0.0779303913023516\\
0.0675966935053191	0.0776272114224514\\
0.0705966935053191	0.0774018358685606\\
0.0735966935053191	0.0770807034307355\\
0.0765966935053191	0.0767582163843152\\
0.0795966935053191	0.0764345640348637\\
0.0825966935053191	0.0761068579264619\\
0.0855966935053191	0.0757746188690147\\
0.0885966935053191	0.0754360014714963\\
0.0915966935053191	0.0750901705320549\\
0.0945966935053191	0.0747362015119038\\
0.0975966935053191	0.0743735566625225\\
0.100596693505319	0.0740016023147193\\
0.103596693505319	0.073619978482911\\
0.106596693505319	0.0733015841660093\\
0.109596693505319	0.0728912170245361\\
0.112596693505319	0.0724710590537088\\
0.115596693505319	0.0720413546317863\\
0.118596693505319	0.0716016909731897\\
0.121596693505319	0.0711526377229179\\
0.124596693505319	0.0706024409452753\\
0.127596693505319	0.0701392094511557\\
0.130596693505319	0.0696671472715495\\
0.133596693505319	0.0691861765816828\\
0.136596693505319	0.0686970287021192\\
0.139596693505319	0.068199779870259\\
0.142596693505319	0.0676952612791633\\
0.145596693505319	0.067183455531816\\
0.148596693505319	0.0666653022534\\
0.151596693505319	0.0661410443991495\\
0.154596693505319	0.0656109815927527\\
0.157596693505319	0.0650759717207231\\
0.160596693505319	0.0625929949268003\\
0.163596693505319	0.0621314382843758\\
0.166596693505319	0.0616633800853892\\
0.169596693505319	0.0611857651931601\\
0.172596693505319	0.0607008490214562\\
0.172596693505319	0.0592056702261097\\
0.169596693505319	0.0596760051827046\\
0.166596693505319	0.0601386605538421\\
0.163596693505319	0.0605945461522852\\
0.160596693505319	0.0610399086275975\\
0.157596693505319	0.0591728276798519\\
0.154596693505319	0.0596466605432457\\
0.151596693505319	0.0601130298874148\\
0.148596693505319	0.0605709132403479\\
0.145596693505319	0.061019795830143\\
0.142596693505319	0.0614592781031932\\
0.139596693505319	0.0618881596693719\\
0.136596693505319	0.0623062281605685\\
0.133596693505319	0.0627124150629595\\
0.130596693505319	0.0631063265250901\\
0.127596693505319	0.0634869463490423\\
0.124596693505319	0.0638539954765704\\
0.121596693505319	0.0641098718151869\\
0.118596693505319	0.0644421551741464\\
0.115596693505319	0.0647588250793968\\
0.112596693505319	0.0650587936417161\\
0.109596693505319	0.0653418911712208\\
0.106596693505319	0.0656072593888155\\
0.103596693505319	0.0659372512079661\\
0.100596693505319	0.0661761089330909\\
0.0975966935053191	0.0663969108546981\\
0.0945966935053191	0.066599268157531\\
0.0915966935053191	0.0667829655236973\\
0.0885966935053191	0.0669475734088212\\
0.0855966935053191	0.0670929459829665\\
0.0825966935053191	0.0672186559794645\\
0.0795966935053191	0.0673250505542083\\
0.0765966935053191	0.0674108583904647\\
0.0735966935053191	0.0674770450614545\\
0.0705966935053191	0.067521441461678\\
0.0675966935053191	0.0676400512101524\\
0.0645966935053191	0.067659001386734\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
0.0675966935053191	0.0786379608203054\\
0.0705966935053191	0.0783843959597061\\
0.0735966935053191	0.0780283386569763\\
0.0765966935053191	0.0776746374765979\\
0.0795966935053191	0.0773228433823975\\
0.0825966935053191	0.0769719207933968\\
0.0855966935053191	0.0766188393930697\\
0.0885966935053191	0.0750909846798713\\
0.0915966935053191	0.0748533839163218\\
0.0945966935053191	0.0745997501179132\\
0.0975966935053191	0.0743293081795531\\
0.100596693505319	0.0740426037203907\\
0.103596693505319	0.0737398775865301\\
0.106596693505319	0.0734274814323421\\
0.109596693505319	0.0731218665515381\\
0.112596693505319	0.0727692829047136\\
0.115596693505319	0.0724023727688208\\
0.118596693505319	0.0720209382456942\\
0.121596693505319	0.0716267734076871\\
0.124596693505319	0.0711811499198098\\
0.127596693505319	0.0707636110171885\\
0.130596693505319	0.0703339453922685\\
0.133596693505319	0.0698923812484544\\
0.136596693505319	0.0694407330979758\\
0.139596693505319	0.068978717943981\\
0.142596693505319	0.0685069835541538\\
0.145596693505319	0.0680255649004884\\
0.148596693505319	0.0675364165321073\\
0.151596693505319	0.0670392208932306\\
0.154596693505319	0.0665474090992466\\
0.157596693505319	0.0660356998286458\\
0.160596693505319	0.0655183929745781\\
0.163596693505319	0.064995394381437\\
0.166596693505319	0.0644671097855384\\
0.169596693505319	0.0639337407272292\\
0.172596693505319	0.0633966984706013\\
0.175596693505319	0.0619785476261034\\
0.175596693505319	0.0604992907304475\\
0.172596693505319	0.0610058486751454\\
0.169596693505319	0.0615237326473289\\
0.166596693505319	0.0620374826659365\\
0.163596693505319	0.0625456216326493\\
0.160596693505319	0.0630478644632269\\
0.157596693505319	0.0635437744784336\\
0.154596693505319	0.0640333770393775\\
0.151596693505319	0.064527401592119\\
0.148596693505319	0.0650004402088523\\
0.145596693505319	0.0654644982145735\\
0.142596693505319	0.0659198106643399\\
0.139596693505319	0.0663643916006918\\
0.136596693505319	0.0667980985466042\\
0.133596693505319	0.0672201653305672\\
0.130596693505319	0.0676307692663211\\
0.127596693505319	0.0680280312413394\\
0.124596693505319	0.0684115564349836\\
0.121596693505319	0.0687402665656425\\
0.118596693505319	0.0690925023123874\\
0.115596693505319	0.0694298020293676\\
0.112596693505319	0.06975017435205\\
0.109596693505319	0.070053585134381\\
0.106596693505319	0.0703716975349816\\
0.103596693505319	0.0706504227476322\\
0.100596693505319	0.0709042840853031\\
0.0975966935053191	0.071139265250236\\
0.0945966935053191	0.0713548416523578\\
0.0915966935053191	0.0715501249837773\\
0.0885966935053191	0.0717254827327405\\
0.0855966935053191	0.0679604090799403\\
0.0825966935053191	0.0681067966997253\\
0.0795966935053191	0.0682358632312965\\
0.0765966935053191	0.0683489286107755\\
0.0735966935053191	0.0684451904041872\\
0.0705966935053191	0.0685228610080301\\
0.0675966935053191	0.0686926654130185\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
0.0675966935053191	0.0776272114224514\\
0.0675966935053191	0.0776272114224514\\
0.0705966935053191	0.0774018358685606\\
0.0705966935053191	0.0774018358685606\\
0.0735966935053191	0.0770807034307355\\
0.0735966935053191	0.0770807034307355\\
0.0765966935053191	0.0767582163843152\\
0.0765966935053191	0.0767582163843152\\
0.0795966935053191	0.0764345640348637\\
0.0795966935053191	0.0764345640348637\\
0.0825966935053191	0.0761068579264619\\
0.0825966935053191	0.0761068579264619\\
0.0855966935053191	0.0757746188690147\\
0.0855966935053191	0.0757746188690147\\
0.0885966935053191	0.0750909846798713\\
0.0885966935053191	0.0750909846798713\\
0.0915966935053191	0.0748533839163218\\
0.0915966935053191	0.0748533839163218\\
0.0945966935053191	0.0745997501179132\\
0.0945966935053191	0.0745997501179132\\
0.0975966935053191	0.0743293081795531\\
0.0975966935053191	0.0743293081795531\\
0.100596693505319	0.0740016023147193\\
0.100596693505319	0.0740016023147193\\
0.103596693505319	0.073619978482911\\
0.103596693505319	0.073619978482911\\
0.106596693505319	0.0733015841660093\\
0.106596693505319	0.0733015841660093\\
0.109596693505319	0.0728912170245361\\
0.109596693505319	0.0728912170245361\\
0.112596693505319	0.0724710590537088\\
0.112596693505319	0.0724710590537088\\
0.115596693505319	0.0720413546317863\\
0.115596693505319	0.0720413546317863\\
0.118596693505319	0.0716016909731897\\
0.118596693505319	0.0716016909731897\\
0.121596693505319	0.0711526377229179\\
0.121596693505319	0.0711526377229179\\
0.124596693505319	0.0706024409452753\\
0.124596693505319	0.0706024409452753\\
0.127596693505319	0.0701392094511557\\
0.127596693505319	0.0701392094511557\\
0.130596693505319	0.0696671472715495\\
0.130596693505319	0.0696671472715495\\
0.133596693505319	0.0691861765816828\\
0.133596693505319	0.0691861765816828\\
0.136596693505319	0.0686970287021192\\
0.136596693505319	0.0686970287021192\\
0.139596693505319	0.068199779870259\\
0.139596693505319	0.068199779870259\\
0.142596693505319	0.0676952612791633\\
0.142596693505319	0.0676952612791633\\
0.145596693505319	0.067183455531816\\
0.145596693505319	0.067183455531816\\
0.148596693505319	0.0666653022534\\
0.148596693505319	0.0666653022534\\
0.151596693505319	0.0661410443991495\\
0.151596693505319	0.0661410443991495\\
0.154596693505319	0.0656109815927526\\
0.154596693505319	0.0656109815927527\\
0.157596693505319	0.0650759717207231\\
0.157596693505319	0.0650759717207231\\
0.160596693505319	0.0625929949268003\\
0.160596693505319	0.0625929949268003\\
0.163596693505319	0.0621314382843758\\
0.163596693505319	0.0621314382843758\\
0.166596693505319	0.0616633800853892\\
0.166596693505319	0.0616633800853892\\
0.169596693505319	0.0611857651931601\\
0.169596693505319	0.0611857651931601\\
0.172596693505319	0.0607008490214562\\
0.172596693505319	0.0607008490214562\\
0.172596693505319	0.0610058486751454\\
0.172596693505319	0.0610058486751454\\
0.169596693505319	0.0615237326473289\\
0.169596693505319	0.0615237326473289\\
0.166596693505319	0.0620374826659365\\
0.166596693505319	0.0620374826659365\\
0.163596693505319	0.0625456216326493\\
0.163596693505319	0.0625456216326493\\
0.160596693505319	0.0630478644632269\\
0.160596693505319	0.0630478644632269\\
0.157596693505319	0.0635437744784336\\
0.157596693505319	0.0635437744784336\\
0.154596693505319	0.0640333770393775\\
0.154596693505319	0.0640333770393775\\
0.151596693505319	0.064527401592119\\
0.151596693505319	0.064527401592119\\
0.148596693505319	0.0650004402088523\\
0.148596693505319	0.0650004402088523\\
0.145596693505319	0.0654644982145735\\
0.145596693505319	0.0654644982145735\\
0.142596693505319	0.0659198106643399\\
0.142596693505319	0.0659198106643399\\
0.139596693505319	0.0663643916006918\\
0.139596693505319	0.0663643916006918\\
0.136596693505319	0.0667980985466042\\
0.136596693505319	0.0667980985466042\\
0.133596693505319	0.0672201653305672\\
0.133596693505319	0.0672201653305672\\
0.130596693505319	0.0676307692663211\\
0.130596693505319	0.0676307692663211\\
0.127596693505319	0.0680280312413394\\
0.127596693505319	0.0680280312413394\\
0.124596693505319	0.0684115564349836\\
0.124596693505319	0.0684115564349836\\
0.121596693505319	0.0687402665656425\\
0.121596693505319	0.0687402665656425\\
0.118596693505319	0.0690925023123874\\
0.118596693505319	0.0690925023123874\\
0.115596693505319	0.0694298020293676\\
0.115596693505319	0.0694298020293676\\
0.112596693505319	0.06975017435205\\
0.112596693505319	0.06975017435205\\
0.109596693505319	0.070053585134381\\
0.109596693505319	0.070053585134381\\
0.106596693505319	0.0703716975349816\\
0.106596693505319	0.0703716975349816\\
0.103596693505319	0.0706504227476322\\
0.103596693505319	0.0706504227476322\\
0.100596693505319	0.0709042840853031\\
0.100596693505319	0.0709042840853031\\
0.0975966935053191	0.071139265250236\\
0.0975966935053191	0.071139265250236\\
0.0945966935053191	0.0713548416523578\\
0.0945966935053191	0.0713548416523578\\
0.0915966935053191	0.0715501249837773\\
0.0915966935053191	0.0715501249837773\\
0.0885966935053191	0.0717254827327405\\
0.0885966935053191	0.0717254827327405\\
0.0855966935053191	0.0679604090799403\\
0.0855966935053191	0.0679604090799403\\
0.0825966935053191	0.0681067966997253\\
0.0825966935053191	0.0681067966997253\\
0.0795966935053191	0.0682358632312965\\
0.0795966935053191	0.0682358632312965\\
0.0765966935053191	0.0683489286107755\\
0.0765966935053191	0.0683489286107755\\
0.0735966935053191	0.0684451904041872\\
0.0735966935053191	0.0684451904041872\\
0.0705966935053191	0.0685228610080301\\
0.0705966935053191	0.0685228610080301\\
0.0675966935053191	0.0676400512101524\\
0.0675966935053191	0.0686926654130185\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
-0.003	0.0898804322229122\\
0.003	0.0898804322229122\\
0.003	0.0739562871275057\\
-0.003	0.0739562871275057\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0880757921918172\\
0.006	0.0880757921918172\\
0.006	0.0771382287314406\\
0	0.0771382287314406\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0880757921918172\\
0.003	0.0880757921918172\\
0.003	0.0771382287314406\\
0	0.0771382287314406\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0135	0.0930324990246924\\
-0.0075	0.0930324990246924\\
-0.0075	0.0716262965216608\\
-0.0135	0.0716262965216608\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0105	0.0911039862628363\\
-0.0045	0.0911039862628363\\
-0.0045	0.0746939415051222\\
-0.0105	0.0746939415051222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0105	0.0911039862628363\\
-0.0075	0.0911039862628363\\
-0.0075	0.0746939415051222\\
-0.0105	0.0746939415051222\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
0.0645966935053191	0.0419481947595372\\
0.0675966935053191	0.0417655088832802\\
0.0705966935053191	0.0415818947609216\\
0.0735966935053191	0.0413995372688042\\
0.0765966935053191	0.0412197422260548\\
0.0795966935053191	0.0410438202985892\\
0.0825966935053191	0.0408715883235066\\
0.0855966935053191	0.0399354508188468\\
0.0885966935053191	0.0399274204505364\\
0.0915966935053191	0.0399103410694498\\
0.0945966935053191	0.0398854977140981\\
0.0975966935053191	0.0398523724940323\\
0.100596693505319	0.0398121425738796\\
0.103596693505319	0.0397653848895171\\
0.106596693505319	0.0397127341868726\\
0.109596693505319	0.0396537895022697\\
0.112596693505319	0.0395892107626654\\
0.115596693505319	0.0382769691404744\\
0.118596693505319	0.0382042208615983\\
0.121596693505319	0.0381262764327074\\
0.124596693505319	0.0380430691454859\\
0.127596693505319	0.0379553181055782\\
0.130596693505319	0.0378629394278195\\
0.133596693505319	0.0377661143670843\\
0.136596693505319	0.0376649772799763\\
0.139596693505319	0.0375596369754966\\
0.142596693505319	0.0374351582144791\\
0.145596693505319	0.0373218968105735\\
0.148596693505319	0.0372038294640533\\
0.151596693505319	0.0370832076902291\\
0.154596693505319	0.0369590224146982\\
0.157596693505319	0.0368312965501264\\
0.160596693505319	0.0367001223517911\\
0.163596693505319	0.0365655714125182\\
0.166596693505319	0.0366444503272347\\
0.169596693505319	0.0364874174714027\\
0.172596693505319	0.0363372798007599\\
0.172596693505319	0.0316996434264699\\
0.169596693505319	0.031802983645107\\
0.166596693505319	0.0319123724341336\\
0.163596693505319	0.0352946356029418\\
0.160596693505319	0.0354146973563049\\
0.157596693505319	0.0355307052059976\\
0.154596693505319	0.0356425452224035\\
0.151596693505319	0.0357500771837675\\
0.148596693505319	0.0358532276850641\\
0.145596693505319	0.035952957187461\\
0.142596693505319	0.0360469414199771\\
0.139596693505319	0.0361207750954604\\
0.136596693505319	0.0362045402209288\\
0.133596693505319	0.0362829576862233\\
0.130596693505319	0.0363558344316068\\
0.127596693505319	0.0364229425705888\\
0.124596693505319	0.0364839990471828\\
0.121596693505319	0.0365389831596797\\
0.118596693505319	0.0365870344905652\\
0.115596693505319	0.0366280893135544\\
0.112596693505319	0.0370113288057988\\
0.109596693505319	0.037029846744178\\
0.106596693505319	0.0370399088795074\\
0.103596693505319	0.0370406013488967\\
0.100596693505319	0.0370320089516351\\
0.0975966935053191	0.037013189144564\\
0.0945966935053191	0.0369832036619409\\
0.0915966935053191	0.0369405000972917\\
0.0885966935053191	0.0368851063754216\\
0.0855966935053191	0.0368152446386668\\
0.0825966935053191	0.0329359150248456\\
0.0795966935053191	0.0328647919420797\\
0.0765966935053191	0.0327771286276211\\
0.0735966935053191	0.0326708627868331\\
0.0705966935053191	0.032542231264979\\
0.0675966935053191	0.0323874965435677\\
0.0645966935053191	0.032201663991595\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
0.0675966935053191	0.0420216992295271\\
0.0705966935053191	0.0418373575741759\\
0.0735966935053191	0.0416536929039382\\
0.0765966935053191	0.0414718375057583\\
0.0795966935053191	0.0412929991347427\\
0.0825966935053191	0.0411179371697036\\
0.0855966935053191	0.0409465292864063\\
0.0885966935053191	0.0405521422557435\\
0.0915966935053191	0.0405148071074271\\
0.0945966935053191	0.040471581133522\\
0.0975966935053191	0.0404215123936818\\
0.100596693505319	0.0403656653689744\\
0.103596693505319	0.0403044937356833\\
0.106596693505319	0.0402386544033316\\
0.109596693505319	0.0401674095845061\\
0.112596693505319	0.0400914843990812\\
0.115596693505319	0.0400110149133695\\
0.118596693505319	0.0399264556493438\\
0.121596693505319	0.0398373235371122\\
0.124596693505319	0.0397440158602853\\
0.127596693505319	0.0396466192505265\\
0.130596693505319	0.0395452654568113\\
0.133596693505319	0.0394400689774742\\
0.136596693505319	0.0393308684630521\\
0.139596693505319	0.0392178802091434\\
0.142596693505319	0.0391011463600181\\
0.145596693505319	0.038952720663487\\
0.148596693505319	0.0388289547204463\\
0.151596693505319	0.0387016212930767\\
0.154596693505319	0.0385707700081773\\
0.157596693505319	0.0384364527095309\\
0.160596693505319	0.0382987635168515\\
0.163596693505319	0.0381577443129299\\
0.166596693505319	0.0380134583787217\\
0.169596693505319	0.0378659399827688\\
0.172596693505319	0.0377153304732096\\
0.175596693505319	0.0375639176599144\\
0.175596693505319	0.0356244957970334\\
0.172596693505319	0.0357573593878451\\
0.169596693505319	0.0358899407938404\\
0.166596693505319	0.0360188238493783\\
0.163596693505319	0.0361438071215633\\
0.160596693505319	0.0362648109064017\\
0.157596693505319	0.036381726109954\\
0.154596693505319	0.0364944604334599\\
0.151596693505319	0.0366028641774898\\
0.148596693505319	0.0367068246317358\\
0.145596693505319	0.0368062248165197\\
0.142596693505319	0.0368725521934499\\
0.139596693505319	0.0369621311417153\\
0.136596693505319	0.0370467346003119\\
0.133596693505319	0.0371262306644434\\
0.130596693505319	0.037200302538793\\
0.127596693505319	0.0372689898040918\\
0.124596693505319	0.0373320607236096\\
0.121596693505319	0.0373892480658419\\
0.118596693505319	0.0374403142061414\\
0.115596693505319	0.0374846929739871\\
0.112596693505319	0.0375226787330669\\
0.109596693505319	0.0375536144094116\\
0.106596693505319	0.0375771416727113\\
0.103596693505319	0.0375922804653813\\
0.100596693505319	0.0375994745512175\\
0.0975966935053191	0.0375977608223151\\
0.0945966935053191	0.0375863447280792\\
0.0915966935053191	0.0375637758428176\\
0.0885966935053191	0.0375305247590468\\
0.0855966935053191	0.0332690647954309\\
0.0825966935053191	0.0332193107339086\\
0.0795966935053191	0.0331556012552002\\
0.0765966935053191	0.0330762129221477\\
0.0735966935053191	0.0329783426486257\\
0.0705966935053191	0.0328584601864468\\
0.0675966935053191	0.0327132083986795\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
0.0675966935053191	0.0417655088832802\\
0.0675966935053191	0.0417655088832802\\
0.0705966935053191	0.0415818947609216\\
0.0705966935053191	0.0415818947609216\\
0.0735966935053191	0.0413995372688042\\
0.0735966935053191	0.0413995372688042\\
0.0765966935053191	0.0412197422260548\\
0.0765966935053191	0.0412197422260548\\
0.0795966935053191	0.0410438202985892\\
0.0795966935053191	0.0410438202985892\\
0.0825966935053191	0.0408715883235066\\
0.0825966935053191	0.0408715883235066\\
0.0855966935053191	0.0399354508188468\\
0.0855966935053191	0.0399354508188468\\
0.0885966935053191	0.0399274204505364\\
0.0885966935053191	0.0399274204505364\\
0.0915966935053191	0.0399103410694498\\
0.0915966935053191	0.0399103410694498\\
0.0945966935053191	0.0398854977140981\\
0.0945966935053191	0.0398854977140981\\
0.0975966935053191	0.0398523724940323\\
0.0975966935053191	0.0398523724940323\\
0.100596693505319	0.0398121425738796\\
0.100596693505319	0.0398121425738796\\
0.103596693505319	0.0397653848895171\\
0.103596693505319	0.0397653848895171\\
0.106596693505319	0.0397127341868726\\
0.106596693505319	0.0397127341868726\\
0.109596693505319	0.0396537895022697\\
0.109596693505319	0.0396537895022697\\
0.112596693505319	0.0395892107626654\\
0.112596693505319	0.0395892107626654\\
0.115596693505319	0.0382769691404744\\
0.115596693505319	0.0382769691404744\\
0.118596693505319	0.0382042208615983\\
0.118596693505319	0.0382042208615983\\
0.121596693505319	0.0381262764327074\\
0.121596693505319	0.0381262764327074\\
0.124596693505319	0.0380430691454859\\
0.124596693505319	0.0380430691454859\\
0.127596693505319	0.0379553181055782\\
0.127596693505319	0.0379553181055782\\
0.130596693505319	0.0378629394278195\\
0.130596693505319	0.0378629394278195\\
0.133596693505319	0.0377661143670843\\
0.133596693505319	0.0377661143670843\\
0.136596693505319	0.0376649772799763\\
0.136596693505319	0.0376649772799763\\
0.139596693505319	0.0375596369754966\\
0.139596693505319	0.0375596369754966\\
0.142596693505319	0.0374351582144791\\
0.142596693505319	0.0374351582144791\\
0.145596693505319	0.0373218968105735\\
0.145596693505319	0.0373218968105735\\
0.148596693505319	0.0372038294640533\\
0.148596693505319	0.0372038294640533\\
0.151596693505319	0.0370832076902291\\
0.151596693505319	0.0370832076902291\\
0.154596693505319	0.0369590224146982\\
0.154596693505319	0.0369590224146982\\
0.157596693505319	0.0368312965501264\\
0.157596693505319	0.0368312965501264\\
0.160596693505319	0.0367001223517911\\
0.160596693505319	0.0367001223517911\\
0.163596693505319	0.0365655714125182\\
0.163596693505319	0.0365655714125182\\
0.166596693505319	0.0366444503272347\\
0.166596693505319	0.0366444503272347\\
0.169596693505319	0.0364874174714027\\
0.169596693505319	0.0364874174714027\\
0.172596693505319	0.0363372798007599\\
0.172596693505319	0.0363372798007599\\
0.172596693505319	0.0357573593878451\\
0.172596693505319	0.0357573593878451\\
0.169596693505319	0.0358899407938404\\
0.169596693505319	0.0358899407938404\\
0.166596693505319	0.0360188238493783\\
0.166596693505319	0.0360188238493783\\
0.163596693505319	0.0361438071215633\\
0.163596693505319	0.0361438071215633\\
0.160596693505319	0.0362648109064017\\
0.160596693505319	0.0362648109064017\\
0.157596693505319	0.036381726109954\\
0.157596693505319	0.036381726109954\\
0.154596693505319	0.0364944604334599\\
0.154596693505319	0.0364944604334599\\
0.151596693505319	0.0366028641774898\\
0.151596693505319	0.0366028641774898\\
0.148596693505319	0.0367068246317358\\
0.148596693505319	0.0367068246317358\\
0.145596693505319	0.0368062248165197\\
0.145596693505319	0.0368062248165197\\
0.142596693505319	0.0368725521934499\\
0.142596693505319	0.0368725521934499\\
0.139596693505319	0.0369621311417153\\
0.139596693505319	0.0369621311417153\\
0.136596693505319	0.0370467346003119\\
0.136596693505319	0.0370467346003119\\
0.133596693505319	0.0371262306644434\\
0.133596693505319	0.0371262306644434\\
0.130596693505319	0.037200302538793\\
0.130596693505319	0.037200302538793\\
0.127596693505319	0.0372689898040918\\
0.127596693505319	0.0372689898040918\\
0.124596693505319	0.0373320607236096\\
0.124596693505319	0.0373320607236096\\
0.121596693505319	0.0373892480658419\\
0.121596693505319	0.0373892480658419\\
0.118596693505319	0.0374403142061414\\
0.118596693505319	0.0374403142061414\\
0.115596693505319	0.0374846929739871\\
0.115596693505319	0.0374846929739871\\
0.112596693505319	0.0375226787330669\\
0.112596693505319	0.0375226787330669\\
0.109596693505319	0.0375536144094116\\
0.109596693505319	0.0375536144094116\\
0.106596693505319	0.0375771416727113\\
0.106596693505319	0.0375771416727113\\
0.103596693505319	0.0375922804653813\\
0.103596693505319	0.0375922804653813\\
0.100596693505319	0.0375994745512175\\
0.100596693505319	0.0375994745512175\\
0.0975966935053191	0.0375977608223151\\
0.0975966935053191	0.0375977608223151\\
0.0945966935053191	0.0375863447280792\\
0.0945966935053191	0.0375863447280792\\
0.0915966935053191	0.0375637758428176\\
0.0915966935053191	0.0375637758428176\\
0.0885966935053191	0.0375305247590468\\
0.0885966935053191	0.0375305247590468\\
0.0855966935053191	0.0368152446386668\\
0.0855966935053191	0.0368152446386668\\
0.0825966935053191	0.0332193107339086\\
0.0825966935053191	0.0332193107339086\\
0.0795966935053191	0.0331556012552002\\
0.0795966935053191	0.0331556012552002\\
0.0765966935053191	0.0330762129221477\\
0.0765966935053191	0.0330762129221477\\
0.0735966935053191	0.0329783426486257\\
0.0735966935053191	0.0329783426486257\\
0.0705966935053191	0.0328584601864468\\
0.0705966935053191	0.0328584601864468\\
0.0675966935053191	0.0323874965435677\\
0.0675966935053191	0.0327132083986795\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
-0.003	0.0445622127128123\\
0.003	0.0445622127128123\\
0.003	0.0352347691873829\\
-0.003	0.0352347691873829\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0438901575608732\\
0.006	0.0438901575608732\\
0.006	0.0339843954696133\\
0	0.0339843954696133\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0438901575608732\\
0.003	0.0438901575608732\\
0.003	0.0352347691873829\\
0	0.0352347691873829\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0135	0.0460057927723268\\
-0.0075	0.0460057927723268\\
-0.0075	0.0342093548332473\\
-0.0135	0.0342093548332473\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0105	0.045273903840247\\
-0.0045	0.045273903840247\\
-0.0045	0.0330562370881297\\
-0.0105	0.0330562370881297\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0105	0.045273903840247\\
-0.0075	0.045273903840247\\
-0.0075	0.0342093548332473\\
-0.0105	0.0342093548332473\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
0.0645966935053191	0.0245110810353939\\
0.0675966935053191	0.0242644300817251\\
0.0705966935053191	0.0242159903844762\\
0.0735966935053191	0.0240088899463877\\
0.0765966935053191	0.0238200805799868\\
0.0795966935053191	0.0236483304574583\\
0.0825966935053191	0.0234915309852447\\
0.0855966935053191	0.023730761221914\\
0.0885966935053191	0.0236964674587113\\
0.0915966935053191	0.0236631567992377\\
0.0945966935053191	0.0236307957515379\\
0.0975966935053191	0.02359867114161\\
0.100596693505319	0.0235668706984749\\
0.103596693505319	0.0235352686564807\\
0.106596693505319	0.0235038516980018\\
0.109596693505319	0.0224901425178053\\
0.112596693505319	0.0224769609134466\\
0.115596693505319	0.0224619098866373\\
0.118596693505319	0.0224450413506411\\
0.121596693505319	0.0224265082163005\\
0.124596693505319	0.0224068615800403\\
0.127596693505319	0.0223849805495498\\
0.130596693505319	0.0223614878622533\\
0.133596693505319	0.0223364934480218\\
0.136596693505319	0.0223100299298148\\
0.139596693505319	0.0222821294634971\\
0.142596693505319	0.0222528237405731\\
0.145596693505319	0.0222221774534188\\
0.148596693505319	0.022190377002541\\
0.151596693505319	0.0221570532832695\\
0.154596693505319	0.0221224204526438\\
0.157596693505319	0.0220865336591798\\
0.160596693505319	0.0220493976186974\\
0.163596693505319	0.02201103662987\\
0.166596693505319	0.0219714567885692\\
0.169596693505319	0.021930693080523\\
0.172596693505319	0.0218898469915543\\
0.172596693505319	0.0207205184879964\\
0.169596693505319	0.0207488115288548\\
0.166596693505319	0.0207766318174036\\
0.163596693505319	0.0208026511691799\\
0.160596693505319	0.0208267915145199\\
0.157596693505319	0.0208490077088625\\
0.154596693505319	0.0208692297713012\\
0.151596693505319	0.0208874064293861\\
0.148596693505319	0.0209034283605579\\
0.145596693505319	0.0209170303442769\\
0.142596693505319	0.0209285094151803\\
0.139596693505319	0.0209376141716009\\
0.136596693505319	0.0209442061991508\\
0.133596693505319	0.0209481686369446\\
0.130596693505319	0.0209493812363957\\
0.127596693505319	0.0209477078792983\\
0.124596693505319	0.0209429284600547\\
0.121596693505319	0.0209343012633091\\
0.118596693505319	0.0209227921951047\\
0.115596693505319	0.020907705980655\\
0.112596693505319	0.0208887107245353\\
0.109596693505319	0.0208655644450919\\
0.106596693505319	0.0208937747651444\\
0.103596693505319	0.0208641728220641\\
0.100596693505319	0.020830507064533\\
0.0975966935053191	0.0207923769757559\\
0.0945966935053191	0.0207494250549692\\
0.0915966935053191	0.0207010353279382\\
0.0885966935053191	0.0206472632420977\\
0.0855966935053191	0.0205874195264638\\
0.0825966935053191	0.0155886274064439\\
0.0795966935053191	0.0154626773428655\\
0.0765966935053191	0.0153246356938255\\
0.0735966935053191	0.0151728980479153\\
0.0705966935053191	0.0150042420844815\\
0.0675966935053191	0.0149944313055473\\
0.0645966935053191	0.0147840609689365\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
0.0675966935053191	0.0246387233887841\\
0.0705966935053191	0.0243997199592456\\
0.0735966935053191	0.0241815767459603\\
0.0765966935053191	0.0239821475263361\\
0.0795966935053191	0.0238000397598026\\
0.0825966935053191	0.0236338312502348\\
0.0855966935053191	0.0234817295794121\\
0.0885966935053191	0.0240022287121864\\
0.0915966935053191	0.0239559811300646\\
0.0945966935053191	0.0239121622081754\\
0.0975966935053191	0.0238697771972301\\
0.100596693505319	0.0238287556395704\\
0.103596693505319	0.0237888273178743\\
0.106596693505319	0.0237498983937411\\
0.109596693505319	0.0237113272154789\\
0.112596693505319	0.0231094408754185\\
0.115596693505319	0.0230715669680247\\
0.118596693505319	0.0230336323435266\\
0.121596693505319	0.0229955999631006\\
0.124596693505319	0.0229579323949095\\
0.127596693505319	0.0229192277744025\\
0.130596693505319	0.02288007851726\\
0.133596693505319	0.0228404200411475\\
0.136596693505319	0.0228002545939413\\
0.139596693505319	0.022759524536752\\
0.142596693505319	0.0227181847114946\\
0.145596693505319	0.0226761980039564\\
0.148596693505319	0.0226338178302485\\
0.151596693505319	0.0225904133928475\\
0.154596693505319	0.0225462616677578\\
0.157596693505319	0.0225013486633983\\
0.160596693505319	0.0224556815163166\\
0.163596693505319	0.0224092289692156\\
0.166596693505319	0.0229314906700289\\
0.169596693505319	0.0228839573757259\\
0.172596693505319	0.0228355408708429\\
0.175596693505319	0.0227872564182107\\
0.175596693505319	0.0209365141271024\\
0.172596693505319	0.0209652490491821\\
0.169596693505319	0.0209943133824274\\
0.166596693505319	0.0210216717278836\\
0.163596693505319	0.0211965004363351\\
0.160596693505319	0.0212287588033124\\
0.157596693505319	0.0212595324163447\\
0.154596693505319	0.0212888103312395\\
0.151596693505319	0.0213165380588164\\
0.148596693505319	0.0213426770187978\\
0.145596693505319	0.0213668999115625\\
0.142596693505319	0.0213897662780633\\
0.139596693505319	0.0214109610601923\\
0.136596693505319	0.0214304452355907\\
0.133596693505319	0.021448186331311\\
0.130596693505319	0.0214641504500166\\
0.127596693505319	0.0214782362679553\\
0.124596693505319	0.0214904018339753\\
0.121596693505319	0.0214999383566169\\
0.118596693505319	0.0215080957969498\\
0.115596693505319	0.0215142661306733\\
0.112596693505319	0.02151831920436\\
0.109596693505319	0.021155606076529\\
0.106596693505319	0.0211371885985207\\
0.103596693505319	0.0211152903880176\\
0.100596693505319	0.0210901597007076\\
0.0975966935053191	0.0210614710905114\\
0.0945966935053191	0.0210290149045811\\
0.0915966935053191	0.0209923163038181\\
0.0885966935053191	0.0209516891387132\\
0.0855966935053191	0.0158028844261913\\
0.0825966935053191	0.0156936084022266\\
0.0795966935053191	0.0155743040167986\\
0.0765966935053191	0.0154435543572428\\
0.0735966935053191	0.0152989210659837\\
0.0705966935053191	0.0151371799470962\\
0.0675966935053191	0.0149554173168409\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
0.0675966935053191	0.0242644300817251\\
0.0675966935053191	0.0242644300817251\\
0.0705966935053191	0.0242159903844762\\
0.0705966935053191	0.0242159903844762\\
0.0735966935053191	0.0240088899463877\\
0.0735966935053191	0.0240088899463877\\
0.0765966935053191	0.0238200805799868\\
0.0765966935053191	0.0238200805799868\\
0.0795966935053191	0.0236483304574583\\
0.0795966935053191	0.0236483304574583\\
0.0825966935053191	0.0234915309852447\\
0.0825966935053191	0.0234915309852447\\
0.0855966935053191	0.0234817295794121\\
0.0855966935053191	0.0234817295794121\\
0.0885966935053191	0.0236964674587113\\
0.0885966935053191	0.0236964674587113\\
0.0915966935053191	0.0236631567992377\\
0.0915966935053191	0.0236631567992377\\
0.0945966935053191	0.0236307957515379\\
0.0945966935053191	0.0236307957515379\\
0.0975966935053191	0.02359867114161\\
0.0975966935053191	0.02359867114161\\
0.100596693505319	0.0235668706984749\\
0.100596693505319	0.0235668706984749\\
0.103596693505319	0.0235352686564807\\
0.103596693505319	0.0235352686564807\\
0.106596693505319	0.0235038516980018\\
0.106596693505319	0.0235038516980018\\
0.109596693505319	0.0224901425178053\\
0.109596693505319	0.0224901425178053\\
0.112596693505319	0.0224769609134466\\
0.112596693505319	0.0224769609134466\\
0.115596693505319	0.0224619098866373\\
0.115596693505319	0.0224619098866373\\
0.118596693505319	0.0224450413506411\\
0.118596693505319	0.0224450413506411\\
0.121596693505319	0.0224265082163005\\
0.121596693505319	0.0224265082163005\\
0.124596693505319	0.0224068615800403\\
0.124596693505319	0.0224068615800403\\
0.127596693505319	0.0223849805495498\\
0.127596693505319	0.0223849805495498\\
0.130596693505319	0.0223614878622533\\
0.130596693505319	0.0223614878622533\\
0.133596693505319	0.0223364934480218\\
0.133596693505319	0.0223364934480218\\
0.136596693505319	0.0223100299298148\\
0.136596693505319	0.0223100299298148\\
0.139596693505319	0.0222821294634971\\
0.139596693505319	0.0222821294634971\\
0.142596693505319	0.0222528237405731\\
0.142596693505319	0.0222528237405731\\
0.145596693505319	0.0222221774534188\\
0.145596693505319	0.0222221774534188\\
0.148596693505319	0.022190377002541\\
0.148596693505319	0.022190377002541\\
0.151596693505319	0.0221570532832695\\
0.151596693505319	0.0221570532832695\\
0.154596693505319	0.0221224204526438\\
0.154596693505319	0.0221224204526438\\
0.157596693505319	0.0220865336591798\\
0.157596693505319	0.0220865336591798\\
0.160596693505319	0.0220493976186974\\
0.160596693505319	0.0220493976186974\\
0.163596693505319	0.02201103662987\\
0.163596693505319	0.02201103662987\\
0.166596693505319	0.0219714567885692\\
0.166596693505319	0.0219714567885692\\
0.169596693505319	0.021930693080523\\
0.169596693505319	0.021930693080523\\
0.172596693505319	0.0218898469915543\\
0.172596693505319	0.0218898469915543\\
0.172596693505319	0.0209652490491821\\
0.172596693505319	0.0209652490491821\\
0.169596693505319	0.0209943133824274\\
0.169596693505319	0.0209943133824274\\
0.166596693505319	0.0210216717278836\\
0.166596693505319	0.0210216717278836\\
0.163596693505319	0.0211965004363351\\
0.163596693505319	0.0211965004363351\\
0.160596693505319	0.0212287588033124\\
0.160596693505319	0.0212287588033124\\
0.157596693505319	0.0212595324163447\\
0.157596693505319	0.0212595324163447\\
0.154596693505319	0.0212888103312395\\
0.154596693505319	0.0212888103312395\\
0.151596693505319	0.0213165380588164\\
0.151596693505319	0.0213165380588164\\
0.148596693505319	0.0213426770187978\\
0.148596693505319	0.0213426770187978\\
0.145596693505319	0.0213668999115625\\
0.145596693505319	0.0213668999115625\\
0.142596693505319	0.0213897662780633\\
0.142596693505319	0.0213897662780633\\
0.139596693505319	0.0214109610601923\\
0.139596693505319	0.0214109610601923\\
0.136596693505319	0.0214304452355907\\
0.136596693505319	0.0214304452355907\\
0.133596693505319	0.021448186331311\\
0.133596693505319	0.021448186331311\\
0.130596693505319	0.0214641504500166\\
0.130596693505319	0.0214641504500166\\
0.127596693505319	0.0214782362679553\\
0.127596693505319	0.0214782362679553\\
0.124596693505319	0.0214904018339753\\
0.124596693505319	0.0214904018339753\\
0.121596693505319	0.0214999383566169\\
0.121596693505319	0.0214999383566169\\
0.118596693505319	0.0215080957969498\\
0.118596693505319	0.0215080957969498\\
0.115596693505319	0.0215142661306733\\
0.115596693505319	0.0215142661306733\\
0.112596693505319	0.02151831920436\\
0.112596693505319	0.02151831920436\\
0.109596693505319	0.021155606076529\\
0.109596693505319	0.021155606076529\\
0.106596693505319	0.0211371885985207\\
0.106596693505319	0.0211371885985207\\
0.103596693505319	0.0211152903880176\\
0.103596693505319	0.0211152903880176\\
0.100596693505319	0.0210901597007076\\
0.100596693505319	0.0210901597007076\\
0.0975966935053191	0.0210614710905114\\
0.0975966935053191	0.0210614710905114\\
0.0945966935053191	0.0210290149045811\\
0.0945966935053191	0.0210290149045811\\
0.0915966935053191	0.0209923163038181\\
0.0915966935053191	0.0209923163038181\\
0.0885966935053191	0.0209516891387132\\
0.0885966935053191	0.0209516891387132\\
0.0855966935053191	0.0205874195264638\\
0.0855966935053191	0.0205874195264638\\
0.0825966935053191	0.0156936084022266\\
0.0825966935053191	0.0156936084022266\\
0.0795966935053191	0.0155743040167986\\
0.0795966935053191	0.0155743040167986\\
0.0765966935053191	0.0154435543572428\\
0.0765966935053191	0.0154435543572428\\
0.0735966935053191	0.0152989210659837\\
0.0735966935053191	0.0152989210659837\\
0.0705966935053191	0.0151371799470962\\
0.0705966935053191	0.0151371799470962\\
0.0675966935053191	0.0149944313055473\\
0.0675966935053191	0.0149944313055473\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
-0.003	0.0255088415919944\\
0.003	0.0255088415919944\\
0.003	0.0142763839324631\\
-0.003	0.0142763839324631\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.025141509491038\\
0.006	0.025141509491038\\
0.006	0.0145167165784453\\
0	0.0145167165784453\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.025141509491038\\
0.003	0.025141509491038\\
0.003	0.0145167165784453\\
0	0.0145167165784453\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0135	0.0263157825484504\\
-0.0075	0.0263157825484504\\
-0.0075	0.0139787934382618\\
-0.0135	0.0139787934382618\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0105	0.0259176436584813\\
-0.0045	0.0259176436584813\\
-0.0045	0.0142142180426451\\
-0.0105	0.0142142180426451\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0105	0.0259176436584813\\
-0.0075	0.0259176436584813\\
-0.0075	0.0142142180426451\\
-0.0105	0.0142142180426451\\
}--cycle;
\addplot [only marks, color=mycolor13, draw=none, mark=x, mark options={solid, mycolor13}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.189213821475873	0.00293789946509944	0.00293789946509944\\
0.0645966935053191	0.151182515580992	0.00238300069067478	0.00238300069067478\\
0.0735966935053191	0.149075369903765	0.00224555830885267	0.00224555830885267\\
0.0825966935053191	0.145970982636127	0.00213253856431636	0.00213253856431636\\
0.0915966935053191	0.142112672195099	0.00203750525829999	0.00203750525829999\\
0.100596693505319	0.1376728703828	0.00196397746301116	0.00196397746301116\\
0.109596693505319	0.132838191225152	0.00187896032393173	0.00187896032393173\\
0.118596693505319	0.127756679974056	0.00175446360358708	0.00175446360358708\\
0.127596693505319	0.122550148322307	0.00168535769757638	0.00168535769757638\\
0.136596693505319	0.117304713890201	0.0016222429243996	0.0016222429243996\\
0.145596693505319	0.112098220163845	0.00156424796192521	0.00156424796192521\\
0.154596693505319	0.106985469091445	0.00151067095100396	0.00151067095100396\\
0.163596693505319	0.102007424088416	0.00144073866847632	0.00144073866847632\\
0.172596693505319	0.0971883779013535	0.00139496279558092	0.00139496279558092\\
};
\addplot [only marks, color=mycolor14, draw=none, mark=+, mark options={solid, mycolor14}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.003	0.196199632600269	0.00273516633113753	0.00273516633113753\\
0.0675966935053191	0.156829273831428	0.00229377725314594	0.00229377725314594\\
0.0765966935053191	0.153633850152997	0.00217446686290782	0.00217446686290782\\
0.0855966935053191	0.149746380108342	0.00209715655643912	0.00209715655643912\\
0.0945966935053191	0.144777677206438	0.00130433928954162	0.00130433928954162\\
0.103596693505319	0.139935430334482	0.00124063343733165	0.00124063343733165\\
0.112596693505319	0.134799749278132	0.00118362015118739	0.00118362015118739\\
0.121596693505319	0.129444832381381	0.00113083892124717	0.00113083892124717\\
0.130596693505319	0.12396474346664	0.00108445433138543	0.00108445433138543\\
0.139596693505319	0.118499359850362	0.00104213512771349	0.00104213512771349\\
0.148596693505319	0.113078919039314	0.00100338861033424	0.00100338861033424\\
0.157596693505319	0.107786346630618	0.0009677347543788	0.0009677347543788\\
0.166596693505319	0.102644012555284	0.000934887765089981	0.000934887765089981\\
0.175596693505319	0.0976749300980646	0.000898029233470768	0.000898029233470768\\
};
\addplot [only marks, color=mycolor13, draw=none, mark=o, mark options={solid, mycolor13}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.0105	0.189521782466826	0.0100315022665229	0.0100315022665229\\
};
\addplot [only marks, color=mycolor14, draw=none, mark=square, mark options={solid, mycolor14}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.0075	0.196519270111218	0.0101534676719438	0.0101534676719438\\
};
\addplot [only marks, color=mycolor15, draw=none, mark=x, mark options={solid, mycolor15}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0819081686038378	0.00286585590700564	0.00286585590700564\\
0.0645966935053191	0.0720839065370676	0.00202675242293388	0.00202675242293388\\
0.0735966935053191	0.0722049470388449	0.00189332348237932	0.00189332348237932\\
0.0825966935053191	0.0720504496607502	0.00176567484146888	0.00176567484146888\\
0.0915966935053191	0.0716570052374253	0.00166311878972963	0.00166311878972963\\
0.100596693505319	0.0710519966033245	0.00157841688908584	0.00157841688908584\\
0.109596693505319	0.0702582323653335	0.00153330755182979	0.00153330755182979\\
0.118596693505319	0.0692978469999867	0.00146878571891852	0.00146878571891852\\
0.127596693505319	0.0681932704190968	0.00137170976209734	0.00137170976209734\\
0.136596693505319	0.0669634383329849	0.00132398730032851	0.00132398730032851\\
0.145596693505319	0.0656294463773749	0.00128211728733353	0.00128211728733353\\
0.154596693505319	0.0642105508149103	0.00124489425167924	0.00124489425167924\\
0.163596693505319	0.0611394995597959	0.000692448321548412	0.000692448321548412\\
0.172596693505319	0.0597191861484131	0.000673152485605316	0.000673152485605316\\
};
\addplot [only marks, color=mycolor16, draw=none, mark=+, mark options={solid, mycolor16}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.003	0.0830663633555066	0.00234218039818947	0.00234218039818947\\
0.0675966935053191	0.0743271244888867	0.00194996852363856	0.00194996852363856\\
0.0765966935053191	0.0740461290339547	0.0018316474364028	0.0018316474364028\\
0.0855966935053191	0.0735963763406709	0.00171603131437575	0.00171603131437575\\
0.0945966935053191	0.0716390156662562	0.00110028053250423	0.00110028053250423\\
0.103596693505319	0.0710271301432818	0.00103353153576449	0.00103353153576449\\
0.112596693505319	0.07024767079367	0.000991153314901942	0.000991153314901942\\
0.121596693505319	0.0693065053296203	0.000938949370829223	0.000938949370829223\\
0.130596693505319	0.0682161130449041	0.00087633765469961	0.00087633765469961\\
0.139596693505319	0.0670033473960333	0.000840712444051805	0.000840712444051805\\
0.148596693505319	0.0656774040393007	0.000809919275693662	0.000809919275693662\\
0.157596693505319	0.064265637734591	0.00078454762131568	0.00078454762131568\\
0.166596693505319	0.0627805013312128	0.00076098931393406	0.00076098931393406\\
0.175596693505319	0.0615448265053181	0.000664303664613977	0.000664303664613977\\
};
\addplot [only marks, color=mycolor15, draw=none, mark=o, mark options={solid, mycolor15}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.0105	0.0820810135916484	0.00559226368599668	0.00559226368599668\\
};
\addplot [only marks, color=mycolor16, draw=none, mark=square, mark options={solid, mycolor16}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.0075	0.0832137199701113	0.00509738117044062	0.00509738117044062\\
};
\addplot [only marks, color=mycolor17, draw=none, mark=x, mark options={solid, mycolor17}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0393786732611432	0.00219443971524371	0.00219443971524371\\
0.0645966935053191	0.0376980513169207	0.00194002048264741	0.00194002048264741\\
0.0735966935053191	0.0381064598008175	0.00174977887532826	0.00174977887532826\\
0.0825966935053191	0.0383315614864475	0.00160205083580158	0.00160205083580158\\
0.0915966935053191	0.0376241309363678	0.00099479034425839	0.00099479034425839\\
0.100596693505319	0.0376262452043275	0.00092014740023658	0.00092014740023658\\
0.109596693505319	0.037546195208288	0.000859147541249366	0.000859147541249366\\
0.118596693505319	0.0370093620836501	0.000718871668398694	0.000718871668398694\\
0.127596693505319	0.0369585364756729	0.000680484138075521	0.000680484138075521\\
0.136596693505319	0.0368331286629224	0.00064800908588411	0.00064800908588411\\
0.145596693505319	0.0366436434957357	0.000608440536818886	0.000608440536818886\\
0.154596693505319	0.036396214012357	0.000584883423025598	0.000584883423025598\\
0.163596693505319	0.0360958922259249	0.000564505074303222	0.000564505074303222\\
0.172596693505319	0.036352933922599	0.000978102217155816	0.000978102217155816\\
};
\addplot [only marks, color=mycolor18, draw=none, mark=+, mark options={solid, mycolor18}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.003	0.0407531895619699	0.00217596002047984	0.00217596002047984\\
0.0675966935053191	0.0387223290853894	0.00185033382145053	0.00185033382145053\\
0.0765966935053191	0.0389423084459451	0.00168140848395821	0.00168140848395821\\
0.0855966935053191	0.0390338210034494	0.00154873704714193	0.00154873704714193\\
0.0945966935053191	0.0381962700875064	0.000961529311677418	0.000961529311677418\\
0.103596693505319	0.0381321455886023	0.000894017378688021	0.000894017378688021\\
0.112596693505319	0.038016870281105	0.00083832421836765	0.00083832421836765\\
0.121596693505319	0.0378557212362605	0.000791804120124725	0.000791804120124725\\
0.130596693505319	0.0376512830937819	0.00075250708230525	0.00075250708230525\\
0.139596693505319	0.0374053518781014	0.000718969342932073	0.000718969342932073\\
0.148596693505319	0.0371190333061967	0.00067506926161464	0.00067506926161464\\
0.157596693505319	0.0367953289817554	0.000650418866635115	0.000650418866635115\\
0.166596693505319	0.0364352881248623	0.000628939924352277	0.000628939924352277\\
0.175596693505319	0.0360422742905287	0.000609788714155055	0.000609788714155055\\
};
\addplot [only marks, color=mycolor17, draw=none, mark=o, mark options={solid, mycolor17}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.0105	0.0394793343214582	0.0033738036684433	0.0033738036684433\\
};
\addplot [only marks, color=mycolor18, draw=none, mark=square, mark options={solid, mycolor18}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.0075	0.0408577682016752	0.00341929146309282	0.00341929146309282\\
};
\addplot [only marks, color=mycolor19, draw=none, mark=x, mark options={solid, mycolor19}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0222147649164114	0.0023694825868439	0.0023694825868439\\
0.0645966935053191	0.0219827646919657	0.00197392463311515	0.00197392463311515\\
0.0735966935053191	0.0220795314042947	0.00180510651070591	0.00180510651070591\\
0.0825966935053191	0.0221436784065114	0.00162269109114371	0.00162269109114371\\
0.0915966935053191	0.0215691442580165	0.000952541047467172	0.000952541047467172\\
0.100596693505319	0.0216409182163174	0.000874793281977649	0.000874793281977649\\
0.109596693505319	0.0215431193140902	0.000719058612963634	0.000719058612963634\\
0.118596693505319	0.0216003156380245	0.00067335071432835	0.00067335071432835\\
0.127596693505319	0.0216275379439467	0.000635405489831464	0.000635405489831464\\
0.136596693505319	0.0216290163362814	0.000603522615513685	0.000603522615513685\\
0.145596693505319	0.0216071084722614	0.000576454683972306	0.000576454683972306\\
0.154596693505319	0.0215647784281042	0.000553283499238229	0.000553283499238229\\
0.163596693505319	0.0215037709638015	0.000533314217543406	0.000533314217543406\\
0.172596693505319	0.0214268486869213	0.000515922559461273	0.000515922559461273\\
};
\addplot [only marks, color=teal!80!violet, draw=none, mark=+, mark options={solid, teal!80!violet}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.003	0.0230093881180811	0.00232612130093711	0.00232612130093711\\
0.0675966935053191	0.0224797636793397	0.00195875534136066	0.00195875534136066\\
0.0765966935053191	0.022480610731358	0.00173917464058842	0.00173917464058842\\
0.0855966935053191	0.0224789483389946	0.00157224816893467	0.00157224816893467\\
0.0945966935053191	0.0224180795573949	0.00092495056341581	0.00092495056341581\\
0.103596693505319	0.0223707300844973	0.000853485531324365	0.000853485531324365\\
0.112596693505319	0.0225623156757373	0.000702957994832048	0.000702957994832048\\
0.121596693505319	0.0224962268243404	0.000660538099331285	0.000660538099331285\\
0.130596693505319	0.0224236129134957	0.000625115105466835	0.000625115105466835\\
0.139596693505319	0.0223418517762824	0.000595195942878469	0.000595195942878469\\
0.148596693505319	0.0222508021765546	0.000569696867868108	0.000569696867868108\\
0.157596693505319	0.0221499325634311	0.000547803090741667	0.000547803090741667\\
0.166596693505319	0.0217623856607547	0.000599595885135974	0.000599595885135974\\
0.175596693505319	0.0216351544864266	0.000581936448104055	0.000581936448104055\\
};
\addplot [only marks, color=mycolor19, draw=none, mark=o, mark options={solid, mycolor19}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.0105	0.0223229661524688	0.0030167301302064	0.0030167301302064\\
};
\addplot [only marks, color=teal!80!violet, draw=none, mark=square, mark options={solid, teal!80!violet}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-0.0075	0.0231152529262906	0.00300489312738742	0.00300489312738742\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.25\\
};
\node[left, align=right, scale=0.8]
at (axis cs:0.06,0.16) {$x_0\simeq 0.35\sqrt{8t_0}$};
\node[left, align=right, scale=0.8]
at (axis cs:0.06,0.078) {$x_0\simeq 0.44\sqrt{8t_0}$};
\node[left, align=right, scale=0.8]
at (axis cs:0.06,0.04) {$x_0\simeq 0.53\sqrt{8t_0}$};
\node[left, align=right, scale=0.8]
at (axis cs:0.06,0.021) {$x_0\simeq 0.62\sqrt{8t_0}$};
\end{axis}
\end{tikzpicture}%

